The NuSTAR Local AGN $N_{\rm H}$ Distribution Survey (NuLANDS) I: Towards a Truly Representative Column Density Distribution in the Local Universe

Hard X-ray-selected samples of Active Galactic Nuclei (AGN) provide one of the cleanest views of supermassive black hole accretion, but are biased against objects obscured by Compton-thick gas column densities of $N_{\rm H}$ $>$ 10$^{24}$ cm$^{-2}$. To tackle this issue, we present the NuSTAR Local AGN $N_{\rm H}$ Distribution Survey (NuLANDS)$-$a legacy sample of 122 nearby ($z$ $<$ 0.044) AGN primarily selected to have warm infrared colors from IRAS between 25$-$60 $\mu$m. We show that optically classified type 1 and 2 AGN in NuLANDS are indistinguishable in terms of optical [OIII] line flux and mid-to-far infrared AGN continuum bolometric indicators, as expected from an isotropically selected AGN sample, while type 2 AGN are deficient in terms of their observed hard X-ray flux. By testing many X-ray spectroscopic models, we show the measured line-of-sight column density varies on average by $\sim$ 1.4 orders of magnitude depending on the obscurer geometry. To circumvent such issues we propagate the uncertainties per source into the parent column density distribution, finding a directly measured Compton-thick fraction of 35 $\pm$ 9%. By construction, our sample will miss sources affected by severe narrow-line reddening, and thus segregates sources dominated by small-scale nuclear obscuration from large-scale host-galaxy obscuration. This bias implies an even higher intrinsic obscured AGN fraction may be possible, although tests for additional biases arising from our infrared selection find no strong effects on the measured column-density distribution. NuLANDS thus holds potential as an optimized sample for future follow-up with current and next-generation instruments aiming to study the local AGN population in an isotropic manner.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablecaption{\label{tab1_src_props} Source properties of all optically-confirmed AGN in the NuLANDS sample, ordered by R.\,A.}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{NED$^{b}$} &
\colhead{Simbad$^{c}$} &
\colhead{R.\,A.$^{d}$} &
\colhead{Dec.$^{e}$} &
\colhead{Morph.$^{f}$} &
\colhead{Inc.$^{g}$} &
\colhead{Type$^{h}$} &
\colhead{Ref.$^{i}$} &
\colhead{$z^{j}$} &
\colhead{Ref.$^{k}$} &
\colhead{$D^{l}$} &
\colhead{log\,$N_{\rm H,\,Gal.}$\,$^{m}$}
}
\startdata
\multicolumn{13}{c}{\multirow{2}{*}{--\,Type~1 AGN (S1n, S1, S1.2, S1.5, S1.8)\,--}}\\[0.5cm]
\hline
                                 27 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0359}{MRK\,0359} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk359}{MRK\,359} &           21.885 &         19.179 &             S0 &         45.47 &           S1n &  VV10 &  0.017390 &     NED &         78.5 &             20.71 \\
                                 47 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0931}{NGC\,0931} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC931}{NGC\,931} &           37.060 &         31.312 &            Sbc &         81.28 &          S1.0 &  VV10 &  0.016650 &     NED &   48.0$^{*}$ &             20.95 \\
                                 54 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0985}{NGC\,0985} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC985}{NGC\,985} &           38.658 &         -8.788 &              I &         45.21 &          S1.5 &  VV10 &  0.043140 &     NED &        198.4 &             20.54 \\
                                114 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASSJ04145265-0755396}{2MASS\,J04145265--0755396} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2E955}{2E\,955} &           63.719 &         -7.928 &        \nodata &       \nodata &          S1.5 &  VV10 &  0.038160 &     NED &        174.9 &             20.83 \\
                                132 &                                     \href{http://ned.ipac.caltech.edu/?q=byname&objname=3C120}{3C\,120} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1506}{MRK\,1506} &           68.296 &          5.354 &             S0 &         65.05 &          S1.5 &  VV10 &  0.033010 &     NED &        150.7 &             21.29 \\
                                139 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0618}{MRK\,0618} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk618}{MRK\,618} &           69.093 &        -10.376 &            SBb &         43.53 &          S1.0 &  VV10 &  0.035550 &     NED &        162.6 &             20.76 \\
                                160 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ05014863-2253232}{2MASX\,J05014863--2253232} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ05014863-2253232}{2MASX\,J05014863--2253232} &           75.453 &        -22.890 &        \nodata &         30.07 &           S1n &  VV10 &  0.040800 &     NED &        187.3 &             20.41 \\
                                171 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=ARK120}{ARK\,120} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1095}{MRK\,1095} &           79.048 &         -0.150 &              E &         51.78 &          S1.0 &  VV10 &  0.032710 &     NED &  138.2$^{*}$ &             21.15 \\
                                174 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO362-G018}{ESO\,362--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO362-18}{ESO\,362--18} &           79.899 &        -32.658 &           S0-a &         70.93 &          S1.5 &  VV10 &  0.012440 &     NED &         55.9 &             20.26 \\
                                209 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC0450}{IC\,0450} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC450}{IC\,450} &          103.051 &         74.427 &           S0-a &         63.19 &          S1.5 &  VV10 &  0.018810 &     NED &   95.0$^{*}$ &             20.99 \\
                                220 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0009}{MRK\,0009} &                                       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk9}{MRK\,9} &          114.238 &         58.770 &             S0 &         29.50 &          S1.5 &  VV10 &  0.039870 &     NED &        182.9 &             20.75 \\
                                225 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03973}{UGC\,03973} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk79}{MRK\,79} &          115.637 &         49.810 &             Sb &         36.74 &          S1.2 &  VV10 &  0.022000 &    Hale &  135.2$^{*}$ &             20.82 \\
                                227 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC04013}{UGC\,04013} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk10}{MRK\,10} &          116.871 &         60.934 &           SABb &         67.82 &          S1.0 &  VV10 &  0.029000 &    Hale &   82.4$^{*}$ &             20.75 \\
                                233 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC0486}{IC\,0486} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC486}{IC\,486} &          120.087 &         26.614 &            SBa &         44.01 &            S1 &  VV10 &  0.026870 &     NED &  119.0$^{*}$ &             20.57 \\
                                260 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK1239}{MRK\,1239} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1239}{MRK\,1239} &          148.080 &         -1.612 &              E &       \nodata &           S1n &  VV10 &  0.019930 &     NED &         90.1 &             20.65 \\
                                278 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3516}{NGC\,3516} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3516}{NGC\,3516} &          166.705 &         72.573 &             S0 &         36.93 &          S1.5 &   NED &  0.008840 &     NED &         39.6 &             20.61 \\
                                286 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3783}{NGC\,3783} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3783}{NGC\,3783} &          174.757 &        -37.739 &            SBa &         26.65 &          S1.5 &  VV10 &  0.009730 &     NED &   47.8$^{*}$ &             21.15 \\
                                292 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4253}{NGC\,4253} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4253}{NGC\,4253} &          184.610 &         29.813 &            SBa &         47.19 &           S1n &  VV10 &  0.012930 &     NED &         58.2 &             20.28 \\
                                301 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4593}{NGC\,4593} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4593}{NGC\,4593} &          189.914 &         -5.344 &             Sb &         34.03 &          S1.0 &  VV10 &  0.008344 &  Simbad &   31.9$^{*}$ &             20.31 \\
                                309 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4748}{NGC\,4748} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4748}{NGC\,4748} &          193.052 &        -13.415 &             S? &         51.48 &           S1n &  VV10 &  0.014630 &     NED &         65.9 &             20.62 \\
                                322 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO383-G018}{ESO\,383--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO383-18}{ESO\,383--18} &          203.359 &        -34.015 &             Sb &         90.00 &          S1.8 &  VV10 &  0.012410 &     NED &         55.8 &             20.69 \\
                                324 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO383-G035}{ESO\,383--\,G\,035} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO383-35}{ESO\,383--35} &          203.974 &        -34.296 &            Sab &         58.78 &          S1.2 &   NED &  0.007750 &     NED &         34.7 &             20.68 \\
                                344 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5548}{NGC\,5548} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5548}{NGC\,5548} &          214.498 &         25.137 &           S0-a &         41.42 &          S1.5 &  VV10 &  0.017170 &     NED &   35.8$^{*}$ &             20.21 \\
                                350 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09412}{UGC\,09412} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk817}{MRK\,817} &          219.092 &         58.794 &           S0-a &         24.59 &          S1.5 &  VV10 &  0.031450 &     NED &  108.0$^{*}$ &             20.07 \\
                                359 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0841}{MRK\,0841} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk841}{MRK\,841} &          226.005 &         10.438 &              E &       \nodata &          S1.5 &  VV10 &  0.036420 &     NED &        166.7 &             20.39 \\
                                369 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09826}{UGC\,09826} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC9826}{UGC\,9826} &          230.387 &         39.201 &            SBc &         51.95 &          S1.5 &  VV10 &  0.029440 &     NED &   74.3$^{*}$ &             20.22 \\
                                390 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC10120}{UGC\,10120} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk493}{MRK\,493} &          239.790 &         35.030 &             Sb &         55.68 &           S1n &  VV10 &  0.031330 &     NED &   54.0$^{*}$ &             20.36 \\
                                398 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC1198}{IC\,1198} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC1198}{IC\,1198} &          242.152 &         12.331 &           SBab &         63.45 &          S1.5 &  VV10 &  0.033660 &     NED &  170.0$^{*}$ &             20.64 \\
                                473 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO140-G043}{ESO\,140--\,G\,043} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO140-43}{ESO\,140--43} &          281.225 &        -62.365 &           SBbc &         72.61 &          S1.5 &  VV10 &  0.014180 &     NED &   50.9$^{*}$ &             20.98 \\
                                484 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO141-G055}{ESO\,141--\,G\,055} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO141-55}{ESO\,141--55} &          290.309 &        -58.670 &             Sb &         52.40 &          S1.2 &  VV10 &  0.037110 &     NED &        169.9 &             20.81 \\
                                497 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6860}{NGC\,6860} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6860}{NGC\,6860} &          302.195 &        -61.100 &            SBb &         57.99 &          S1.5 &  VV10 &  0.015250 &  Simbad &         68.7 &             20.56 \\
                                509 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0509}{MRK\,0509} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk509}{MRK\,509} &          311.041 &        -10.724 &        \nodata &         36.44 &          S1.5 &  VV10 &  0.034400 &     NED &  240.5$^{*}$ &             20.71 \\
                                531 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO344-G016}{ESO\,344--\,G\,016} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO344-16}{ESO\,344--16} &          333.675 &        -38.806 &             Sb &         43.66 &          S1.5 &  VV10 &  0.039710 &     NED &        182.2 &             20.11 \\
                                537 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0915}{MRK\,0915} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk915}{MRK\,915} &          339.194 &        -12.545 &            Scd &         67.00 &          S1.8 &  VV10 &  0.024110 &     NED &        109.4 &             20.82 \\
                                538 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC12138}{UGC\,12138} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC12138}{UGC\,12138} &          340.071 &          8.054 &            SBa &         19.90 &          S1.8 &  VV10 &  0.024970 &     NED &        113.3 &             20.95 \\
\hline
\multicolumn{13}{c}{\multirow{2}{*}{--\,Type~1.9 AGN\,--}}\\[0.5cm]
\hline
                                 64 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ02560264-1629159}{2MASX\,J02560264--1629159} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASSJ02560264-1629155}{2MASS\,J02560264--1629155} &           44.011 &        -16.488 &        \nodata &         33.49 &          S1.9 &  VV10 &  0.03159 &   NED &       144.1 &             20.60 \\
                                 68 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1194}{NGC\,1194} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1194}{NGC\,1194} &           45.955 &         -1.104 &           S0-a &         71.50 &          S1.9 &  VV10 &  0.01360 &   NED &        61.2 &             20.90 \\
                                354 &                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG164-019}{CGCG\,164--019} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14453684+2702060}{2MASX\,J14453684+2702060} &          221.404 &         27.035 &           S0-a &       \nodata &          S1.9 &  VV10 &  0.02990 &   NED &       136.2 &             20.43 \\
                                495 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ20005575-1810274}{2MASX\,J20005575--1810274} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS19580-1818}{IRAS\,19580--1818} &          300.232 &        -18.174 &             S0 &         60.23 &          S1.9 &  VV10 &  0.03700 &  Hale &       169.4 &             21.05 \\
                                548 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC7479}{NGC\,7479} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC7479}{NGC\,7479} &          346.236 &         12.323 &           SBbc &         43.04 &          S1.9 &  VV10 &  0.00794 &   NED &  27.7$^{*}$ &             20.89 \\
\hline
\multicolumn{13}{c}{\multirow{2}{*}{--\,Type~2 AGN(S1h, S1i, S2, S)\,--}}\\[0.5cm]
\hline
                                  4 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ00183589-0702555}{2MASX\,J00183589--0702555} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ00183589-0702555}{2MASX\,J00183589--0702555} &            4.650 &         -7.049 &              E &         90.00 &            S2 &    Hale &  0.018000 &    Hale &         81.3 &             20.58 \\
                                  9 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=FGC0061}{FGC\,0061} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MFGC403}{2MFGC\,403} &            8.681 &         -0.041 &             Sb &         83.90 &            S2 &    VV10 &  0.042200 &     NED &        193.9 &             20.40 \\
                                 16 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0262}{NGC\,0262} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC262}{NGC\,262} &           12.196 &         31.957 &           S0-a &         68.00 &           S1h &    VV10 &  0.015030 &     NED &   21.5$^{*}$ &             20.86 \\
                                 24 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0424}{NGC\,0424} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC424}{NGC\,424} &           17.865 &        -38.083 &           S0-a &         78.48 &           S1h &    VV10 &  0.011760 &     NED &   50.7$^{*}$ &             20.21 \\
                                 26 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0449}{NGC\,0449} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC449}{NGC\,449} &           19.030 &         33.089 &            SBa &         60.80 &            S2 &    VV10 &  0.015950 &     NED &         71.9 &             20.81 \\
                                 30 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG0135-131}{KUG\,0135--131} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ01380539-1252105}{2MASX\,J01380539--1252105} &           24.522 &        -12.870 &           S0-a &         54.30 &            S2 &    VV10 &  0.040210 &     NED &        184.5 &             20.22 \\
                                 33 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0573}{MRK\,0573} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk573}{MRK\,573} &           25.991 &          2.350 &           S0-a &         26.74 &           S1h &    VV10 &  0.017180 &     NED &         77.5 &             20.43 \\
                                 37 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ01500266-0725482}{2MASX\,J01500266--0725482} &      \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ICRFJ015002.6-072548}{ICRF\,J015002.6--072548} &           27.511 &         -7.430 &        \nodata &         42.58 &           S1h &    VV10 &  0.018030 &     NED &         81.4 &             20.34 \\
                                 52 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC1816}{IC\,1816} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC1816}{IC\,1816} &           37.962 &        -36.672 &           SBab &         15.23 &            S2 &    VV10 &  0.016950 &     NED &         76.5 &             20.45 \\
                                 53 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC02024}{UGC\,02024} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC2024}{UGC\,2024} &           38.255 &          0.421 &           SBab &         59.78 &            S2 &    VV10 &  0.022340 &     NED &        101.2 &             20.35 \\
                                 57 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1068}{NGC\,1068} &                                         \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=M77}{M\,77} &           40.670 &         -0.013 &             Sb &         34.70 &           S1h &    VV10 &  0.003810 &  Simbad &   10.5$^{*}$ &             20.51 \\
                                 63 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ02553438+0223417}{2MASX\,J02553438+0223417} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ02553438+0223417}{2MASX\,J02553438+0223417} &           43.893 &          2.395 &        \nodata &         42.59 &            S2 &    Hale &  0.028000 &    Hale &        127.4 &             21.03 \\
                                 67 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-02-08-039}{MCG\,--02--08--039} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-02-08-039}{MCG\,--02--08--039} &           45.128 &        -11.416 &             Sa &         55.85 &            S2 &     NED &  0.029890 &     NED &  127.0$^{*}$ &             20.79 \\
                                 70 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03023999-7242231}{2MASX\,J03023999--7242231} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ030240.0-724223}{6DFGS\,GJ030240.0--724223} &           45.667 &        -72.706 &        \nodata &         32.28 &            S2 &     NED &  0.043460 &     NED &        199.9 &             20.82 \\
                                 72 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1229}{NGC\,1229} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1229}{NGC\,1229} &           47.045 &        -22.960 &           SBbc &         56.44 &            S2 &    VV10 &  0.036290 &     NED &        166.1 &             20.26 \\
                                 75 &                                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MFGC02636}{2MFGC\,02636} &      \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2XMMJ031308.7-024319}{2XMM\,J031308.7--024319} &           48.287 &         -2.722 &           SABa &         90.00 &            S2 &  Simbad &  0.028290 &     NED &        128.7 &             20.81 \\
                                 78 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG0312+013}{KUG\,0312+013} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ03150536+0130304}{2MASX\,J03150536+0130304} &           48.772 &          1.508 &        \nodata &         57.24 &            S2 &    VV10 &  0.024020 &     NED &        108.9 &             20.97 \\
                                 83 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1320}{NGC\,1320} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1320}{NGC\,1320} &           51.203 &         -3.042 &             Sa &         80.53 &            S2 &    VV10 &  0.008880 &     NED &   37.7$^{*}$ &             20.64 \\
                                 85 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO116-G018}{ESO\,116--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO116-18}{ESO\,116--18} &           51.221 &        -60.739 &           S0-a &         90.00 &            S2 &    VV10 &  0.018500 &     NED &         83.6 &             20.56 \\
                                 96 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03381036+0114178}{2MASX\,J03381036+0114178} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ03381036+0114178}{2MASX\,J03381036+0114178} &           54.543 &          1.238 &        \nodata &         63.94 &            S2 &     NED &  0.039780 &     NED &        182.5 &             21.00 \\
                                 98 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=IRAS03362-1641}{IRAS\,03362--1641} &                             \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=LEDA13422}{LEDA\,13422} &           54.640 &        -16.538 &            Sab &         82.58 &            S2 &     NED &  0.036900 &     NED &        168.9 &             21.00 \\
                                103 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03512799-0312099}{2MASX\,J03512799--0312099} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ035128.0-031210}{6DFGS\,GJ035128.0--031210} &           57.867 &         -3.203 &        \nodata &         57.10 &            S2 &    Hale &  0.028000 &    Hale &        127.4 &             21.15 \\
                                122 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04250311-2521201}{2MASX\,J04250311--2521201} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ04250311-2521201}{2MASX\,J04250311--2521201} &           66.263 &        -25.356 &           S0-a &         66.29 &            S2 &  Simbad &  0.041830 &     NED &        192.2 &             20.63 \\
                                141 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04405494-0822221}{2MASX\,J04405494--0822221} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS04385-0828}{IRAS\,04385--0828} &           70.229 &         -8.373 &           S0-a &         82.23 &           S1h &    VV10 &  0.014000 &    Hale &         63.0 &             20.92 \\
                                154 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04524451-0312571}{2MASX\,J04524451--0312571} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS04502-0317}{IRAS\,04502--0317} &           73.186 &         -3.216 &           S0-a &         90.00 &            S2 &    Hale &  0.016000 &    Hale &         72.1 &             20.64 \\
                                156 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG420-015}{CGCG\,420--015} &       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2XMMJ045325.7+040342}{2XMM\,J045325.7+040342} &           73.357 &          4.062 &              E &       \nodata &            S2 &    VV10 &  0.029390 &     NED &        133.8 &             20.92 \\
                                157 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO033-G002}{ESO\,033--\,G\,002} &                                \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO33-2}{ESO\,33--2} &           73.995 &        -75.541 &             S0 &         29.96 &            S2 &    VV10 &  0.018100 &     NED &         81.7 &             21.10 \\
                                168 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO362-G008}{ESO\,362--\,G\,008} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO362-8}{ESO\,362--8} &           77.788 &        -34.393 &             S0 &         81.07 &            S2 &    VV10 &  0.015750 &     NED &         71.0 &             20.45 \\
                                179 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO253-G003}{ESO\,253--\,G\,003} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO253-3}{ESO\,253--3} &           81.325 &        -46.006 &             Sa &         65.00 &            S2 &    VV10 &  0.042490 &     NED &        195.3 &             20.61 \\
                                175 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=GALEXASCJ052821.01+761708.4}{GALEXASC\,J052821.01+761708.4} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS05212+7614}{IRAS\,05212+7614} &           82.087 &         76.286 &        \nodata &       \nodata &            S2 &    Hale &  0.037000 &    Hale &        169.4 &             21.16 \\
                                194 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=AM0602-575}{AM\,0602--575} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06002140-5756210}{2MASX\,J06002140--5756210} &           90.089 &        -57.939 &              E &       \nodata &            S2 &    VV10 &  0.038150 &  Simbad &        174.8 &             20.73 \\
                                195 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ06080957+6733394}{2MASX\,J06080957+6733394} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06080957+6733394}{2MASX\,J06080957+6733394} &           92.040 &         67.561 &        \nodata &       \nodata &            S2 &    Hale &  0.017000 &    Hale &         76.7 &             21.04 \\
                                196 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03426}{UGC\,03426} &                                       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk3}{MRK\,3} &           93.901 &         71.037 &             S0 &         35.67 &           S1h &    VV10 &  0.013510 &     NED &   57.9$^{*}$ &             21.19 \\
                                201 &                                      \href{http://ned.ipac.caltech.edu/?q=byname&objname=VIIZw073}{VII\,ZW\,073} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06302561+6340411}{2MASX\,J06302561+6340411} &           97.606 &         63.678 &        \nodata &       \nodata &            S2 &    VV10 &  0.041330 &     NED &        189.8 &             20.97 \\
                                219 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC2410}{NGC\,2410} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC2410}{NGC\,2410} &          113.759 &         32.822 &             Sb &         80.61 &            S2 &    VV10 &  0.015610 &     NED &   63.5$^{*}$ &             20.71 \\
                                224 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0078}{MRK\,0078} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk78}{MRK\,78} &          115.674 &         65.177 &        \nodata &         49.47 &            S2 &    VV10 &  0.037000 &    Hale &        169.4 &             20.59 \\
                                226 &                                      \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03995B}{UGC\,03995B} &                             \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC3995B}{UGC\,3995\,B} &          116.038 &         29.247 &        \nodata &       \nodata &            S2 &    VV10 &  0.015970 &     NED &   58.6$^{*}$ &             20.64 \\
                                236 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC04229}{UGC\,04229} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk622}{MRK\,622} &          121.921 &         39.004 &             Sb &         34.20 &            S2 &    VV10 &  0.023230 &     NED &        105.3 &             20.77 \\
                                244 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO018-G009}{ESO\,018--\,G\,009} &                                \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO18-9}{ESO\,18--9} &          126.033 &        -77.783 &             Sc &         34.27 &            S2 &     NED &  0.017820 &     NED &         80.5 &             21.01 \\
                                245 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG004-040}{CGCG\,004--040} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ08301445-0252494}{2MASX\,J08301445--0252494} &          127.560 &         -2.881 &            Sab &         48.30 &            S2 &    VV10 &  0.040560 &     NED &        186.2 &             20.54 \\
                                246 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0093}{MRK\,0093} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk93}{MRK\,93} &          129.176 &         66.233 &             Sa &         48.41 &            S2 &    Hale &  0.017000 &    Hale &         76.7 &             20.69 \\
                                253 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-01-24-012}{MCG\,--01--24--012} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-01-24-012}{MCG\,--01--24--012} &          140.193 &         -8.056 &           SABc &         66.60 &            S2 &    VV10 &  0.019640 &     NED &         88.8 &             20.53 \\
                                263 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG1021+675}{KUG\,1021+675} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ10251299+6717493}{2MASX\,J10251299+6717493} &          156.304 &         67.297 &             Sc &          0.00 &            S2 &    VV10 &  0.038600 &     NED &        176.9 &             20.31 \\
                                270 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG333-049}{CGCG\,333--049} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+12-10-067}{MCG\,+12--10--067} &          161.036 &         70.405 &             Sb &         66.92 &            S2 &    VV10 &  0.033580 &     NED &        153.4 &             20.45 \\
                                272 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3393}{NGC\,3393} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3393}{NGC\,3393} &          162.098 &        -25.162 &            SBa &         30.94 &            S2 &    VV10 &  0.012510 &     NED &         56.3 &             20.90 \\
                                281 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=IRAS11215-2806}{IRAS\,11215--2806} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS11215-2806}{IRAS\,11215--2806} &          171.011 &        -28.388 &             Sb &         79.23 &            S2 &    VV10 &  0.013990 &     NED &         63.0 &             20.86 \\
                                282 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO439-G009}{ESO\,439--\,G\,009} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO439-9}{ESO\,439--9} &          171.848 &        -29.258 &           SBab &         80.49 &            S2 &    VV10 &  0.023890 &     NED &  108.0$^{*}$ &             20.83 \\
                                293 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4388}{NGC\,4388} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4388}{NGC\,4388} &          186.445 &         12.662 &            SBb &         90.00 &           S1h &    VV10 &  0.008420 &     NED &   18.1$^{*}$ &             20.46 \\
                                299 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4507}{NGC\,4507} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4507}{NGC\,4507} &          188.903 &        -39.909 &            Sab &         32.45 &           S1h &    VV10 &  0.011907 &  Simbad &         53.5 &             20.98 \\
                                302 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC3639}{IC\,3639} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC3639}{IC\,3639} &          190.220 &        -36.756 &           SBbc &         21.76 &           S1h &    VV10 &  0.011018 &  Simbad &         49.5 &             20.87 \\
                                306 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4704}{NGC\,4704} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4704}{NGC\,4704} &          192.193 &         41.921 &           SBbc &         20.23 &            S2 &    VV10 &  0.027130 &     NED &  105.0$^{*}$ &             20.12 \\
                                310 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO323-G032}{ESO\,323--\,G\,032} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO323-32}{ESO\,323--32} &          193.335 &        -41.636 &           S0-a &         42.66 &            S2 &     NED &  0.016000 &     NED &         72.1 &             21.08 \\
                                312 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4903}{NGC\,4903} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4903}{NGC\,4903} &          195.345 &        -30.935 &             Sc &         35.56 &            S2 &    VV10 &  0.016460 &     NED &   61.5$^{*}$ &             20.92 \\
                                313 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4968}{NGC\,4968} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4968}{NGC\,4968} &          196.775 &        -23.677 &             S0 &         90.00 &            S2 &     NED &  0.009860 &     NED &         44.3 &             21.09 \\
                                314 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ13084201-2422581}{2MASX\,J13084201--2422581} &                        \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=PKS1306-241}{PKS\,1306--241} &          197.175 &        -24.383 &        \nodata &         69.96 &            S2 &    VV10 &  0.013930 &     NED &         62.7 &             21.09 \\
                                317 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-03-34-064}{MCG\,--03--34--064} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-03-34-064}{MCG\,--03--34--064} &          200.602 &        -16.728 &             S0 &         57.15 &           S1h &    VV10 &  0.016540 &     NED &   76.2$^{*}$ &             20.81 \\
                                329 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5347}{NGC\,5347} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5347}{NGC\,5347} &          208.324 &         33.491 &            Sab &         45.28 &            S2 &    VV10 &  0.007790 &     NED &   21.2$^{*}$ &             20.20 \\
                                341 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5506}{NGC\,5506} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5506}{NGC\,5506} &          213.312 &         -3.208 &           SABa &         90.00 &           S1i &    VV10 &  0.005890 &  Simbad &   24.7$^{*}$ &             20.69 \\
                                347 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=SBS1426+573}{SBS\,1426+573} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14281793+5710187}{2MASX\,J14281793+5710187} &          217.075 &         57.172 &             Sc &         36.98 &            S2 &    VV10 &  0.042840 &     NED &        197.0 &             20.10 \\
                                348 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ14312974-0317546}{2MASX\,J14312974--0317546} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14312974-0317546}{2MASX\,J14312974--0317546} &          217.874 &         -3.298 &        \nodata &         80.15 &            S2 &    Hale &  0.042000 &    Hale &        193.0 &             20.82 \\
                                349 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ14344546-3250326}{2MASX\,J14344546--3250326} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS14317-3237}{IRAS\,14317--3237} &          218.689 &        -32.842 &             E? &         46.58 &            S2 &  Simbad &  0.025990 &     NED &        118.1 &             20.85 \\
                                352 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0477}{MRK\,0477} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk477}{MRK\,477} &          220.159 &         53.504 &             S0 &         51.34 &            S2 &    VV10 &  0.037730 &     NED &        172.8 &             20.04 \\
                                367 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG077-080}{CGCG\,077--080} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15205324+0823491}{2MASX\,J15205324+0823491} &          230.222 &          8.397 &           S0-a &         65.45 &            S2 &    VV10 &  0.030920 &     NED &        141.0 &             20.44 \\
                                370 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG077-117}{CGCG\,077--117} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15241259+0832412}{2MASX\,J15241259+0832412} &          231.052 &          8.545 &            Sab &         46.85 &            S2 &    VV10 &  0.037090 &     NED &   45.9$^{*}$ &             20.49 \\
                                377 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09944}{UGC\,09944} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC9944}{UGC\,9944} &          233.949 &         73.451 &            Sbc &         79.60 &            S2 &    VV10 &  0.024530 &     NED &        111.3 &             20.50 \\
                                379 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG166-047}{CGCG\,166--047} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15435731+2831269}{2MASX\,J15435731+2831269} &          235.989 &         28.524 &           SBbc &       \nodata &            S2 &    VV10 &  0.032180 &     NED &        146.8 &             20.40 \\
                                383 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ15504152-0353175}{2MASX\,J15504152--0353175} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS15480-0344}{IRAS\,15480--0344} &          237.673 &         -3.888 &              E &         53.22 &           S1h &    VV10 &  0.030300 &     NED &        138.1 &             21.29 \\
                                447 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG112-010}{CGCG\,112--010} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+03-45-003}{MCG\,+03--45--003} &          263.891 &         20.796 &            Sbc &         34.79 &             S &    VV10 &  0.024320 &     NED &        110.3 &             20.97 \\
                                461 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6552}{NGC6552} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6552}{NGC\,6552} &          270.030 &         66.615 &           SBab &         49.02 &           S1h &    VV10 &  0.026490 &    Hale &        120.4 &             20.66 \\
                                471 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=FAIRALL0049}{FAIRALL\,0049} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=FRL49}{FRL\,49} &          279.243 &        -59.402 &           E-S0 &       \nodata &           S1h &    VV10 &  0.020020 &     NED &         90.5 &             20.92 \\
                                472 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC4729}{IC\,4729} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC4729}{IC\,4729} &          279.985 &        -67.426 &             Sc &         60.44 &            S2 &    VV10 &  0.014810 &     NED &   48.8$^{*}$ &             20.86 \\
                                501 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC4995}{IC\,4995} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC4995}{IC\,4995} &          304.996 &        -52.622 &             S0 &         56.59 &            S2 &    VV10 &  0.016090 &     NED &         72.5 &             20.68 \\
                                504 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ20340407-8142339}{2MASX\,J20340407--8142339} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ203404.0-814234}{6DFGS\,GJ203404.0--814234} &          308.516 &        -81.709 &        \nodata &         60.75 &            S2 &    VV10 &  0.034420 &  Simbad &        157.3 &             21.21 \\
                                510 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6967}{NGC\,6967} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6967}{NGC\,6967} &          311.892 &          0.412 &           S0-a &         61.86 &            S2 &    VV10 &  0.012000 &    Hale &         53.9 &             20.95 \\
                                512 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC5063}{IC\,5063} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC5063}{IC\,5063} &          313.010 &        -57.069 &           S0-a &         51.01 &           S1h &    VV10 &  0.011350 &     NED &   35.1$^{*}$ &             20.87 \\
                                539 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0308}{MRK\,0308} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk308}{MRK\,308} &          340.483 &         20.262 &           S0-a &         52.32 &            S2 &     NED &  0.023710 &     NED &        107.5 &             20.76 \\
                                544 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-03-58-007}{MCG\,--03--58--007} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-03-58-007}{MCG\,--03--58--007} &          342.405 &        -19.274 &            SBb &         44.49 &           S1h &    VV10 &  0.031460 &     NED &  124.0$^{*}$ &             20.35 \\
                                549 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC12348}{UGC\,12348} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC12348}{UGC\,12348} &          346.328 &          0.190 &            SBa &         90.00 &            S2 &    VV10 &  0.025450 &     NED &   83.6$^{*}$ &             20.66 \\
                                555 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC7674}{NGC\,7674} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC7674}{NGC\,7674} &          351.986 &          8.779 &           SBbc &         26.68 &           S1h &    VV10 &  0.028920 &     NED &   67.1$^{*}$ &             20.72 \\
                                557 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG432-031}{CGCG\,432--031} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+02-60-017}{MCG\,+02--60--017} &          356.788 &         15.597 &           SBab &         49.44 &            S2 &    VV10 &  0.026280 &     NED &        119.4 &             20.46 \\
                                559 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG498-038}{CGCG\,498--038} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ23554421+3012439}{2MASX\,J23554421+3012439} &          358.934 &         30.212 &             S0 &         41.42 &            S2 &    VV10 &  0.030820 &     NED &        140.5 &             20.74 \\
                                560 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ23571330+1931172}{2MASX\,J23571330+1931172} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ23571330+1931172}{2MASX\,J23571330+1931172} &          359.305 &         19.521 &        \nodata &         59.02 &            S2 &    Hale &  0.026000 &    Hale &        118.1 &             20.63 \\
\enddata
% \tablecomments{(1) ID number from \citetalias{deGrijp92}, (2) Identifier from NED, (3) Identifier from Simbad, (4) J2000 right ascension in degrees, (5) J2000 declination ascension in degrees, (6) Host galaxy morphology from HyperLeda, (7) Host galaxy inclination from HyperLeda, (8) Optical AGN spectroscopic classification, (9) Reference for the spectroscopic classification: VV10; \citet{VeronCetty10}, Hale; new spectroscopy from Palomar/Hale, (10) Spectroscopic redshift, (11) Spectroscopic redshift reference. Hale; redshift measured from new spectra with Palomar/Hale, (12) Distance to the source in Mpc. Where available on NED-D, a redshift-independent distance is used, otherwise the luminosity distance is stated, (13) Galactic column density along the line of sight to the source from \citet{Willingale13}.}
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ Identifier from NED.}
\tablenotetext{c}{ Identifier from Simbad.}
\tablenotetext{d}{ J2000 right ascension in degrees.}
\tablenotetext{e}{ J2000 declination in degrees.}
\tablenotetext{f}{ Host galaxy morphology from HyperLeda.}
\tablenotetext{g}{ Host galaxy inclination from HyperLeda in degrees.}
\tablenotetext{h}{ Optical AGN spectroscopic classification.}
\tablenotetext{i}{ Reference for the spectroscopic classification. VV10; \citet{VeronCetty10}, Hale; new spectroscopy from Palomar/Hale.}
\tablenotetext{j}{ Spectroscopic redshift.}
\tablenotetext{k}{ Spectroscopic redshift reference. Hale; redshift measured from new spectra with Palomar/Hale.}
\tablenotetext{l}{ Distance to the source in Mpc. Where available on NED-D, a redshift-independent distance is used and the distance is marked with a *, otherwise the luminosity distance is stated.}
\tablenotetext{m}{ Galactic column density along the line of sight to the source from \citet{Willingale13} in log\,cm$^{-2}$.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{\label{tab2_multilam_fluxes} Multi-wavelength fluxes used to test the representative nature of the NuLANDS optically-confirmed AGN.}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{NED\,$^{b}$} &
\colhead{Simbad\,$^{c}$} &
\colhead{$F_{25\,\mu{\rm m}}$\,$^{d}$} &
\colhead{$F_{60\,\mu{\rm m}}$\,$^{e}$} &
\colhead{$\alpha_{25,60}$\,$^{f}$} &
\colhead{log\,$\nu F_{\rm [OIII]}$\,$^{g}$} &
\colhead{log\,$E F_{14-195\,{\rm keV}}$\,$^{h}$}
}
\startdata
% \multicolumn{8}{c}{\multirow{2}{*}{--\,Type~1n AGN\,--}}\\[0.5cm]
% \hline
\multicolumn{8}{c}{\multirow{2}{*}{--\,Type~1 AGN (S1n, S1, S1.2, S1.5, S1.8)\,--}}\\[0.5cm]
\hline
         27 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0359}{MRK\,0359} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk359}{MRK\,359} &            0.48\,$\pm$\,0.07 &            1.26\,$\pm$\,0.14 &  -1.12\,$^{+0.20}_{-0.21}$ &                            -13.06 &             -10.87\,$^{+0.05}_{-0.09}$ \\
         47 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0931}{NGC\,0931} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC931}{NGC\,931} &            1.31\,$\pm$\,0.11 &            2.76\,$\pm$\,0.25 &         -0.85\,$\pm$\,0.14 &                            -13.13 &                    -10.21\,$\pm$\,0.02 \\
         54 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0985}{NGC\,0985} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC985}{NGC\,985} &            0.55\,$\pm$\,0.06 &            1.44\,$\pm$\,0.13 &         -1.11\,$\pm$\,0.16 &                            -12.65 &             -10.52\,$^{+0.04}_{-0.03}$ \\
        114 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASSJ04145265-0755396}{2MASS\,J04145265--0755396} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2E955}{2E\,955} &            0.54\,$\pm$\,0.05 &            0.66\,$\pm$\,0.06 &         -0.24\,$\pm$\,0.15 &                            -12.20 &             -10.71\,$^{+0.05}_{-0.03}$ \\
        132 &                                     \href{http://ned.ipac.caltech.edu/?q=byname&objname=3C120}{3C\,120} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1506}{MRK\,1506} &            0.71\,$\pm$\,0.06 &            1.31\,$\pm$\,0.09 &         -0.71\,$\pm$\,0.13 &                            -12.52 &                    -10.02\,$\pm$\,0.01 \\
        139 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0618}{MRK\,0618} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk618}{MRK\,618} &            0.79\,$\pm$\,0.06 &            2.75\,$\pm$\,0.19 &         -1.42\,$\pm$\,0.11 &                            -12.80 &             -10.74\,$^{+0.06}_{-0.05}$ \\
        160 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ05014863-2253232}{2MASX\,J05014863--2253232} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ05014863-2253232}{2MASX\,J05014863--2253232} &            0.26\,$\pm$\,0.04 &            0.80\,$\pm$\,0.08 &  -1.27\,$^{+0.20}_{-0.22}$ &                            -13.40 &                                \nodata \\
        171 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=ARK120}{ARK\,120} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1095}{MRK\,1095} &            0.47\,$\pm$\,0.05 &            0.66\,$\pm$\,0.07 &         -0.37\,$\pm$\,0.16 &                            -13.31 &             -10.13\,$^{+0.01}_{-0.02}$ \\
        174 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO362-G018}{ESO\,362--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO362-18}{ESO\,362--18} &            0.59\,$\pm$\,0.05 &            1.49\,$\pm$\,0.12 &         -1.06\,$\pm$\,0.13 &                            -12.47 &                    -10.31\,$\pm$\,0.02 \\
        209 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC0450}{IC\,0450} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC450}{IC\,450} &            0.68\,$\pm$\,0.06 &            1.12\,$\pm$\,0.10 &         -0.57\,$\pm$\,0.14 &                            -12.16 &                    -10.25\,$\pm$\,0.02 \\
        220 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0009}{MRK\,0009} &                                       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk9}{MRK\,9} &            0.53\,$\pm$\,0.05 &            0.88\,$\pm$\,0.08 &         -0.59\,$\pm$\,0.15 &                           \nodata &             -11.01\,$^{+0.09}_{-0.11}$ \\
        225 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03973}{UGC\,03973} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk79}{MRK\,79} &            0.78\,$\pm$\,0.06 &            1.50\,$\pm$\,0.12 &         -0.75\,$\pm$\,0.13 &                           \nodata &             -10.37\,$^{+0.02}_{-0.03}$ \\
        227 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC04013}{UGC\,04013} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk10}{MRK\,10} &            0.28\,$\pm$\,0.04 &            0.85\,$\pm$\,0.07 &  -1.25\,$^{+0.18}_{-0.19}$ &                           \nodata &             -10.82\,$^{+0.06}_{-0.08}$ \\
        233 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC0486}{IC\,0486} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC486}{IC\,486} &            0.44\,$\pm$\,0.05 &            0.99\,$\pm$\,0.08 &  -0.93\,$^{+0.16}_{-0.17}$ &                       $>$\,-12.73 &             -10.47\,$^{+0.03}_{-0.06}$ \\
        260 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK1239}{MRK\,1239} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk1239}{MRK\,1239} &            1.21\,$\pm$\,0.11 &            1.41\,$\pm$\,0.13 &         -0.18\,$\pm$\,0.15 &                            -12.33 &                                \nodata \\
        278 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3516}{NGC\,3516} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3516}{NGC\,3516} &            0.92\,$\pm$\,0.06 &            1.74\,$\pm$\,0.12 &         -0.73\,$\pm$\,0.11 &                            -12.91 &                     -9.95\,$\pm$\,0.01 \\
        286 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3783}{NGC\,3783} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3783}{NGC\,3783} &            2.44\,$\pm$\,0.17 &            3.37\,$\pm$\,0.37 &         -0.37\,$\pm$\,0.15 &                            -12.12 &                     -9.76\,$\pm$\,0.01 \\
        292 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4253}{NGC\,4253} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4253}{NGC\,4253} &            1.38\,$\pm$\,0.15 &            4.06\,$\pm$\,0.49 &  -1.24\,$^{+0.19}_{-0.18}$ &                            -12.34 &             -10.58\,$^{+0.03}_{-0.04}$ \\
        301 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4593}{NGC\,4593} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4593}{NGC\,4593} &            0.92\,$\pm$\,0.22 &            2.81\,$\pm$\,0.34 &  -1.28\,$^{+0.29}_{-0.33}$ &                            -12.87 &                    -10.05\,$\pm$\,0.01 \\
        309 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4748}{NGC\,4748} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4748}{NGC\,4748} &            0.50\,$\pm$\,0.09 &            1.19\,$\pm$\,0.13 &  -0.98\,$^{+0.22}_{-0.24}$ &                            -12.44 &             -11.03\,$^{+0.12}_{-0.18}$ \\
        322 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO383-G018}{ESO\,383--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO383-18}{ESO\,383--18} &            0.39\,$\pm$\,0.05 &            0.65\,$\pm$\,0.06 &  -0.59\,$^{+0.17}_{-0.18}$ &                            -12.82 &             -10.74\,$^{+0.05}_{-0.06}$ \\
        324 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO383-G035}{ESO\,383--\,G\,035} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO383-35}{ESO\,383--35} &            0.81\,$\pm$\,0.07 &            1.12\,$\pm$\,0.09 &  -0.38\,$^{+0.13}_{-0.14}$ &                            -13.12 &                    -10.23\,$\pm$\,0.02 \\
        344 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5548}{NGC\,5548} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5548}{NGC\,5548} &            0.76\,$\pm$\,0.08 &            1.04\,$\pm$\,0.09 &         -0.36\,$\pm$\,0.15 &                            -12.44 &                    -10.06\,$\pm$\,0.01 \\
        350 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09412}{UGC\,09412} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk817}{MRK\,817} &            1.22\,$\pm$\,0.07 &            2.24\,$\pm$\,0.16 &  -0.70\,$^{+0.10}_{-0.11}$ &                            -12.92 &                    -10.54\,$\pm$\,0.03 \\
        359 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0841}{MRK\,0841} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk841}{MRK\,841} &            0.45\,$\pm$\,0.05 &            0.49\,$\pm$\,0.05 &         -0.10\,$\pm$\,0.18 &                            -12.48 &                    -10.48\,$\pm$\,0.03 \\
        369 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09826}{UGC\,09826} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC9826}{UGC\,9826} &            0.16\,$\pm$\,0.02 &            0.50\,$\pm$\,0.04 &  -1.27\,$^{+0.19}_{-0.21}$ &                            -13.28 &                                \nodata \\
        390 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC10120}{UGC\,10120} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk493}{MRK\,493} &            0.27\,$\pm$\,0.05 &            0.64\,$\pm$\,0.04 &  -0.97\,$^{+0.20}_{-0.22}$ &                            -13.70 &                                \nodata \\
        398 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC1198}{IC\,1198} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC1198}{IC\,1198} &            0.36\,$\pm$\,0.05 &            0.82\,$\pm$\,0.11 &         -0.94\,$\pm$\,0.22 &                            -13.22 &             -10.95\,$^{+0.09}_{-0.15}$ \\
        473 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO140-G043}{ESO\,140--\,G\,043} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO140-43}{ESO\,140--43} &            0.86\,$\pm$\,0.24 &            2.00\,$\pm$\,0.16 &  -0.96\,$^{+0.29}_{-0.39}$ &                            -12.72 &                    -10.44\,$\pm$\,0.03 \\
        484 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO141-G055}{ESO\,141--\,G\,055} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO141-55}{ESO\,141--55} &            0.35\,$\pm$\,0.03 &            0.62\,$\pm$\,0.04 &         -0.63\,$\pm$\,0.13 &                            -12.78 &                    -10.23\,$\pm$\,0.02 \\
        497 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6860}{NGC\,6860} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6860}{NGC\,6860} &            0.35\,$\pm$\,0.04 &            1.05\,$\pm$\,0.08 &  -1.24\,$^{+0.16}_{-0.17}$ &                            -13.60 &                    -10.29\,$\pm$\,0.02 \\
        509 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0509}{MRK\,0509} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk509}{MRK\,509} &            0.74\,$\pm$\,0.06 &            1.43\,$\pm$\,0.11 &         -0.74\,$\pm$\,0.13 &                            -12.27 &                    -10.00\,$\pm$\,0.01 \\
        531 &                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO344-G016}{ESO\,344--\,G\,016} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO344-16}{ESO\,344--16} &            0.45\,$\pm$\,0.14 &            0.77\,$\pm$\,0.14 &  -0.59\,$^{+0.38}_{-0.47}$ &                            -13.69 &             -10.93\,$^{+0.12}_{-0.14}$ \\
        537 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0915}{MRK\,0915} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk915}{MRK\,915} &            0.32\,$\pm$\,0.05 &            0.45\,$\pm$\,0.08 &         -0.40\,$\pm$\,0.29 &                            -12.51 &             -10.49\,$^{+0.04}_{-0.05}$ \\
        538 &                               \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC12138}{UGC\,12138} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC12138}{UGC\,12138} &            0.41\,$\pm$\,0.05 &            0.86\,$\pm$\,0.08 &  -0.83\,$^{+0.17}_{-0.18}$ &                            -12.84 &             -10.73\,$^{+0.06}_{-0.07}$ \\
\hline
\multicolumn{8}{c}{\multirow{2}{*}{--\,Type~1.9 AGN\,--}}\\[0.5cm]
\hline
         64 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ02560264-1629159}{2MASX\,J02560264--1629159} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASSJ02560264-1629155}{2MASS\,J02560264--1629155} &            0.29\,$\pm$\,0.04 &            0.72\,$\pm$\,0.06 &  -1.05\,$^{+0.17}_{-0.18}$ &                            -12.96 &                                \nodata \\
         68 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1194}{NGC\,1194} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1194}{NGC\,1194} &            0.54\,$\pm$\,0.05 &            0.79\,$\pm$\,0.06 &  -0.44\,$^{+0.14}_{-0.15}$ &                       $>$\,-13.84 &                    -10.44\,$\pm$\,0.04 \\
        354 &                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG164-019}{CGCG\,164--019} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14453684+2702060}{2MASX\,J14453684+2702060} &            0.34\,$\pm$\,0.04 &            0.78\,$\pm$\,0.06 &  -0.96\,$^{+0.15}_{-0.16}$ &                            -12.83 &             -10.86\,$^{+0.08}_{-0.11}$ \\
        495 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ20005575-1810274}{2MASX\,J20005575--1810274} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS19580-1818}{IRAS\,19580--1818} &            0.69\,$\pm$\,0.06 &            0.92\,$\pm$\,0.08 &  -0.33\,$^{+0.15}_{-0.14}$ &                           \nodata &             -10.61\,$^{+0.05}_{-0.06}$ \\
        548 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC7479}{NGC\,7479} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC7479}{NGC\,7479} &            3.32\,$\pm$\,0.30 &           12.12\,$\pm$\,1.58 &  -1.48\,$^{+0.19}_{-0.17}$ &                       $>$\,-14.64 &             -10.77\,$^{+0.08}_{-0.06}$ \\
\hline
\multicolumn{8}{c}{\multirow{2}{*}{--\,Type~2 AGN (S1h, S1i, S2, S)\,--}}\\[0.5cm]
\hline
          4 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ00183589-0702555}{2MASX\,J00183589--0702555} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ00183589-0702555}{2MASX\,J00183589--0702555} &            0.63\,$\pm$\,0.09 &            1.79\,$\pm$\,0.23 &  -1.20\,$^{+0.21}_{-0.22}$ &                       $>$\,-14.40 &                                \nodata \\
          9 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=FGC0061}{FGC\,0061} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MFGC403}{2MFGC\,403} &            0.31\,$\pm$\,0.05 &            1.01\,$\pm$\,0.10 &  -1.33\,$^{+0.22}_{-0.24}$ &                            -13.99 &                                \nodata \\
         16 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0262}{NGC\,0262} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC262}{NGC\,262} &            0.77\,$\pm$\,0.08 &            1.44\,$\pm$\,0.14 &         -0.71\,$\pm$\,0.16 &                            -12.44 &                     -9.84\,$\pm$\,0.01 \\
         24 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0424}{NGC\,0424} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC424}{NGC\,424} &            1.76\,$\pm$\,0.12 &            1.84\,$\pm$\,0.15 &         -0.05\,$\pm$\,0.12 &                           \nodata &             -10.67\,$^{+0.06}_{-0.05}$ \\
         26 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC0449}{NGC\,0449} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC449}{NGC\,449} &            0.80\,$\pm$\,0.13 &            2.30\,$\pm$\,0.30 &  -1.21\,$^{+0.23}_{-0.24}$ &                            -12.46 &                                \nodata \\
         30 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG0135-131}{KUG\,0135--131} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ01380539-1252105}{2MASX\,J01380539--1252105} &            0.47\,$\pm$\,0.05 &            0.97\,$\pm$\,0.10 &         -0.83\,$\pm$\,0.17 &                            -12.77 &                                \nodata \\
         33 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0573}{MRK\,0573} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk573}{MRK\,573} &            0.80\,$\pm$\,0.09 &            1.27\,$\pm$\,0.15 &  -0.53\,$^{+0.19}_{-0.18}$ &                            -12.03 &                                \nodata \\
         37 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ01500266-0725482}{2MASX\,J01500266--0725482} &      \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ICRFJ015002.6-072548}{ICRF\,J015002.6--072548} &            0.83\,$\pm$\,0.10 &            1.10\,$\pm$\,0.12 &         -0.33\,$\pm$\,0.19 &                            -13.27 &                                \nodata \\
         52 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC1816}{IC\,1816} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC1816}{IC\,1816} &            0.42\,$\pm$\,0.03 &            1.42\,$\pm$\,0.10 &         -1.38\,$\pm$\,0.11 &                            -12.56 &                    -10.68\,$\pm$\,0.05 \\
         53 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC02024}{UGC\,02024} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC2024}{UGC\,2024} &            0.87\,$\pm$\,0.08 &            2.77\,$\pm$\,0.28 &  -1.33\,$^{+0.16}_{-0.15}$ &                       $>$\,-13.61 &                                \nodata \\
         57 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1068}{NGC\,1068} &                                         \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=M77}{M\,77} &           86.83\,$\pm$\,3.47 &         185.80\,$\pm$\,14.86 &  -0.87\,$^{+0.11}_{-0.10}$ &                            -11.31 &                    -10.42\,$\pm$\,0.03 \\
         63 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ02553438+0223417}{2MASX\,J02553438+0223417} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ02553438+0223417}{2MASX\,J02553438+0223417} &            0.81\,$\pm$\,0.11 &            2.77\,$\pm$\,0.28 &  -1.40\,$^{+0.18}_{-0.20}$ &                           \nodata &                                \nodata \\
         67 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-02-08-039}{MCG\,--02--08--039} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-02-08-039}{MCG\,--02--08--039} &            0.49\,$\pm$\,0.05 &            0.56\,$\pm$\,0.04 &  -0.15\,$^{+0.14}_{-0.15}$ &                            -12.74 &                                \nodata \\
         70 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03023999-7242231}{2MASX\,J03023999--7242231} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ030240.0-724223}{6DFGS\,GJ030240.0--724223} &            0.26\,$\pm$\,0.04 &            0.79\,$\pm$\,0.06 &  -1.28\,$^{+0.18}_{-0.19}$ &                       $>$\,-14.25 &                                \nodata \\
         72 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1229}{NGC\,1229} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1229}{NGC\,1229} &            0.80\,$\pm$\,0.07 &            1.55\,$\pm$\,0.12 &         -0.75\,$\pm$\,0.14 &                            -12.95 &             -10.86\,$^{+0.08}_{-0.09}$ \\
         75 &                                    \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MFGC02636}{2MFGC\,02636} &      \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2XMMJ031308.7-024319}{2XMM\,J031308.7--024319} &            0.42\,$\pm$\,0.05 &            1.10\,$\pm$\,0.09 &  -1.10\,$^{+0.16}_{-0.17}$ &                       $>$\,-13.63 &                                \nodata \\
         78 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG0312+013}{KUG\,0312+013} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ03150536+0130304}{2MASX\,J03150536+0130304} &            0.28\,$\pm$\,0.04 &            0.85\,$\pm$\,0.07 &  -1.26\,$^{+0.17}_{-0.19}$ &                            -13.21 &                                \nodata \\
         83 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC1320}{NGC\,1320} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC1320}{NGC\,1320} &            1.08\,$\pm$\,0.09 &            2.36\,$\pm$\,0.24 &  -0.90\,$^{+0.15}_{-0.14}$ &                            -12.91 &             -10.88\,$^{+0.10}_{-0.13}$ \\
         85 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO116-G018}{ESO\,116--\,G\,018} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO116-18}{ESO\,116--18} &            0.63\,$\pm$\,0.04 &            1.51\,$\pm$\,0.11 &         -0.99\,$\pm$\,0.11 &                       $>$\,-13.28 &                                \nodata \\
         96 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03381036+0114178}{2MASX\,J03381036+0114178} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ03381036+0114178}{2MASX\,J03381036+0114178} &            0.46\,$\pm$\,0.04 &            0.67\,$\pm$\,0.06 &  -0.42\,$^{+0.14}_{-0.15}$ &                            -13.12 &                                \nodata \\
         98 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=IRAS03362-1641}{IRAS\,03362--1641} &                             \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=LEDA13422}{LEDA\,13422} &            0.54\,$\pm$\,0.05 &            1.05\,$\pm$\,0.09 &  -0.75\,$^{+0.15}_{-0.16}$ &                            -13.75 &                                \nodata \\
        103 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ03512799-0312099}{2MASX\,J03512799--0312099} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ035128.0-031210}{6DFGS\,GJ035128.0--031210} &            0.26\,$\pm$\,0.04 &            0.91\,$\pm$\,0.07 &  -1.45\,$^{+0.20}_{-0.21}$ &                           \nodata &                                \nodata \\
        122 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04250311-2521201}{2MASX\,J04250311--2521201} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ04250311-2521201}{2MASX\,J04250311--2521201} &            0.32\,$\pm$\,0.05 &            1.11\,$\pm$\,0.11 &  -1.42\,$^{+0.20}_{-0.21}$ &                       $>$\,-13.51 &                                \nodata \\
        141 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04405494-0822221}{2MASX\,J04405494--0822221} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS04385-0828}{IRAS\,04385--0828} &            1.67\,$\pm$\,0.13 &            2.95\,$\pm$\,0.29 &         -0.64\,$\pm$\,0.15 &                       $>$\,-14.21 &                                \nodata \\
        154 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ04524451-0312571}{2MASX\,J04524451--0312571} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS04502-0317}{IRAS\,04502--0317} &            0.43\,$\pm$\,0.05 &            0.91\,$\pm$\,0.09 &         -0.85\,$\pm$\,0.18 &                       $>$\,-13.11 &                                \nodata \\
        156 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG420-015}{CGCG\,420--015} &       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2XMMJ045325.7+040342}{2XMM\,J045325.7+040342} &            0.58\,$\pm$\,0.06 &            0.66\,$\pm$\,0.07 &         -0.14\,$\pm$\,0.17 &                            -12.57 &             -10.58\,$^{+0.04}_{-0.06}$ \\
        157 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO033-G002}{ESO\,033--\,G\,002} &                                \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO33-2}{ESO\,33--2} &            0.44\,$\pm$\,0.03 &            0.70\,$\pm$\,0.03 &         -0.51\,$\pm$\,0.09 &                       $>$\,-13.25 &             -10.61\,$^{+0.04}_{-0.05}$ \\
        168 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO362-G008}{ESO\,362--\,G\,008} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO362-8}{ESO\,362--8} &            0.19\,$\pm$\,0.03 &            0.64\,$\pm$\,0.04 &  -1.36\,$^{+0.17}_{-0.19}$ &                           \nodata &                                \nodata \\
        179 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO253-G003}{ESO\,253--\,G\,003} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO253-3}{ESO\,253--3} &            1.01\,$\pm$\,0.06 &            2.80\,$\pm$\,0.20 &  -1.17\,$^{+0.11}_{-0.10}$ &                            -13.00 &                                \nodata \\
        175 &  \href{http://ned.ipac.caltech.edu/?q=byname&objname=GALEXASCJ052821.01+761708.4}{GALEXASC\,J052821.01+761708.4} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS05212+7614}{IRAS\,05212+7614} &            0.17\,$\pm$\,0.02 &            0.57\,$\pm$\,0.06 &  -1.35\,$^{+0.19}_{-0.20}$ &                           \nodata &                                \nodata \\
        194 &                                   \href{http://ned.ipac.caltech.edu/?q=byname&objname=AM0602-575}{AM\,0602--575} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06002140-5756210}{2MASX\,J06002140--5756210} &            0.23\,$\pm$\,0.02 &            0.77\,$\pm$\,0.05 &  -1.40\,$^{+0.13}_{-0.14}$ &                       $>$\,-13.20 &                                \nodata \\
        195 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ06080957+6733394}{2MASX\,J06080957+6733394} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06080957+6733394}{2MASX\,J06080957+6733394} &            0.31\,$\pm$\,0.04 &            1.14\,$\pm$\,0.13 &  -1.49\,$^{+0.20}_{-0.21}$ &                           \nodata &                                \nodata \\
        196 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03426}{UGC\,03426} &                                       \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk3}{MRK\,3} &            2.84\,$\pm$\,0.17 &            3.91\,$\pm$\,0.31 &  -0.37\,$^{+0.12}_{-0.11}$ &                            -11.97 &                     -9.82\,$\pm$\,0.01 \\
        201 &                                      \href{http://ned.ipac.caltech.edu/?q=byname&objname=VIIZw073}{VII\,ZW\,073} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ06302561+6340411}{2MASX\,J06302561+6340411} &            0.50\,$\pm$\,0.04 &            1.76\,$\pm$\,0.12 &         -1.43\,$\pm$\,0.12 &                            -13.13 &             -11.00\,$^{+0.15}_{-0.13}$ \\
        219 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC2410}{NGC\,2410} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC2410}{NGC\,2410} &            0.45\,$\pm$\,0.07 &            1.62\,$\pm$\,0.15 &  -1.46\,$^{+0.19}_{-0.21}$ &                           \nodata &                                \nodata \\
        224 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0078}{MRK\,0078} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk78}{MRK\,78} &            0.54\,$\pm$\,0.05 &            1.12\,$\pm$\,0.07 &  -0.84\,$^{+0.12}_{-0.13}$ &                           \nodata &             -11.00\,$^{+0.08}_{-0.14}$ \\
        226 &                                      \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC03995B}{UGC\,03995B} &                             \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC3995B}{UGC\,3995\,B} &            0.30\,$\pm$\,0.06 &            0.67\,$\pm$\,0.05 &  -0.91\,$^{+0.23}_{-0.27}$ &                           \nodata &             -10.65\,$^{+0.05}_{-0.06}$ \\
        236 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC04229}{UGC\,04229} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk622}{MRK\,622} &            0.45\,$\pm$\,0.14 &            1.38\,$\pm$\,0.12 &  -1.29\,$^{+0.34}_{-0.43}$ &                           \nodata &             -10.99\,$^{+0.11}_{-0.09}$ \\
        244 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO018-G009}{ESO\,018--\,G\,009} &                                \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO18-9}{ESO\,18--9} &            0.45\,$\pm$\,0.06 &            1.32\,$\pm$\,0.13 &  -1.21\,$^{+0.18}_{-0.20}$ &                            -13.50 &                                \nodata \\
        245 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG004-040}{CGCG\,004--040} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ08301445-0252494}{2MASX\,J08301445--0252494} &            0.42\,$\pm$\,0.05 &            1.52\,$\pm$\,0.14 &         -1.48\,$\pm$\,0.17 &                            -12.91 &                                \nodata \\
        246 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0093}{MRK\,0093} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk93}{MRK\,93} &            0.49\,$\pm$\,0.04 &            1.58\,$\pm$\,0.14 &         -1.34\,$\pm$\,0.14 &                           \nodata &                                \nodata \\
        253 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-01-24-012}{MCG\,--01--24--012} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-01-24-012}{MCG\,--01--24--012} &            0.48\,$\pm$\,0.13 &            0.62\,$\pm$\,0.07 &  -0.30\,$^{+0.32}_{-0.40}$ &                            -13.05 &             -10.33\,$^{+0.03}_{-0.02}$ \\
        263 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=KUG1021+675}{KUG\,1021+675} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ10251299+6717493}{2MASX\,J10251299+6717493} &            0.43\,$\pm$\,0.03 &            0.77\,$\pm$\,0.05 &         -0.67\,$\pm$\,0.11 &                            -12.93 &                                \nodata \\
        270 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG333-049}{CGCG\,333--049} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+12-10-067}{MCG\,+12--10--067} &            0.26\,$\pm$\,0.03 &            0.95\,$\pm$\,0.09 &         -1.46\,$\pm$\,0.16 &                            -13.24 &             -10.83\,$^{+0.06}_{-0.07}$ \\
        272 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC3393}{NGC\,3393} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC3393}{NGC\,3393} &            0.71\,$\pm$\,0.08 &            2.38\,$\pm$\,0.29 &         -1.38\,$\pm$\,0.19 &                            -12.01 &             -10.56\,$^{+0.04}_{-0.05}$ \\
        281 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=IRAS11215-2806}{IRAS\,11215--2806} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS11215-2806}{IRAS\,11215--2806} &            0.31\,$\pm$\,0.04 &            0.59\,$\pm$\,0.07 &  -0.73\,$^{+0.19}_{-0.21}$ &                       $>$\,-13.29 &                                \nodata \\
        282 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO439-G009}{ESO\,439--\,G\,009} &                              \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO439-9}{ESO\,439--9} &            0.29\,$\pm$\,0.04 &            0.66\,$\pm$\,0.07 &  -0.92\,$^{+0.20}_{-0.21}$ &                            -12.94 &                    -10.84\,$\pm$\,0.08 \\
        293 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4388}{NGC\,4388} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4388}{NGC\,4388} &            3.55\,$\pm$\,0.25 &           10.90\,$\pm$\,1.20 &         -1.28\,$\pm$\,0.15 &                            -12.25 &              -9.55\,$^{+0.00}_{-0.01}$ \\
        299 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4507}{NGC\,4507} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4507}{NGC\,4507} &            1.41\,$\pm$\,0.14 &            4.58\,$\pm$\,0.55 &         -1.35\,$\pm$\,0.18 &                            -12.08 &                     -9.73\,$\pm$\,0.01 \\
        302 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC3639}{IC\,3639} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC3639}{IC\,3639} &            2.30\,$\pm$\,0.21 &            7.21\,$\pm$\,0.86 &  -1.30\,$^{+0.18}_{-0.17}$ &                            -12.50 &                                \nodata \\
        306 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4704}{NGC\,4704} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4704}{NGC\,4704} &            0.48\,$\pm$\,0.05 &            1.70\,$\pm$\,0.17 &         -1.44\,$\pm$\,0.16 &                       $>$\,-13.03 &                                \nodata \\
        310 &                             \href{http://ned.ipac.caltech.edu/?q=byname&objname=ESO323-G032}{ESO\,323--\,G\,032} &                            \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=ESO323-32}{ESO\,323--32} &            0.30\,$\pm$\,0.04 &            0.98\,$\pm$\,0.15 &  -1.37\,$^{+0.23}_{-0.22}$ &                       $>$\,-13.09 &             -10.82\,$^{+0.08}_{-0.12}$ \\
        312 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4903}{NGC\,4903} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4903}{NGC\,4903} &            0.26\,$\pm$\,0.04 &            0.95\,$\pm$\,0.09 &  -1.46\,$^{+0.21}_{-0.23}$ &                           \nodata &                                \nodata \\
        313 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC4968}{NGC\,4968} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC4968}{NGC\,4968} &            1.25\,$\pm$\,0.24 &            2.34\,$\pm$\,0.28 &  -0.71\,$^{+0.25}_{-0.28}$ &                            -12.75 &                                \nodata \\
        314 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ13084201-2422581}{2MASX\,J13084201--2422581} &                        \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=PKS1306-241}{PKS\,1306--241} &            0.71\,$\pm$\,0.08 &            1.41\,$\pm$\,0.16 &         -0.79\,$\pm$\,0.18 &                       $>$\,-13.93 &                                \nodata \\
        317 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-03-34-064}{MCG\,--03--34--064} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-03-34-064}{MCG\,--03--34--064} &            2.79\,$\pm$\,0.28 &            5.71\,$\pm$\,0.74 &  -0.82\,$^{+0.19}_{-0.18}$ &                            -11.82 &             -10.51\,$^{+0.04}_{-0.03}$ \\
        329 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5347}{NGC\,5347} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5347}{NGC\,5347} &            0.92\,$\pm$\,0.08 &            1.44\,$\pm$\,0.13 &  -0.51\,$^{+0.14}_{-0.15}$ &                       $>$\,-13.35 &                                \nodata \\
        341 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC5506}{NGC\,5506} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC5506}{NGC\,5506} &            3.64\,$\pm$\,0.25 &            8.81\,$\pm$\,0.97 &  -1.01\,$^{+0.15}_{-0.14}$ &                           \nodata &              -9.62\,$^{+0.01}_{-0.00}$ \\
        347 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=SBS1426+573}{SBS\,1426+573} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14281793+5710187}{2MASX\,J14281793+5710187} &            0.17\,$\pm$\,0.02 &            0.52\,$\pm$\,0.05 &  -1.27\,$^{+0.18}_{-0.20}$ &                            -13.26 &                                \nodata \\
        348 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ14312974-0317546}{2MASX\,J14312974--0317546} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ14312974-0317546}{2MASX\,J14312974--0317546} &            0.30\,$\pm$\,0.05 &            0.75\,$\pm$\,0.08 &  -1.05\,$^{+0.21}_{-0.22}$ &                           \nodata &                                \nodata \\
        349 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ14344546-3250326}{2MASX\,J14344546--3250326} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS14317-3237}{IRAS\,14317--3237} &            0.32\,$\pm$\,0.09 &            0.94\,$\pm$\,0.07 &  -1.23\,$^{+0.28}_{-0.38}$ &                       $>$\,-13.67 &                                \nodata \\
        352 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0477}{MRK\,0477} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk477}{MRK\,477} &            0.54\,$\pm$\,0.04 &            1.34\,$\pm$\,0.08 &  -1.05\,$^{+0.10}_{-0.11}$ &                            -11.81 &                    -10.86\,$\pm$\,0.06 \\
        367 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG077-080}{CGCG\,077--080} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15205324+0823491}{2MASX\,J15205324+0823491} &            0.25\,$\pm$\,0.04 &            0.89\,$\pm$\,0.10 &  -1.45\,$^{+0.22}_{-0.23}$ &                            -13.17 &                                \nodata \\
        370 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG077-117}{CGCG\,077--117} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15241259+0832412}{2MASX\,J15241259+0832412} &            0.34\,$\pm$\,0.05 &            0.78\,$\pm$\,0.09 &  -0.94\,$^{+0.21}_{-0.24}$ &                       $>$\,-13.88 &                                \nodata \\
        377 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC09944}{UGC\,09944} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC9944}{UGC\,9944} &            0.61\,$\pm$\,0.04 &            1.31\,$\pm$\,0.08 &         -0.88\,$\pm$\,0.11 &                            -13.33 &                                \nodata \\
        379 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG166-047}{CGCG\,166--047} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ15435731+2831269}{2MASX\,J15435731+2831269} &            0.38\,$\pm$\,0.03 &            1.24\,$\pm$\,0.07 &  -1.36\,$^{+0.11}_{-0.12}$ &                            -12.93 &                                \nodata \\
        383 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ15504152-0353175}{2MASX\,J15504152--0353175} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IRAS15480-0344}{IRAS\,15480--0344} &            0.74\,$\pm$\,0.07 &            1.18\,$\pm$\,0.09 &         -0.52\,$\pm$\,0.14 &                            -12.86 &                                \nodata \\
        447 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG112-010}{CGCG\,112--010} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+03-45-003}{MCG\,+03--45--003} &            0.39\,$\pm$\,0.04 &            0.70\,$\pm$\,0.08 &         -0.65\,$\pm$\,0.18 &                            -12.59 &             -10.97\,$^{+0.09}_{-0.16}$ \\
        461 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6552}{NGC6552} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6552}{NGC\,6552} &            0.71\,$\pm$\,0.03 &            2.04\,$\pm$\,0.10 &         -1.21\,$\pm$\,0.07 &                           \nodata &             -10.68\,$^{+0.04}_{-0.07}$ \\
        471 &                                  \href{http://ned.ipac.caltech.edu/?q=byname&objname=FAIRALL0049}{FAIRALL\,0049} &                                     \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=FRL49}{FRL\,49} &            1.37\,$\pm$\,0.11 &            3.21\,$\pm$\,0.29 &         -0.97\,$\pm$\,0.14 &                            -12.65 &             -10.86\,$^{+0.06}_{-0.05}$ \\
        472 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC4729}{IC\,4729} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC4729}{IC\,4729} &            0.30\,$\pm$\,0.46 &            1.46\,$\pm$\,0.13 &  -1.38\,$^{+0.76}_{-1.27}$ &                           \nodata &                                \nodata \\
        501 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC4995}{IC\,4995} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC4995}{IC\,4995} &            0.36\,$\pm$\,0.03 &            0.90\,$\pm$\,0.06 &  -1.04\,$^{+0.13}_{-0.14}$ &                            -12.55 &                                \nodata \\
        504 &           \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ20340407-8142339}{2MASX\,J20340407--8142339} &  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=6dFGSgJ203404.0-814234}{6DFGS\,GJ203404.0--814234} &            0.67\,$\pm$\,0.05 &            1.16\,$\pm$\,0.10 &         -0.64\,$\pm$\,0.14 &                       $>$\,-13.44 &                                \nodata \\
        510 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC6967}{NGC\,6967} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC6967}{NGC\,6967} &            0.41\,$\pm$\,0.05 &            1.14\,$\pm$\,0.10 &  -1.16\,$^{+0.18}_{-0.19}$ &                       $>$\,-13.59 &                                \nodata \\
        512 &                                            \href{http://ned.ipac.caltech.edu/?q=byname&objname=IC5063}{IC\,5063} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=IC5063}{IC\,5063} &            3.84\,$\pm$\,0.27 &            5.98\,$\pm$\,0.72 &  -0.51\,$^{+0.16}_{-0.15}$ &                            -12.25 &             -10.17\,$^{+0.01}_{-0.02}$ \\
        539 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=MRK0308}{MRK\,0308} &                                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=Mrk308}{MRK\,308} &            0.78\,$\pm$\,0.09 &            2.50\,$\pm$\,0.30 &         -1.32\,$\pm$\,0.18 &                            -12.67 &                                \nodata \\
        544 &                           \href{http://ned.ipac.caltech.edu/?q=byname&objname=MCG-03-58-007}{MCG\,--03--58--007} &                  \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG-03-58-007}{MCG\,--03--58--007} &            0.88\,$\pm$\,0.10 &            2.45\,$\pm$\,0.29 &  -1.16\,$^{+0.18}_{-0.19}$ &                       $>$\,-12.89 &                                \nodata \\
        549 &                                        \href{http://ned.ipac.caltech.edu/?q=byname&objname=UGC12348}{UGC\,12348} &                               \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=UGC12348}{UGC\,12348} &            0.49\,$\pm$\,0.18 &            1.06\,$\pm$\,0.11 &  -0.88\,$^{+0.39}_{-0.54}$ &                            -12.88 &             -10.89\,$^{+0.08}_{-0.15}$ \\
        555 &                                          \href{http://ned.ipac.caltech.edu/?q=byname&objname=NGC7674}{NGC\,7674} &                                 \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=NGC7674}{NGC\,7674} &            1.92\,$\pm$\,0.21 &            5.57\,$\pm$\,0.67 &  -1.21\,$^{+0.18}_{-0.19}$ &                            -12.14 &             -10.90\,$^{+0.08}_{-0.13}$ \\
        557 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG432-031}{CGCG\,432--031} &                   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=MCG+02-60-017}{MCG\,+02--60--017} &            1.22\,$\pm$\,0.11 &            4.20\,$\pm$\,0.42 &         -1.41\,$\pm$\,0.15 &                       $>$\,-14.48 &                                \nodata \\
        559 &                                 \href{http://ned.ipac.caltech.edu/?q=byname&objname=CGCG498-038}{CGCG\,498--038} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ23554421+3012439}{2MASX\,J23554421+3012439} &            0.39\,$\pm$\,0.05 &            0.70\,$\pm$\,0.08 &  -0.68\,$^{+0.20}_{-0.21}$ &                            -12.46 &                                \nodata \\
        560 &            \href{http://ned.ipac.caltech.edu/?q=byname&objname=2MASXJ23571330+1931172}{2MASX\,J23571330+1931172} &   \href{http://simbad.u-strasbg.fr/simbad/sim-id?Ident=2MASXJ23571330+1931172}{2MASX\,J23571330+1931172} &            0.33\,$\pm$\,0.04 &            1.04\,$\pm$\,0.15 &         -1.32\,$\pm$\,0.22 &                           \nodata &                                \nodata \\
\enddata
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ Identifier from NED.}
\tablenotetext{c}{ Identifier from Simbad.}
\tablenotetext{d}{ 25\,$\mu$m flux density in Jy from the \textit{IRAS} v2.1 catalogue.}
\tablenotetext{e}{ 60\,$\mu$m flux density in Jy from the \textit{IRAS} v2.1 catalogue.}
\tablenotetext{f}{ Spectral index between 25--60\,$\mu$m, $\alpha_{25,\,60}$, assuming $F_{\nu}$\,$\propto$\,$\nu^{\alpha}$.}
\tablenotetext{g}{ [OIII] flux from \citetalias{deGrijp92} in log\,erg\,s$^{-1}$\,cm$^{-2}$.}
\tablenotetext{h}{ \textit{Swift}/BAT 105-month 14\,--\,195\,keV logarithmic flux from \citet{Oh18} in erg\,s$^{-1}$\,cm$^{-2}$.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\movetabledown=12mm
\startlongtable
\begin{deluxetable*}{ccccccccccccccc}
\tablecaption{\label{tab3_xrayobs} Details of all X-ray data used for the Type~1n AGN in the NuLANDS sample.}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{\textit{NuSTAR} ID\,$^{b}$} &
\colhead{\textit{NuSTAR} time\,$^{c}$} &
\colhead{FPM\,$^{d}$} &
\colhead{T$^{\rm FPM}$\,$^{e}$} &
\colhead{$N_{\rm src}^{\rm FPM}$\,$^{f}$} &
\colhead{$N_{\rm bkg}^{\rm FPM *}$\,$^{g}$} &
\colhead{S/N$^{\rm FPM}$\,$^{h}$} &
\colhead{Soft Inst.\,$^{i}$} &
\colhead{Soft ID\,$^{j}$} &
\colhead{$\delta$\,/\,days\,$^{k}$} &
\colhead{T$^{\rm soft}$\,$^{l}$} &
\colhead{$N_{\rm src}^{\rm soft}$\,$^{m}$} &
\colhead{$N_{\rm bkg}^{\rm soft *}$\,$^{n}$} &
\colhead{S/N$^{\rm soft}$\,$^{o}$}
}
\startdata
\toprule
\multicolumn{1}{l}{} & \multicolumn{7}{c}{\nustar Observations} & \multicolumn{7}{c}{Soft X-ray Observations} \\ 
\cmidrule(rl){2-8} \cmidrule(rl){9-15} \\
   \multirow{2}{*}{4} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
   \multirow{2}{*}{9} &  \multirow{2}{*}{60361020002} &  \multirow{2}{*}{2019\,Jun\,26,\,23:46:09} &                      FPMA &                      42.8 &                       408 &                     294.3 &                       5.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00035141001} &       \multirow{2}{*}{-5150.41} &     \multirow{2}{*}{14.7} &       \multirow{2}{*}{10} &      \multirow{2}{*}{1.7} &      \multirow{2}{*}{4.3} \\
                      &                               &                                            &                      FPMB &                      42.5 &                       430 &                     368.2 &                       2.8 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{16} &  \multirow{2}{*}{60160026002} &  \multirow{2}{*}{2015\,Oct\,28,\,06:56:08} &                      FPMA &                      21.3 &                     23930 &                     152.0 &                     242.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080866001} &           \multirow{2}{*}{0.09} &      \multirow{2}{*}{6.7} &     \multirow{2}{*}{1127} &      \multirow{2}{*}{6.6} &     \multirow{2}{*}{77.1} \\
                      &                               &                                            &                      FPMB &                      21.2 &                     22371 &                     208.8 &                     231.4 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{24} &  \multirow{2}{*}{60061007002} &  \multirow{2}{*}{2013\,Jan\,26,\,06:36:07} &                      FPMA &                      15.5 &                       897 &                      92.5 &                      41.9 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080014001} &          \multirow{2}{*}{-0.00} &      \multirow{2}{*}{6.5} &      \multirow{2}{*}{115} &      \multirow{2}{*}{3.7} &     \multirow{2}{*}{21.2} \\
                      &                               &                                            &                      FPMB &                      15.5 &                       931 &                     135.8 &                      38.4 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{26} &  \multirow{2}{*}{60360002002} &  \multirow{2}{*}{2017\,Dec\,08,\,08:36:09} &                      FPMA &                      31.5 &                       361 &                     205.8 &                       8.7 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{701047010} &       \multirow{2}{*}{-3983.83} &    \multirow{2}{*}{126.4} &     \multirow{2}{*}{2984} &   \multirow{2}{*}{2038.0} &     \multirow{2}{*}{14.8} \\
                      &                               &                                            &                      FPMB &                      31.8 &                       335 &                     264.1 &                       3.8 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{27} &  \multirow{2}{*}{60402021002} &  \multirow{2}{*}{2019\,Jan\,24,\,20:26:09} &                      FPMA &                      50.9 &                      6844 &                     344.6 &                     129.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0830550801} &           \multirow{2}{*}{0.30} &     \multirow{2}{*}{25.8} &    \multirow{2}{*}{82138} &    \multirow{2}{*}{702.5} &    \multirow{2}{*}{326.5} \\
                      &                               &                                            &                      FPMB &                      52.2 &                      6691 &                     460.9 &                     121.3 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{30} &  \multirow{2}{*}{60361018002} &  \multirow{2}{*}{2019\,Feb\,11,\,18:31:09} &                      FPMA &                      38.4 &                       297 &                     271.7 &                       1.4 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{805035010} &       \multirow{2}{*}{-2970.61} &    \multirow{2}{*}{101.3} &     \multirow{2}{*}{1089} &    \multirow{2}{*}{475.6} &     \multirow{2}{*}{22.6} \\
                      &                               &                                            &                      FPMB &                      38.0 &                       370 &                     335.1 &                       1.7 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{33} &  \multirow{2}{*}{60360004002} &  \multirow{2}{*}{2018\,Jan\,06,\,13:26:09} &                      FPMA &                      32.0 &                       693 &                     203.3 &                      23.6 &     \multirow{2}{*}{ACIS} &        \multirow{2}{*}{13124} &       \multirow{2}{*}{-2668.10} &     \multirow{2}{*}{52.4} &     \multirow{2}{*}{3807} &     \multirow{2}{*}{35.6} &    \multirow{2}{*}{138.9} \\
                      &                               &                                            &                      FPMB &                      31.9 &                       686 &                     274.1 &                      18.6 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{37} &  \multirow{2}{*}{60360005002} &  \multirow{2}{*}{2019\,Jun\,16,\,15:51:09} &                      FPMA &                      30.5 &                       579 &                     203.0 &                      18.3 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081985001} &           \multirow{2}{*}{0.05} &      \multirow{2}{*}{6.3} &      \multirow{2}{*}{104} &      \multirow{2}{*}{3.3} &     \multirow{2}{*}{20.2} \\
                      &                               &                                            &                      FPMB &                      30.1 &                       553 &                     268.0 &                      13.1 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{47} &  \multirow{2}{*}{60101002004} &  \multirow{2}{*}{2015\,Aug\,15,\,04:56:08} &                      FPMA &                      53.9 &                     31314 &                     390.2 &                     312.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0760530301} &           \multirow{2}{*}{0.05} &     \multirow{2}{*}{69.4} &   \multirow{2}{*}{486383} &    \multirow{2}{*}{647.9} &    \multirow{2}{*}{815.7} \\
                      &                               &                                            &                      FPMB &                      54.1 &                     30604 &                     461.4 &                     305.2 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{52} &  \multirow{2}{*}{60061023002} &  \multirow{2}{*}{2020\,Aug\,26,\,15:16:09} &                      FPMA &                      21.1 &                      1337 &                     146.8 &                      50.1 &     \multirow{2}{*}{ACIS} &        \multirow{2}{*}{14035} &       \multirow{2}{*}{-2916.83} &      \multirow{2}{*}{5.0} &      \multirow{2}{*}{141} &      \multirow{2}{*}{1.4} &     \multirow{2}{*}{28.0} \\
                      &                               &                                            &                      FPMB &                      20.9 &                      1280 &                     167.0 &                      46.9 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{53} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0655380601} &  \multirow{2}{*}{2010\,Jul\,24} &      \multirow{2}{*}{1.7} &      \multirow{2}{*}{111} &     \multirow{2}{*}{25.0} &      \multirow{2}{*}{7.7} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{54} &  \multirow{2}{*}{60061025002} &  \multirow{2}{*}{2013\,Aug\,11,\,11:31:07} &                      FPMA &                      13.9 &                      3428 &                      98.0 &                      92.8 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0690870501} &          \multirow{2}{*}{-0.59} &     \multirow{2}{*}{71.3} &   \multirow{2}{*}{105462} &   \multirow{2}{*}{1232.3} &    \multirow{2}{*}{366.6} \\
                      &                               &                                            &                      FPMB &                      13.9 &                      3459 &                     106.7 &                      92.4 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{57} &  \multirow{2}{*}{60002030002} &  \multirow{2}{*}{2012\,Dec\,18,\,16:01:07} &                      FPMA &                      57.9 &                      9865 &                     377.4 &                     157.3 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080252001} &           \multirow{2}{*}{0.34} &      \multirow{2}{*}{2.0} &      \multirow{2}{*}{879} &      \multirow{2}{*}{2.3} &     \multirow{2}{*}{70.1} \\
                      &                               &                                            &                      FPMB &                      57.8 &                      9511 &                     482.5 &                     148.7 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{63} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{64} &  \multirow{2}{*}{60362027002} &  \multirow{2}{*}{2019\,Feb\,21,\,20:01:09} &                      FPMA &                      39.8 &                      2351 &                     248.5 &                      64.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00088007002} &           \multirow{2}{*}{0.20} &      \multirow{2}{*}{4.8} &      \multirow{2}{*}{422} &      \multirow{2}{*}{3.8} &     \multirow{2}{*}{46.1} \\
                      &                               &                                            &                      FPMB &                      39.5 &                      2361 &                     323.8 &                      60.2 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{67} &  \multirow{2}{*}{60360010002} &  \multirow{2}{*}{2018\,Mar\,11,\,20:31:09} &                      FPMA &                      27.4 &                       592 &                     183.3 &                      21.3 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081990001} &           \multirow{2}{*}{0.18} &      \multirow{2}{*}{5.5} &       \multirow{2}{*}{30} &      \multirow{2}{*}{2.5} &      \multirow{2}{*}{9.1} \\
                      &                               &                                            &                      FPMB &                      27.3 &                       625 &                     229.2 &                      19.3 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{68} &  \multirow{2}{*}{60061035002} &  \multirow{2}{*}{2015\,Feb\,28,\,10:36:07} &                      FPMA &                      30.3 &                      2241 &                     173.3 &                      70.6 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{704046010} &       \multirow{2}{*}{-2036.75} &     \multirow{2}{*}{50.6} &     \multirow{2}{*}{2220} &    \multirow{2}{*}{823.8} &     \multirow{2}{*}{31.6} \\
                      &                               &                                            &                      FPMB &                      30.1 &                      2081 &                     235.9 &                      61.9 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{70} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{72} &  \multirow{2}{*}{60061325002} &  \multirow{2}{*}{2013\,Jul\,05,\,09:16:07} &                      FPMA &                      24.9 &                      1114 &                     151.8 &                      42.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00041743001} &        \multirow{2}{*}{-990.13} &      \multirow{2}{*}{7.5} &       \multirow{2}{*}{38} &      \multirow{2}{*}{4.4} &      \multirow{2}{*}{9.2} \\
                      &                               &                                            &                      FPMB &                      24.9 &                      1095 &                     208.4 &                      37.6 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{75} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307000201} &  \multirow{2}{*}{2005\,Aug\,05} &     \multirow{2}{*}{10.0} &      \multirow{2}{*}{465} &     \multirow{2}{*}{96.9} &     \multirow{2}{*}{16.2} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{78} &  \multirow{2}{*}{60360007002} &  \multirow{2}{*}{2019\,Jun\,30,\,08:21:09} &                      FPMA &                      30.3 &                       467 &                     210.6 &                      13.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081987001} &           \multirow{2}{*}{0.05} &      \multirow{2}{*}{7.0} &       \multirow{2}{*}{20} &      \multirow{2}{*}{3.7} &      \multirow{2}{*}{5.6} \\
                      &                               &                                            &                      FPMB &                      30.1 &                       521 &                     280.1 &                      11.7 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{83} &  \multirow{2}{*}{60061036004} &  \multirow{2}{*}{2013\,Feb\,10,\,07:16:07} &                      FPMA &                      28.0 &                       963 &                     162.5 &                      37.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080314002} &           \multirow{2}{*}{0.00} &      \multirow{2}{*}{6.6} &       \multirow{2}{*}{82} &      \multirow{2}{*}{4.5} &     \multirow{2}{*}{16.3} \\
                      &                               &                                            &                      FPMB &                      28.0 &                       928 &                     212.9 &                      31.8 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{85} &  \multirow{2}{*}{60301027002} &  \multirow{2}{*}{2017\,Nov\,01,\,18:56:09} &                      FPMA &                      45.1 &                      1174 &                     274.3 &                      33.2 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0795680201} &           \multirow{2}{*}{0.03} &     \multirow{2}{*}{49.4} &     \multirow{2}{*}{2210} &    \multirow{2}{*}{487.0} &     \multirow{2}{*}{34.5} \\
                      &                               &                                            &                      FPMB &                      45.0 &                      1115 &                     337.5 &                      28.0 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{96} &  \multirow{2}{*}{60362026002} &  \multirow{2}{*}{2018\,Dec\,27,\,12:51:09} &                      FPMA &                      36.6 &                       299 &                     250.1 &                       2.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00037223001} &       \multirow{2}{*}{-3928.48} &     \multirow{2}{*}{15.6} &       \multirow{2}{*}{16} &      \multirow{2}{*}{3.4} &      \multirow{2}{*}{4.9} \\
                      &                               &                                            &                      FPMB &                      36.3 &                       312 &                     319.6 &                       1.0 &                           &                               &                                 &                           &                           &                           &                           \\
  \multirow{2}{*}{98} &  \multirow{2}{*}{60362030002} &  \multirow{2}{*}{2019\,Feb\,12,\,18:41:09} &                      FPMA &                      45.1 &                       707 &                     273.3 &                      19.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00088010001} &          \multirow{2}{*}{-0.23} &      \multirow{2}{*}{5.4} &        \multirow{2}{*}{0} &      \multirow{2}{*}{0.4} &      \multirow{2}{*}{1.0} \\
                      &                               &                                            &                      FPMB &                      44.8 &                       757 &                     374.2 &                      15.8 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{103} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{114} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &     \multirow{2}{*}{ACIS} &        \multirow{2}{*}{17120} &  \multirow{2}{*}{2015\,Sep\,27} &      \multirow{2}{*}{9.7} &     \multirow{2}{*}{2812} &      \multirow{2}{*}{8.6} &    \multirow{2}{*}{126.6} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{122} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{132} &  \multirow{2}{*}{60001042003} &  \multirow{2}{*}{2013\,Feb\,06,\,23:51:07} &                      FPMA &                     127.7 &                    140506 &                     935.4 &                     602.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0693781601} &          \multirow{2}{*}{-0.46} &     \multirow{2}{*}{37.3} &   \multirow{2}{*}{786956} &   \multirow{2}{*}{1174.4} &   \multirow{2}{*}{1036.0} \\
                      &                               &                                            &                      FPMB &                     127.7 &                    138404 &                    1154.1 &                     592.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{139} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307001301} &  \multirow{2}{*}{2006\,Feb\,15} &      \multirow{2}{*}{3.6} &    \multirow{2}{*}{25592} &     \multirow{2}{*}{68.1} &    \multirow{2}{*}{186.0} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{141} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00049704002} &  \multirow{2}{*}{2013\,Apr\,14} &      \multirow{2}{*}{3.7} &        \multirow{2}{*}{6} &      \multirow{2}{*}{2.6} &      \multirow{2}{*}{1.7} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{154} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307002501} &  \multirow{2}{*}{2006\,Feb\,15} &     \multirow{2}{*}{14.2} &      \multirow{2}{*}{468} &    \multirow{2}{*}{136.0} &     \multirow{2}{*}{13.9} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{156} &  \multirow{2}{*}{60001158002} &  \multirow{2}{*}{2014\,Nov\,10,\,06:41:07} &                      FPMA &                      93.4 &                     10189 &                     619.2 &                     158.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080821002} &           \multirow{2}{*}{1.93} &      \multirow{2}{*}{2.0} &       \multirow{2}{*}{25} &      \multirow{2}{*}{1.8} &      \multirow{2}{*}{8.5} \\
                      &                               &                                            &                      FPMB &                      92.5 &                      9656 &                     749.2 &                     146.5 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{157} &  \multirow{2}{*}{60061054002} &  \multirow{2}{*}{2014\,May\,04,\,00:46:07} &                      FPMA &                      21.2 &                      5814 &                     168.4 &                     127.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080345001} &           \multirow{2}{*}{0.07} &      \multirow{2}{*}{6.9} &     \multirow{2}{*}{1090} &      \multirow{2}{*}{7.8} &     \multirow{2}{*}{75.1} \\
                      &                               &                                            &                      FPMB &                      21.2 &                      5590 &                     215.8 &                     121.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{160} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{168} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307001401} &  \multirow{2}{*}{2006\,Feb\,13} &      \multirow{2}{*}{8.9} &      \multirow{2}{*}{458} &     \multirow{2}{*}{93.9} &     \multirow{2}{*}{16.2} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{171} &  \multirow{2}{*}{60001044004} &  \multirow{2}{*}{2014\,Mar\,22,\,09:31:07} &                      FPMA &                      65.5 &                     54305 &                     431.6 &                     441.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0721600401} &          \multirow{2}{*}{-0.04} &     \multirow{2}{*}{80.5} &  \multirow{2}{*}{1756284} &   \multirow{2}{*}{4285.5} &   \multirow{2}{*}{1542.3} \\
                      &                               &                                            &                      FPMB &                      65.3 &                     55158 &                     568.5 &                     439.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{174} &  \multirow{2}{*}{60201046002} &  \multirow{2}{*}{2016\,Sep\,24,\,19:46:08} &                      FPMA &                     100.3 &                     27138 &                     709.0 &                     287.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0790810101} &           \multirow{2}{*}{0.01} &     \multirow{2}{*}{83.2} &   \multirow{2}{*}{237070} &   \multirow{2}{*}{1216.3} &    \multirow{2}{*}{561.1} \\
                      &                               &                                            &                      FPMB &                      99.8 &                     25878 &                     872.8 &                     272.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{175} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{179} &  \multirow{2}{*}{60101014002} &  \multirow{2}{*}{2015\,Aug\,21,\,20:41:08} &                      FPMA &                      20.6 &                      1162 &                     120.6 &                      47.5 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0762920501} &          \multirow{2}{*}{-2.19} &     \multirow{2}{*}{21.4} &     \multirow{2}{*}{6993} &    \multirow{2}{*}{243.5} &     \multirow{2}{*}{88.8} \\
                      &                               &                                            &                      FPMB &                      20.7 &                      1189 &                     167.4 &                      43.9 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{194} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{195} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{196} &  \multirow{2}{*}{60002048004} &  \multirow{2}{*}{2014\,Sep\,14,\,10:51:07} &                      FPMA &                      33.5 &                     24788 &                     209.5 &                     285.5 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080368002} &           \multirow{2}{*}{0.07} &      \multirow{2}{*}{4.0} &      \multirow{2}{*}{285} &      \multirow{2}{*}{2.6} &     \multirow{2}{*}{37.8} \\
                      &                               &                                            &                      FPMB &                      33.4 &                     24209 &                     271.7 &                     278.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{201} &  \multirow{2}{*}{60061067002} &  \multirow{2}{*}{2012\,Nov\,08,\,07:41:07} &                      FPMA &                      17.0 &                       722 &                     106.9 &                      34.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080372001} &          \multirow{2}{*}{-0.32} &      \multirow{2}{*}{5.9} &       \multirow{2}{*}{30} &      \multirow{2}{*}{2.9} &      \multirow{2}{*}{8.6} \\
                      &                               &                                            &                      FPMB &                      17.0 &                       614 &                     109.0 &                      29.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{209} &  \multirow{2}{*}{60102044002} &  \multirow{2}{*}{2015\,Apr\,21,\,02:51:07} &                      FPMA &                      62.5 &                     11840 &                     389.8 &                     183.2 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{710001010} &           \multirow{2}{*}{0.47} &     \multirow{2}{*}{51.3} &     \multirow{2}{*}{6488} &   \multirow{2}{*}{1064.5} &     \multirow{2}{*}{82.7} \\
                      &                               &                                            &                      FPMB &                      62.4 &                     11372 &                     496.4 &                     173.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{219} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00037230001} &  \multirow{2}{*}{2008\,Jan\,29} &     \multirow{2}{*}{21.8} &       \multirow{2}{*}{21} &      \multirow{2}{*}{4.3} &      \multirow{2}{*}{5.8} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{220} &  \multirow{2}{*}{60061326002} &  \multirow{2}{*}{2013\,Oct\,29,\,08:26:07} &                      FPMA &                      21.6 &                      1650 &                     138.8 &                      59.6 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080535001} &           \multirow{2}{*}{0.00} &      \multirow{2}{*}{6.4} &      \multirow{2}{*}{391} &      \multirow{2}{*}{5.7} &     \multirow{2}{*}{42.8} \\
                      &                               &                                            &                      FPMB &                      21.6 &                      1608 &                     165.5 &                      56.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{224} &  \multirow{2}{*}{60061336002} &  \multirow{2}{*}{2018\,Nov\,19,\,08:36:09} &                      FPMA &                      24.0 &                      1511 &                     167.0 &                      51.9 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080671002} &           \multirow{2}{*}{0.20} &      \multirow{2}{*}{2.0} &       \multirow{2}{*}{18} &      \multirow{2}{*}{1.5} &      \multirow{2}{*}{7.0} \\
                      &                               &                                            &                      FPMB &                      23.8 &                      1423 &                     201.7 &                      46.8 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{225} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0502091001} &  \multirow{2}{*}{2008\,Apr\,26} &     \multirow{2}{*}{49.4} &   \multirow{2}{*}{102991} &    \multirow{2}{*}{823.0} &    \multirow{2}{*}{366.3} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{226} &  \multirow{2}{*}{60061352002} &  \multirow{2}{*}{2014\,Nov\,08,\,17:36:07} &                      FPMA &                      23.3 &                      2309 &                     151.0 &                      74.4 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080687002} &          \multirow{2}{*}{-0.11} &      \multirow{2}{*}{6.6} &       \multirow{2}{*}{88} &      \multirow{2}{*}{4.3} &     \multirow{2}{*}{17.4} \\
                      &                               &                                            &                      FPMB &                      23.3 &                      2318 &                     201.1 &                      70.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{227} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00037126001} &  \multirow{2}{*}{2007\,Oct\,05} &     \multirow{2}{*}{19.2} &     \multirow{2}{*}{4769} &     \multirow{2}{*}{20.0} &    \multirow{2}{*}{160.9} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{233} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0504101201} &  \multirow{2}{*}{2007\,Oct\,28} &     \multirow{2}{*}{17.5} &     \multirow{2}{*}{9546} &    \multirow{2}{*}{212.0} &    \multirow{2}{*}{107.2} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{236} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0138951401} &  \multirow{2}{*}{2003\,May\,05} &      \multirow{2}{*}{4.8} &      \multirow{2}{*}{254} &     \multirow{2}{*}{32.7} &     \multirow{2}{*}{14.0} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{244} &  \multirow{2}{*}{60362029002} &  \multirow{2}{*}{2017\,Oct\,29,\,12:51:09} &                      FPMA &                      28.8 &                       225 &                     178.0 &                       2.9 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0805150401} &           \multirow{2}{*}{0.31} &      \multirow{2}{*}{6.1} &      \multirow{2}{*}{245} &     \multirow{2}{*}{88.2} &      \multirow{2}{*}{8.8} \\
                      &                               &                                            &                      FPMB &                      28.7 &                       248 &                     228.4 &                       1.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{245} &  \multirow{2}{*}{60361019002} &  \multirow{2}{*}{2019\,May\,18,\,11:41:09} &                      FPMA &                      39.9 &                       350 &                     292.0 &                       3.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081999004} &          \multirow{2}{*}{-0.63} &      \multirow{2}{*}{6.2} &       \multirow{2}{*}{12} &      \multirow{2}{*}{3.3} &      \multirow{2}{*}{3.6} \\
                      &                               &                                            &                      FPMB &                      39.7 &                       366 &                     316.1 &                       2.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{246} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{253} &  \multirow{2}{*}{60061091010} &  \multirow{2}{*}{2013\,May\,12,\,12:31:07} &                      FPMA &                      15.3 &                      6963 &                      83.7 &                     134.8 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080415005} &           \multirow{2}{*}{0.23} &      \multirow{2}{*}{1.8} &      \multirow{2}{*}{256} &      \multirow{2}{*}{1.5} &     \multirow{2}{*}{36.8} \\
                      &                               &                                            &                      FPMB &                      15.3 &                      7001 &                     120.4 &                     132.2 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{260} &  \multirow{2}{*}{60360006002} &  \multirow{2}{*}{2019\,Jun\,17,\,10:06:09} &                      FPMA &                      21.1 &                      1658 &                     136.1 &                      56.4 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081986001} &           \multirow{2}{*}{0.12} &      \multirow{2}{*}{6.2} &      \multirow{2}{*}{208} &      \multirow{2}{*}{4.8} &     \multirow{2}{*}{29.8} \\
                      &                               &                                            &                      FPMB &                      21.0 &                      1602 &                     164.6 &                      52.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{263} &  \multirow{2}{*}{60361016002} &  \multirow{2}{*}{2018\,Jul\,30,\,00:21:09} &                      FPMA &                      52.0 &                      2436 &                     325.6 &                      63.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00087104004} &         \multirow{2}{*}{697.53} &      \multirow{2}{*}{3.8} &       \multirow{2}{*}{28} &      \multirow{2}{*}{1.6} &      \multirow{2}{*}{9.5} \\
                      &                               &                                            &                      FPMB &                      51.7 &                      2330 &                     406.2 &                      57.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{270} &  \multirow{2}{*}{60061204002} &  \multirow{2}{*}{2015\,Jan\,15,\,11:01:07} &                      FPMA &                      24.0 &                      1504 &                     141.6 &                      54.4 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080040001} &           \multirow{2}{*}{0.03} &      \multirow{2}{*}{6.5} &       \multirow{2}{*}{86} &      \multirow{2}{*}{5.4} &     \multirow{2}{*}{16.3} \\
                      &                               &                                            &                      FPMB &                      24.2 &                      1422 &                     185.8 &                      48.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{272} &  \multirow{2}{*}{60061205002} &  \multirow{2}{*}{2013\,Jan\,28,\,14:06:07} &                      FPMA &                      15.7 &                       951 &                     103.9 &                      42.5 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080042001} &          \multirow{2}{*}{-0.00} &      \multirow{2}{*}{7.1} &       \multirow{2}{*}{84} &      \multirow{2}{*}{3.7} &     \multirow{2}{*}{17.3} \\
                      &                               &                                            &                      FPMB &                      15.6 &                       873 &                     113.3 &                      39.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{278} &  \multirow{2}{*}{60002042004} &  \multirow{2}{*}{2014\,Jul\,11,\,14:56:07} &                      FPMA &                      72.1 &                     10983 &                     448.0 &                     162.3 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080749004} &           \multirow{2}{*}{0.41} &      \multirow{2}{*}{6.7} &      \multirow{2}{*}{537} &      \multirow{2}{*}{4.5} &     \multirow{2}{*}{52.2} \\
                      &                               &                                            &                      FPMB &                      71.9 &                     10492 &                     563.7 &                     152.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{281} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{282} &  \multirow{2}{*}{60101012002} &  \multirow{2}{*}{2015\,Dec\,20,\,09:01:08} &                      FPMA &                      20.4 &                      1201 &                     135.8 &                      47.2 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081580001} &           \multirow{2}{*}{0.23} &      \multirow{2}{*}{2.0} &       \multirow{2}{*}{26} &      \multirow{2}{*}{2.0} &      \multirow{2}{*}{8.6} \\
                      &                               &                                            &                      FPMB &                      20.4 &                      1177 &                     166.7 &                      43.7 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{286} &  \multirow{2}{*}{60101110004} &  \multirow{2}{*}{2016\,Aug\,24,\,21:16:08} &                      FPMA &                      40.9 &                     35455 &                     291.9 &                     339.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081760001} &          \multirow{2}{*}{-2.56} &      \multirow{2}{*}{1.1} &      \multirow{2}{*}{677} &      \multirow{2}{*}{2.0} &     \multirow{2}{*}{61.3} \\
                      &                               &                                            &                      FPMB &                      41.2 &                     34342 &                     361.8 &                     331.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{292} &  \multirow{2}{*}{60001048002} &  \multirow{2}{*}{2015\,Jan\,24,\,12:31:07} &                      FPMA &                      90.2 &                     39064 &                     611.1 &                     327.2 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080076002} &           \multirow{2}{*}{0.48} &      \multirow{2}{*}{4.9} &     \multirow{2}{*}{4473} &      \multirow{2}{*}{9.8} &    \multirow{2}{*}{158.9} \\
                      &                               &                                            &                      FPMB &                      90.0 &                     36449 &                     769.0 &                     309.2 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{293} &  \multirow{2}{*}{60501018002} &  \multirow{2}{*}{2019\,Dec\,25,\,05:06:09} &                      FPMA &                      50.4 &                     70012 &                     405.9 &                     458.9 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0852380101} &           \multirow{2}{*}{0.57} &     \multirow{2}{*}{20.0} &    \multirow{2}{*}{42582} &   \multirow{2}{*}{1051.2} &    \multirow{2}{*}{224.7} \\
                      &                               &                                            &                      FPMB &                      50.0 &                     68646 &                     502.0 &                     459.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{299} &  \multirow{2}{*}{60102051004} &  \multirow{2}{*}{2015\,Jun\,10,\,19:16:07} &                      FPMA &                      33.7 &                     18965 &                     225.4 &                     228.5 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081458004} &           \multirow{2}{*}{0.27} &      \multirow{2}{*}{2.0} &      \multirow{2}{*}{116} &      \multirow{2}{*}{1.9} &     \multirow{2}{*}{23.1} \\
                      &                               &                                            &                      FPMB &                      34.1 &                     18107 &                     291.4 &                     219.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{301} &  \multirow{2}{*}{60001149002} &  \multirow{2}{*}{2014\,Dec\,29,\,00:41:07} &                      FPMA &                      19.2 &                     10177 &                     136.9 &                     185.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0740920201} &           \multirow{2}{*}{0.21} &     \multirow{2}{*}{14.5} &   \multirow{2}{*}{139374} &    \multirow{2}{*}{240.0} &    \multirow{2}{*}{435.9} \\
                      &                               &                                            &                      FPMB &                      19.2 &                      9842 &                     165.8 &                     179.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{302} &  \multirow{2}{*}{60001164002} &  \multirow{2}{*}{2015\,Jan\,09,\,20:31:07} &                      FPMA &                      55.8 &                       968 &                     334.4 &                      25.3 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{702011010} &       \multirow{2}{*}{-2738.66} &     \multirow{2}{*}{53.4} &     \multirow{2}{*}{1827} &    \multirow{2}{*}{613.0} &     \multirow{2}{*}{38.1} \\
                      &                               &                                            &                      FPMB &                      55.5 &                       942 &                     429.5 &                      19.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{306} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{309} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0723100401} &  \multirow{2}{*}{2014\,Jan\,14} &     \multirow{2}{*}{26.3} &   \multirow{2}{*}{192406} &    \multirow{2}{*}{305.0} &    \multirow{2}{*}{512.5} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{310} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{702119010} &  \multirow{2}{*}{2007\,Dec\,22} &     \multirow{2}{*}{80.8} &     \multirow{2}{*}{2614} &   \multirow{2}{*}{1691.4} &     \multirow{2}{*}{17.5} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{312} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{313} &  \multirow{2}{*}{60302006002} &  \multirow{2}{*}{2017\,Jun\,26,\,06:16:09} &                      FPMA &                      21.0 &                       302 &                     135.7 &                      10.9 &     \multirow{2}{*}{ACIS} &        \multirow{2}{*}{17126} &        \multirow{2}{*}{-839.72} &     \multirow{2}{*}{49.4} &      \multirow{2}{*}{762} &     \multirow{2}{*}{28.1} &     \multirow{2}{*}{55.6} \\
                      &                               &                                            &                      FPMB &                      21.0 &                       345 &                     159.5 &                      11.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{314} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{317} &  \multirow{2}{*}{60101020002} &  \multirow{2}{*}{2016\,Jan\,17,\,07:16:08} &                      FPMA &                      76.9 &                      9029 &                     512.0 &                     149.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0763220201} &           \multirow{2}{*}{0.04} &     \multirow{2}{*}{75.8} &    \multirow{2}{*}{32874} &    \multirow{2}{*}{844.5} &    \multirow{2}{*}{226.1} \\
                      &                               &                                            &                      FPMB &                      78.1 &                      8624 &                     627.2 &                     140.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{322} &  \multirow{2}{*}{60261002002} &  \multirow{2}{*}{2016\,Jan\,20,\,14:36:08} &                      FPMA &                      99.6 &                     18825 &                     624.5 &                     232.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307000901} &       \multirow{2}{*}{-3662.49} &     \multirow{2}{*}{12.5} &     \multirow{2}{*}{5664} &    \multirow{2}{*}{151.3} &     \multirow{2}{*}{81.5} \\
                      &                               &                                            &                      FPMB &                      99.3 &                     18279 &                     789.8 &                     221.9 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{324} &  \multirow{2}{*}{60001047003} &  \multirow{2}{*}{2013\,Jan\,30,\,00:11:07} &                      FPMA &                     126.1 &                    123083 &                    1030.6 &                     615.3 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0693781201} &          \multirow{2}{*}{-0.50} &     \multirow{2}{*}{86.0} &  \multirow{2}{*}{2211647} &   \multirow{2}{*}{3012.4} &   \multirow{2}{*}{1737.1} \\
                      &                               &                                            &                      FPMB &                     125.4 &                    119823 &                    1230.3 &                     602.9 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{329} &  \multirow{2}{*}{60001163002} &  \multirow{2}{*}{2015\,Jan\,16,\,14:16:07} &                      FPMA &                      46.5 &                       774 &                     276.8 &                      20.6 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{703011010} &       \multirow{2}{*}{-2410.93} &     \multirow{2}{*}{42.2} &      \multirow{2}{*}{850} &    \multirow{2}{*}{655.8} &      \multirow{2}{*}{6.0} \\
                      &                               &                                            &                      FPMB &                      46.1 &                       744 &                     353.1 &                      15.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{341} &  \multirow{2}{*}{60061323002} &  \multirow{2}{*}{2014\,Apr\,01,\,23:41:07} &                      FPMA &                      55.9 &                     69604 &                     459.9 &                     452.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080515001} &           \multirow{2}{*}{0.53} &      \multirow{2}{*}{2.6} &     \multirow{2}{*}{1016} &      \multirow{2}{*}{3.2} &     \multirow{2}{*}{75.0} \\
                      &                               &                                            &                      FPMB &                      55.6 &                     65932 &                     516.3 &                     437.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{344} &  \multirow{2}{*}{60002044006} &  \multirow{2}{*}{2013\,Sep\,10,\,21:21:07} &                      FPMA &                      51.5 &                     44352 &                     423.0 &                     338.4 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00091711139} &          \multirow{2}{*}{-0.70} &      \multirow{2}{*}{2.0} &      \multirow{2}{*}{486} &      \multirow{2}{*}{2.1} &     \multirow{2}{*}{51.4} \\
                      &                               &                                            &                      FPMB &                      51.4 &                     42985 &                     498.5 &                     328.9 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{347} &  \multirow{2}{*}{60361021002} &  \multirow{2}{*}{2018\,Sep\,24,\,03:21:09} &                      FPMA &                      44.0 &                       368 &                     270.3 &                       5.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00088001001} &           \multirow{2}{*}{0.06} &      \multirow{2}{*}{7.1} &       \multirow{2}{*}{18} &      \multirow{2}{*}{5.0} &      \multirow{2}{*}{4.3} \\
                      &                               &                                            &                      FPMB &                      43.7 &                       360 &                     364.9 &                       1.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{348} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{349} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307001101} &  \multirow{2}{*}{2006\,Feb\,09} &     \multirow{2}{*}{11.2} &      \multirow{2}{*}{311} &    \multirow{2}{*}{228.2} &      \multirow{2}{*}{3.6} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{350} &  \multirow{2}{*}{60160590002} &  \multirow{2}{*}{2015\,Jul\,25,\,11:26:08} &                      FPMA &                      20.9 &                      3834 &                     119.3 &                     106.5 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081167001} &          \multirow{2}{*}{-0.02} &      \multirow{2}{*}{6.9} &     \multirow{2}{*}{1201} &      \multirow{2}{*}{7.3} &     \multirow{2}{*}{79.5} \\
                      &                               &                                            &                      FPMB &                      21.0 &                      3713 &                     164.5 &                     100.5 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{352} &  \multirow{2}{*}{60061255002} &  \multirow{2}{*}{2014\,May\,15,\,04:36:07} &                      FPMA &                      18.1 &                      2028 &                     116.0 &                      64.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080134002} &           \multirow{2}{*}{5.27} &      \multirow{2}{*}{4.2} &       \multirow{2}{*}{91} &      \multirow{2}{*}{3.2} &     \multirow{2}{*}{18.7} \\
                      &                               &                                            &                      FPMB &                      18.0 &                      2005 &                     140.9 &                      62.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{354} &  \multirow{2}{*}{60061327004} &  \multirow{2}{*}{2020\,Mar\,12,\,12:41:09} &                      FPMA &                      35.9 &                       831 &                     232.3 &                      27.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080536003} &           \multirow{2}{*}{2.06} &      \multirow{2}{*}{6.4} &       \multirow{2}{*}{16} &      \multirow{2}{*}{4.0} &      \multirow{2}{*}{4.3} \\
                      &                               &                                            &                      FPMB &                      35.6 &                       838 &                     303.1 &                      22.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{359} &  \multirow{2}{*}{60101023002} &  \multirow{2}{*}{2015\,Jul\,14,\,17:36:08} &                      FPMA &                      19.3 &                      7314 &                     129.8 &                     136.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0763790501} &           \multirow{2}{*}{0.09} &     \multirow{2}{*}{13.7} &   \multirow{2}{*}{116811} &    \multirow{2}{*}{237.0} &    \multirow{2}{*}{398.6} \\
                      &                               &                                            &                      FPMB &                      19.3 &                      7014 &                     174.7 &                     129.8 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{367} &  \multirow{2}{*}{60362028002} &  \multirow{2}{*}{2019\,Mar\,01,\,15:51:09} &                      FPMA &                      40.5 &                       562 &                     293.5 &                      12.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00088008001} &          \multirow{2}{*}{-0.01} &      \multirow{2}{*}{5.9} &       \multirow{2}{*}{16} &      \multirow{2}{*}{6.3} &      \multirow{2}{*}{3.1} \\
                      &                               &                                            &                      FPMB &                      40.1 &                       654 &                     366.8 &                      11.7 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{369} &  \multirow{2}{*}{60360008002} &  \multirow{2}{*}{2017\,Oct\,11,\,09:46:09} &                      FPMA &                      18.0 &                       860 &                     104.1 &                      39.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081988002} &          \multirow{2}{*}{-0.18} &      \multirow{2}{*}{4.7} &       \multirow{2}{*}{51} &      \multirow{2}{*}{2.1} &     \multirow{2}{*}{13.6} \\
                      &                               &                                            &                      FPMB &                      17.9 &                       837 &                     124.9 &                      36.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{370} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{377} &  \multirow{2}{*}{60361023002} &  \multirow{2}{*}{2017\,Jun\,09,\,21:46:09} &                      FPMA &                      27.1 &                       224 &                     170.7 &                       3.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0307002401} &       \multirow{2}{*}{-4369.36} &     \multirow{2}{*}{10.2} &     \multirow{2}{*}{1023} &    \multirow{2}{*}{124.9} &     \multirow{2}{*}{28.3} \\
                      &                               &                                            &                      FPMB &                      27.1 &                       215 &                     227.6 &                       1.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{379} &  \multirow{2}{*}{60362024002} &  \multirow{2}{*}{2018\,Dec\,09,\,21:01:09} &                      FPMA &                      42.5 &                       326 &                     268.3 &                       3.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00013075001} &         \multirow{2}{*}{404.15} &      \multirow{2}{*}{5.8} &       \multirow{2}{*}{15} &      \multirow{2}{*}{3.4} &      \multirow{2}{*}{4.4} \\
                      &                               &                                            &                      FPMB &                      42.3 &                       329 &                     330.0 &                       1.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{383} &  \multirow{2}{*}{90601603002} &  \multirow{2}{*}{2020\,Mar\,23,\,01:36:09} &                      FPMA &                      48.0 &                      1211 &                     322.7 &                      33.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0600690201} &       \multirow{2}{*}{-3704.07} &     \multirow{2}{*}{24.8} &     \multirow{2}{*}{2119} &    \multirow{2}{*}{385.8} &     \multirow{2}{*}{36.3} \\
                      &                               &                                            &                      FPMB &                      47.5 &                      1207 &                     412.2 &                      28.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{390} &  \multirow{2}{*}{60361013002} &  \multirow{2}{*}{2018\,Mar\,22,\,13:41:09} &                      FPMA &                      26.0 &                      1541 &                     178.0 &                      51.3 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081993003} &           \multirow{2}{*}{0.06} &      \multirow{2}{*}{5.3} &      \multirow{2}{*}{779} &      \multirow{2}{*}{3.7} &     \multirow{2}{*}{64.7} \\
                      &                               &                                            &                      FPMB &                      25.9 &                      1449 &                     225.0 &                      45.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{398} &  \multirow{2}{*}{60361014002} &  \multirow{2}{*}{2017\,May\,07,\,06:31:09} &                      FPMA &                      26.9 &                      2734 &                     172.6 &                      81.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081994001} &           \multirow{2}{*}{0.05} &      \multirow{2}{*}{6.6} &      \multirow{2}{*}{283} &      \multirow{2}{*}{6.0} &     \multirow{2}{*}{35.1} \\
                      &                               &                                            &                      FPMB &                      26.8 &                      2674 &                     215.8 &                      76.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{447} &  \multirow{2}{*}{60061278002} &  \multirow{2}{*}{2015\,Jan\,29,\,07:21:07} &                      FPMA &                      22.8 &                      1038 &                     147.0 &                      41.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080186001} &           \multirow{2}{*}{0.03} &      \multirow{2}{*}{6.3} &       \multirow{2}{*}{28} &      \multirow{2}{*}{4.1} &      \multirow{2}{*}{7.3} \\
                      &                               &                                            &                      FPMB &                      22.6 &                       982 &                     179.6 &                      36.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{461} &  \multirow{2}{*}{60561046002} &  \multirow{2}{*}{2019\,Aug\,20,\,07:51:09} &                      FPMA &                      48.6 &                      2019 &                     320.6 &                      54.9 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0852180901} &           \multirow{2}{*}{0.43} &     \multirow{2}{*}{10.9} &      \multirow{2}{*}{948} &    \multirow{2}{*}{124.3} &     \multirow{2}{*}{26.8} \\
                      &                               &                                            &                      FPMB &                      48.3 &                      1928 &                     404.6 &                      47.8 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{471} &  \multirow{2}{*}{60301028002} &  \multirow{2}{*}{2017\,Sep\,08,\,17:21:09} &                      FPMA &                      78.7 &                     36510 &                    1113.8 &                     280.2 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0795690101} &           \multirow{2}{*}{0.60} &     \multirow{2}{*}{36.1} &   \multirow{2}{*}{171807} &    \multirow{2}{*}{715.6} &    \multirow{2}{*}{479.6} \\
                      &                               &                                            &                      FPMB &                      80.3 &                     35794 &                    1126.6 &                     277.2 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{472} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{473} &  \multirow{2}{*}{60402014002} &  \multirow{2}{*}{2018\,Jun\,22,\,07:46:09} &                      FPMA &                      58.9 &                     12853 &                     417.8 &                     185.9 &     \multirow{2}{*}{ACIS} &        \multirow{2}{*}{21107} &           \multirow{2}{*}{0.42} &     \multirow{2}{*}{45.0} &     \multirow{2}{*}{2788} &     \multirow{2}{*}{32.2} &    \multirow{2}{*}{117.5} \\
                      &                               &                                            &                      FPMB &                      58.7 &                     12127 &                     498.1 &                     175.2 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{484} &  \multirow{2}{*}{60201042002} &  \multirow{2}{*}{2016\,Jul\,15,\,16:26:08} &                      FPMA &                      91.9 &                     51103 &                     655.1 &                     398.6 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081875001} &           \multirow{2}{*}{1.05} &      \multirow{2}{*}{2.0} &     \multirow{2}{*}{1672} &      \multirow{2}{*}{5.0} &     \multirow{2}{*}{96.3} \\
                      &                               &                                            &                      FPMB &                      91.5 &                     47256 &                     746.3 &                     376.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{495} &  \multirow{2}{*}{60061295002} &  \multirow{2}{*}{2016\,Oct\,25,\,08:06:08} &                      FPMA &                      21.3 &                      4494 &                     135.9 &                     108.2 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080260001} &           \multirow{2}{*}{0.02} &      \multirow{2}{*}{6.6} &      \multirow{2}{*}{495} &      \multirow{2}{*}{7.8} &     \multirow{2}{*}{47.8} \\
                      &                               &                                            &                      FPMB &                      21.3 &                      4342 &                     171.0 &                     102.8 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{497} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0552170301} &  \multirow{2}{*}{2009\,Mar\,29} &     \multirow{2}{*}{34.5} &   \multirow{2}{*}{265160} &    \multirow{2}{*}{613.3} &    \multirow{2}{*}{670.8} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{501} &  \multirow{2}{*}{60360003002} &  \multirow{2}{*}{2019\,Jun\,03,\,03:36:09} &                      FPMA &                      28.0 &                       678 &                     210.4 &                      22.8 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0200430601} &       \multirow{2}{*}{-5363.82} &      \multirow{2}{*}{6.0} &      \multirow{2}{*}{474} &     \multirow{2}{*}{80.1} &     \multirow{2}{*}{17.6} \\
                      &                               &                                            &                      FPMB &                      27.3 &                       615 &                     251.7 &                      17.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{504} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{509} &  \multirow{2}{*}{60101043002} &  \multirow{2}{*}{2015\,Apr\,29,\,14:26:07} &                      FPMA &                     165.9 &                    166803 &                    1367.8 &                     727.0 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081459001} &          \multirow{2}{*}{-0.74} &      \multirow{2}{*}{2.3} &     \multirow{2}{*}{3549} &      \multirow{2}{*}{8.0} &    \multirow{2}{*}{141.5} \\
                      &                               &                                            &                      FPMB &                     165.5 &                    161167 &                    1483.5 &                     710.3 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{510} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00049943001} &  \multirow{2}{*}{2014\,Dec\,20} &      \multirow{2}{*}{6.4} &       \multirow{2}{*}{14} &      \multirow{2}{*}{1.3} &      \multirow{2}{*}{6.4} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{512} &  \multirow{2}{*}{60061302002} &  \multirow{2}{*}{2013\,Jul\,08,\,07:51:07} &                      FPMA &                      18.4 &                      6254 &                     124.6 &                     124.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080269001} &          \multirow{2}{*}{-0.01} &      \multirow{2}{*}{7.1} &      \multirow{2}{*}{313} &      \multirow{2}{*}{6.3} &     \multirow{2}{*}{37.1} \\
                      &                               &                                            &                      FPMB &                      18.4 &                      6051 &                     147.8 &                     119.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{531} &  \multirow{2}{*}{60361017002} &  \multirow{2}{*}{2017\,Jun\,29,\,09:11:09} &                      FPMA &                      24.0 &                      5032 &                     173.8 &                     112.7 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00081997001} &          \multirow{2}{*}{-0.34} &      \multirow{2}{*}{5.7} &     \multirow{2}{*}{1235} &      \multirow{2}{*}{5.4} &     \multirow{2}{*}{81.8} \\
                      &                               &                                            &                      FPMB &                      24.0 &                      4792 &                     199.4 &                     107.6 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{537} &  \multirow{2}{*}{60002060004} &  \multirow{2}{*}{2014\,Dec\,07,\,06:51:07} &                      FPMA &                      52.7 &                      8042 &                     303.8 &                     150.5 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0744490501} &           \multirow{2}{*}{0.07} &     \multirow{2}{*}{34.3} &    \multirow{2}{*}{27475} &    \multirow{2}{*}{389.5} &    \multirow{2}{*}{257.3} \\
                      &                               &                                            &                      FPMB &                      52.8 &                      7922 &                     405.1 &                     143.1 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{538} &  \multirow{2}{*}{60061343002} &  \multirow{2}{*}{2014\,Nov\,18,\,11:06:07} &                      FPMA &                      21.4 &                      2199 &                     112.8 &                      75.4 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00080678001} &           \multirow{2}{*}{0.01} &      \multirow{2}{*}{7.2} &      \multirow{2}{*}{946} &      \multirow{2}{*}{6.1} &     \multirow{2}{*}{70.3} \\
                      &                               &                                            &                      FPMB &                      21.3 &                      2139 &                     171.2 &                      68.4 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{539} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{544} &  \multirow{2}{*}{60101027002} &  \multirow{2}{*}{2015\,Dec\,06,\,10:36:08} &                      FPMA &                     111.6 &                      6183 &                     739.2 &                     105.4 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0764010101} &           \multirow{2}{*}{0.10} &     \multirow{2}{*}{53.9} &    \multirow{2}{*}{11903} &    \multirow{2}{*}{653.0} &    \multirow{2}{*}{110.7} \\
                      &                               &                                            &                      FPMB &                     112.4 &                      6081 &                     961.7 &                      95.5 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{548} &  \multirow{2}{*}{60201037002} &  \multirow{2}{*}{2016\,May\,12,\,12:16:08} &                      FPMA &                      17.2 &                       597 &                     106.0 &                      28.7 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0824450601} &         \multirow{2}{*}{748.04} &     \multirow{2}{*}{64.4} &     \multirow{2}{*}{3316} &    \multirow{2}{*}{622.9} &     \multirow{2}{*}{47.2} \\
                      &                               &                                            &                      FPMB &                      17.4 &                       594 &                     152.0 &                      24.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{549} &  \multirow{2}{*}{60001147002} &  \multirow{2}{*}{2014\,Dec\,09,\,16:56:07} &                      FPMA &                      26.7 &                      2842 &                     173.2 &                      83.2 &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0743010501} &           \multirow{2}{*}{0.03} &     \multirow{2}{*}{12.7} &     \multirow{2}{*}{7731} &    \multirow{2}{*}{156.0} &     \multirow{2}{*}{97.0} \\
                      &                               &                                            &                      FPMB &                      26.6 &                      3008 &                     216.3 &                      83.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{555} &  \multirow{2}{*}{60001151002} &  \multirow{2}{*}{2014\,Sep\,30,\,08:51:07} &                      FPMA &                      52.0 &                      1959 &                     355.0 &                      51.4 &     \multirow{2}{*}{XIS3} &    \multirow{2}{*}{708023010} &        \multirow{2}{*}{-295.49} &     \multirow{2}{*}{52.2} &     \multirow{2}{*}{2524} &    \multirow{2}{*}{912.9} &     \multirow{2}{*}{34.4} \\
                      &                               &                                            &                      FPMB &                      51.9 &                      1771 &                     390.5 &                      45.0 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{557} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{EPN} &   \multirow{2}{*}{0655381501} &  \multirow{2}{*}{2010\,Dec\,22} &     \multirow{2}{*}{10.4} &      \multirow{2}{*}{304} &     \multirow{2}{*}{75.0} &     \multirow{2}{*}{12.2} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{559} &  \multirow{2}{*}{60361012002} &  \multirow{2}{*}{2018\,Jan\,10,\,04:16:09} &                      FPMA &                      42.5 &                       459 &                     275.7 &                       9.1 &      \multirow{2}{*}{XRT} &  \multirow{2}{*}{00049753001} &       \multirow{2}{*}{-1634.35} &     \multirow{2}{*}{17.3} &       \multirow{2}{*}{46} &      \multirow{2}{*}{2.6} &     \multirow{2}{*}{13.2} \\
                      &                               &                                            &                      FPMB &                      42.4 &                       507 &                     368.6 &                       6.2 &                           &                               &                                 &                           &                           &                           &                           \\
 \multirow{2}{*}{560} &      \multirow{2}{*}{\nodata} &                   \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &      \multirow{2}{*}{\nodata} &        \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} &  \multirow{2}{*}{\nodata} \\
                      &                               &                                            &                           &                           &                           &                           &                           &                           &                               &                                 &                           &                           &                           &                           \\
\enddata
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ \textit{NuSTAR} observation ID.}
\tablenotetext{c}{ \textit{NuSTAR} observation UT date and time.}
\tablenotetext{d}{ \textit{NuSTAR} Focal Plane Module.}
\tablenotetext{e}{ \textit{NuSTAR}/FPM filtered exposure time.}
\tablenotetext{f}{ \textit{NuSTAR}/FPM net source counts.}
\tablenotetext{g}{ \textit{NuSTAR}/FPM background counts scaled by to the source region area.}
\tablenotetext{h}{ \textit{NuSTAR}/FPM signal-to-noise ratio in the 3\,--\,79\,keV range.}
\tablenotetext{h}{ Soft instrument, including \textit{Swift}/XRT, \textit{XMM-Newton}/PN, \textit{Chandra}/ACIS and \textit{Suzaku}/XIS3.}
\tablenotetext{j}{ Soft observation ID.}
\tablenotetext{k}{ Number of days after the \textit{NuSTAR} observation. In the event there are no \textit{NuSTAR} data, the UT date is stated.}
\tablenotetext{l}{ Soft filtered exposure time.}
\tablenotetext{m}{ Soft net source counts.}
\tablenotetext{n}{ Soft background counts scaled by to the source region area.}
\tablenotetext{o}{ Soft observation signal-to-noise ratio over instrument full band.}
\end{deluxetable*}

\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{ccccccc}
\tablecaption{\label{tab:logNHlos_Umods} Posterior quantile values for the line-of-sight column density derived from spectral fitting for any type~1 NuLANDS AGN not detected in the 70-month BAT survey. Each row contains the median line-of-sight column densities with associated 90th percentile interquartile ranges found for each model that was selected following the model selection criteria described in Section~\ref{subsec:modelcomp}.}
% \tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{NED$^{b}$} &
\colhead{U1} &
\colhead{U2} &
\colhead{U3} &
\colhead{U4} &
\colhead{Highest\,Z$^{c}$}
}
\startdata
\multicolumn{7}{c}{\,}\\[-0.2cm]
  260 &      MRK\,1239 &                      -- &                      -- & $21.48_{-0.10}^{+0.08}$ &      $21.49\,\pm\,0.10$ &           U4 \\
  369 &     UGC\,09826 & $22.81_{-0.20}^{+0.18}$ & $22.84_{-0.19}^{+0.16}$ & $22.78_{-0.29}^{+0.17}$ & $22.80_{-0.23}^{+0.18}$ &           U3 \\
  390 &     UGC\,10120 & $20.13_{-0.12}^{+0.28}$ & $20.16_{-0.15}^{+0.34}$ & $20.13_{-0.12}^{+0.24}$ & $20.16_{-0.15}^{+0.27}$ &           U4 \\
  398 &       IC\,1198 &      $22.35\,\pm\,0.10$ & $22.37_{-0.12}^{+0.11}$ & $20.69_{-0.62}^{+1.64}$ & $22.31_{-0.88}^{+0.14}$ &           U3 \\
  531 & ESO\,344--G016 &                      -- &                      -- & $20.34_{-0.29}^{+0.30}$ & $20.33_{-0.29}^{+0.32}$ &           U4 \\
\multicolumn{7}{c}{\,}\\[-0.2cm]
\enddata
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ Identifier from NED.}
\tablenotetext{c}{ The model found to give the highest Bayesian Evidence for a given source.}
\end{deluxetable*}

\begin{longrotatetable}
\movetabledown=12mm
\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablecaption{\label{tab:logNHlos_Pmods} Posterior quantile values for the line-of-sight column density derived from spectral fitting for any type~2 NuLANDS AGN not detected in the 70-month BAT survey. Each row contains the median line-of-sight column densities with associated 90th percentile interquartile ranges found for each model that was selected following the model selection criteria described in Section~\ref{subsec:modelcomp}.}
\tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{NED$^{b}$} &
\colhead{P1} &
\colhead{P2} &
\colhead{P3} &
\colhead{P4} &
\colhead{P5A} &
\colhead{P5B} &
\colhead{P6} &
\colhead{P7} &
\colhead{P8} &
\colhead{Highest\,Z$^{c}$}
}
\startdata
\multicolumn{12}{c}{\,}\\[-0.2cm]
    9 &                 FGC\,0061 & $23.76_{-0.26}^{+0.24}$ &                      -- & $24.04_{-0.24}^{+0.67}$ & $24.40_{-0.49}^{+0.98}$ & $24.06_{-1.86}^{+0.85}$ & $23.89_{-1.70}^{+1.00}$ & $23.94_{-0.21}^{+0.15}$ & $25.18_{-1.51}^{+0.72}$ &                      -- &          P5B \\
   26 &                 NGC\,0449 &                      -- &                      -- & $24.69_{-0.55}^{+0.69}$ & $24.60_{-0.48}^{+0.81}$ & $24.07_{-2.01}^{+0.72}$ & $24.05_{-2.00}^{+0.72}$ & $24.15_{-0.17}^{+0.81}$ & $25.29_{-0.81}^{+0.63}$ & $24.58_{-0.45}^{+1.21}$ &           P4 \\
   30 &            KUG\,0135--131 & $20.78_{-0.71}^{+5.13}$ & $21.42_{-0.00}^{+0.37}$ & $25.28_{-0.38}^{+0.20}$ & $24.99_{-0.51}^{+0.45}$ & $24.80_{-0.31}^{+0.18}$ & $24.81_{-0.32}^{+0.17}$ &    $20.00_{-u}^{+6.00}$ & $20.41_{-0.37}^{+0.49}$ & $20.54_{-0.48}^{+0.59}$ &           P2 \\
   33 &                 MRK\,0573 &                      -- &                      -- & $24.25_{-0.05}^{+0.07}$ &                      -- &                      -- &                      -- &                      -- &                      -- & $25.24_{-0.51}^{+0.58}$ &           P8 \\
   37 & 2MASX\,J01500266--0725482 & $21.96_{-0.33}^{+0.29}$ & $22.03_{-0.16}^{+0.17}$ & $22.16_{-0.13}^{+0.19}$ & $22.16_{-0.14}^{+0.16}$ & $22.09_{-0.08}^{+0.16}$ & $22.08_{-0.07}^{+0.13}$ & $22.22_{-0.20}^{+0.21}$ & $21.90_{-0.17}^{+0.16}$ & $22.37_{-0.32}^{+0.15}$ &           P4 \\
   53 &                UGC\,02024 & $24.46_{-4.19}^{+1.39}$ & $23.36_{-1.50}^{+1.32}$ & $24.43_{-2.18}^{+0.96}$ & $24.05_{-1.83}^{+1.27}$ & $24.02_{-1.79}^{+0.89}$ & $23.89_{-1.63}^{+1.01}$ &    $24.22_{-u}^{+1.40}$ & $21.52_{-1.38}^{+4.13}$ & $22.35_{-2.16}^{+3.42}$ &           P2 \\
   64 & 2MASX\,J02560264--1629159 & $20.73_{-0.59}^{+5.07}$ & $21.91_{-0.82}^{+0.10}$ &                      -- & $25.09_{-0.34}^{+0.35}$ & $24.90_{-0.14}^{+0.09}$ &                      -- &    $20.66_{-u}^{+0.90}$ & $20.83_{-0.47}^{+0.38}$ & $21.16_{-0.53}^{+0.48}$ &           P6 \\
   67 &        MCG\,--02--08--039 &      $23.74\,\pm\,0.22$ &                      -- & $24.11_{-0.20}^{+1.19}$ & $24.07_{-0.24}^{+0.98}$ & $24.28_{-1.57}^{+0.66}$ & $23.99_{-1.76}^{+0.81}$ &                      -- &                      -- &                      -- &           P4 \\
   75 &              2MFGC\,02636 &                      -- & $24.57_{-0.30}^{+0.31}$ & $24.69_{-0.49}^{+0.68}$ & $24.82_{-0.62}^{+0.61}$ & $24.49_{-2.14}^{+0.46}$ & $24.46_{-2.26}^{+0.49}$ & $25.30_{-0.76}^{+0.54}$ & $25.21_{-0.83}^{+0.70}$ & $25.47_{-0.70}^{+0.44}$ &           P4 \\
   78 &             KUG\,0312+013 & $23.51_{-0.27}^{+0.26}$ & $23.60_{-0.16}^{+0.12}$ & $23.78_{-0.17}^{+0.15}$ &      $23.81\,\pm\,0.17$ & $23.61_{-0.15}^{+0.13}$ & $23.60_{-0.16}^{+0.14}$ & $23.77_{-0.17}^{+0.16}$ & $23.57_{-0.22}^{+0.14}$ &                      -- &           P4 \\
   83 &                 NGC\,1320 &                      -- &                      -- & $24.46_{-0.14}^{+0.20}$ & $24.85_{-0.48}^{+0.58}$ &                      -- &                      -- &                      -- &                      -- & $25.50_{-0.43}^{+0.33}$ &           P3 \\
   85 &            ESO\,116--G018 &                      -- &                      -- & $24.25_{-0.16}^{+0.22}$ & $24.17_{-0.10}^{+0.13}$ & $23.82_{-0.18}^{+0.14}$ & $23.81_{-0.17}^{+0.14}$ &                      -- & $25.30_{-0.74}^{+0.63}$ &                      -- &           P4 \\
   96 &  2MASX\,J03381036+0114178 & $23.37_{-0.70}^{+0.43}$ &                      -- & $24.60_{-1.32}^{+0.80}$ & $24.96_{-1.01}^{+0.48}$ & $23.94_{-1.62}^{+0.98}$ & $23.50_{-1.15}^{+1.37}$ & $23.51_{-0.51}^{+0.42}$ & $23.57_{-0.85}^{+2.25}$ & $23.45_{-1.08}^{+0.45}$ &          P5B \\
   98 &         IRAS\,03362--1641 &                      -- & $24.18_{-0.12}^{+0.13}$ & $24.25_{-0.15}^{+0.35}$ & $24.40_{-0.26}^{+0.99}$ & $24.07_{-0.18}^{+0.20}$ & $24.12_{-0.10}^{+0.09}$ & $24.24_{-0.12}^{+0.16}$ & $24.26_{-0.17}^{+0.18}$ & $24.59_{-0.10}^{+0.04}$ &           P6 \\
  141 & 2MASX\,J04405494--0822221 & $23.65_{-3.37}^{+2.04}$ & $23.48_{-1.42}^{+1.17}$ & $24.05_{-1.81}^{+1.24}$ & $23.91_{-1.64}^{+1.41}$ & $23.79_{-1.52}^{+1.06}$ & $23.72_{-1.51}^{+1.15}$ & $24.28_{-4.10}^{+1.30}$ & $23.05_{-2.77}^{+2.66}$ & $23.04_{-2.73}^{+2.64}$ &           P4 \\
  154 & 2MASX\,J04524451--0312571 & $24.73_{-0.68}^{+0.55}$ & $24.38_{-0.32}^{+0.37}$ & $24.86_{-0.58}^{+0.53}$ & $24.83_{-0.64}^{+0.58}$ & $24.49_{-0.50}^{+0.45}$ & $24.54_{-0.42}^{+0.39}$ & $25.07_{-0.70}^{+0.65}$ & $25.13_{-0.86}^{+0.75}$ & $25.17_{-0.60}^{+0.69}$ &           P6 \\
  168 &            ESO\,362--G008 & $24.58_{-4.01}^{+0.69}$ & $22.80_{-0.31}^{+0.74}$ & $24.79_{-0.80}^{+0.63}$ & $24.73_{-0.80}^{+0.70}$ & $24.45_{-0.78}^{+0.48}$ & $24.54_{-0.79}^{+0.41}$ & $24.91_{-0.96}^{+0.80}$ & $25.05_{-4.22}^{+0.85}$ & $25.18_{-4.14}^{+0.70}$ &           P3 \\
  179 &            ESO\,253--G003 &                      -- &                      -- & $25.00_{-0.88}^{+0.44}$ & $23.98_{-0.07}^{+1.20}$ &                      -- &                      -- & $24.04_{-0.11}^{+0.26}$ &                      -- &                      -- &           P6 \\
  219 &                 NGC\,2410 & $24.11_{-3.04}^{+1.11}$ & $23.18_{-1.15}^{+1.45}$ & $24.15_{-1.79}^{+1.09}$ & $24.22_{-1.90}^{+1.13}$ & $23.77_{-1.58}^{+1.08}$ & $23.80_{-1.62}^{+1.06}$ & $24.64_{-1.94}^{+1.01}$ & $24.66_{-3.27}^{+1.21}$ & $24.34_{-3.34}^{+1.42}$ &          P5B \\
  244 &            ESO\,018--G009 & $23.54_{-0.42}^{+0.32}$ & $23.55_{-0.29}^{+0.23}$ & $23.75_{-0.32}^{+1.16}$ & $24.48_{-0.94}^{+0.91}$ & $23.78_{-1.54}^{+1.11}$ & $23.48_{-1.12}^{+1.29}$ & $23.70_{-0.37}^{+0.27}$ & $23.56_{-0.43}^{+2.19}$ & $23.50_{-2.23}^{+0.40}$ &          P5B \\
  245 &            CGCG\,004--040 & $24.11_{-2.05}^{+1.08}$ & $24.47_{-1.21}^{+0.43}$ & $24.78_{-0.95}^{+0.64}$ & $24.53_{-0.99}^{+0.88}$ & $23.87_{-1.58}^{+1.00}$ & $23.92_{-1.63}^{+0.97}$ & $24.90_{-1.03}^{+0.83}$ & $25.02_{-1.30}^{+0.85}$ & $25.18_{-3.01}^{+0.70}$ &           P7 \\
  263 &             KUG\,1021+675 & $23.27_{-0.22}^{+0.20}$ &                      -- &                      -- & $23.41_{-0.08}^{+0.07}$ & $23.23_{-0.09}^{+0.07}$ & $23.24_{-0.10}^{+0.07}$ & $23.45_{-0.11}^{+0.08}$ &                      -- & $23.57_{-0.20}^{+0.18}$ &           P4 \\
  282 &            ESO\,439--G009 &                      -- & $23.61_{-0.09}^{+0.10}$ &      $23.81\,\pm\,0.10$ &      $23.86\,\pm\,0.10$ & $23.65_{-0.10}^{+0.09}$ &      $23.64\,\pm\,0.09$ & $23.84_{-0.13}^{+0.16}$ &      $23.61\,\pm\,0.09$ &                      -- &          P5A \\
  302 &                  IC\,3639 &                      -- &                      -- & $25.04_{-0.46}^{+0.40}$ & $24.94_{-0.49}^{+0.50}$ &                      -- &                      -- & $25.32_{-0.40}^{+0.56}$ & $25.26_{-0.51}^{+0.65}$ & $25.49_{-0.50}^{+0.35}$ &           P8 \\
  313 &                 NGC\,4968 &                      -- &                      -- & $24.91_{-0.38}^{+0.49}$ & $24.98_{-0.49}^{+0.46}$ &                      -- &                      -- &                      -- &                      -- &                      -- &           P3 \\
  329 &                 NGC\,5347 &                      -- & $24.71_{-0.19}^{+0.18}$ & $24.76_{-0.33}^{+0.62}$ & $24.89_{-0.49}^{+0.53}$ & $22.68_{-0.59}^{+2.23}$ & $22.51_{-0.44}^{+2.35}$ & $25.50_{-0.53}^{+0.36}$ & $25.35_{-0.62}^{+0.57}$ &                      -- &           P6 \\
  347 &             SBS\,1426+573 & $23.00_{-2.59}^{+2.73}$ & $22.99_{-0.78}^{+0.52}$ & $23.39_{-0.91}^{+1.64}$ & $23.32_{-0.92}^{+1.39}$ & $23.14_{-0.84}^{+1.33}$ & $23.11_{-0.84}^{+1.04}$ & $23.40_{-3.14}^{+2.08}$ & $22.73_{-2.48}^{+0.96}$ & $22.68_{-2.49}^{+2.89}$ &           P4 \\
  349 & 2MASX\,J14344546--3250326 & $23.08_{-2.23}^{+2.38}$ & $23.13_{-0.70}^{+1.29}$ & $23.33_{-0.75}^{+1.70}$ & $23.36_{-0.81}^{+1.84}$ & $23.15_{-0.70}^{+1.41}$ & $23.14_{-0.72}^{+1.47}$ & $23.39_{-0.62}^{+1.72}$ & $23.12_{-2.13}^{+2.38}$ & $23.55_{-2.04}^{+1.83}$ &           P6 \\
  367 &            CGCG\,077--080 & $24.09_{-0.23}^{+0.17}$ & $24.32_{-0.22}^{+0.36}$ & $24.35_{-0.24}^{+0.93}$ & $24.37_{-0.29}^{+0.95}$ & $23.97_{-1.68}^{+0.81}$ & $23.94_{-1.71}^{+0.88}$ & $24.36_{-0.23}^{+0.50}$ &      $25.13\,\pm\,0.76$ & $24.63_{-0.18}^{+1.28}$ &           P7 \\
  377 &                UGC\,09944 & $24.00_{-0.35}^{+0.44}$ & $22.83_{-1.42}^{+0.87}$ & $24.72_{-0.81}^{+0.70}$ &      $24.69\,\pm\,0.71$ & $24.14_{-0.44}^{+0.78}$ & $24.03_{-0.32}^{+0.86}$ & $24.75_{-0.80}^{+1.03}$ & $25.20_{-0.85}^{+0.70}$ & $25.33_{-1.02}^{+0.59}$ &           P8 \\
  379 &            CGCG\,166--047 & $20.94_{-0.86}^{+4.94}$ & $22.50_{-0.93}^{+1.09}$ & $24.29_{-1.81}^{+1.10}$ & $24.51_{-2.08}^{+0.89}$ & $24.37_{-2.06}^{+0.58}$ & $23.56_{-1.38}^{+1.33}$ &    $20.76_{-u}^{+4.94}$ & $20.58_{-0.52}^{+1.13}$ & $20.69_{-0.61}^{+1.34}$ &           P2 \\
  383 & 2MASX\,J15504152--0353175 &                      -- &                      -- & $24.41_{-0.12}^{+0.15}$ & $24.80_{-0.50}^{+0.63}$ &                      -- & $24.72_{-0.40}^{+0.25}$ &                      -- &                      -- & $25.23_{-0.41}^{+0.60}$ &           P8 \\
  447 &            CGCG\,112--010 &                      -- &                      -- &                      -- & $23.51_{-0.11}^{+0.10}$ & $23.32_{-0.11}^{+0.09}$ & $23.32_{-0.11}^{+0.09}$ & $23.65_{-0.15}^{+0.16}$ & $23.26_{-0.11}^{+0.10}$ & $23.57_{-0.22}^{+0.27}$ &           P6 \\
  501 &                  IC\,4995 & $23.75_{-0.20}^{+0.16}$ &                      -- & $25.11_{-0.89}^{+0.36}$ & $24.03_{-0.19}^{+1.23}$ & $23.48_{-0.85}^{+1.13}$ & $23.46_{-0.68}^{+1.14}$ &                      -- & $25.38_{-0.60}^{+0.55}$ &                      -- &           P4 \\
  510 &                 NGC\,6967 & $23.56_{-0.51}^{+0.93}$ & $23.79_{-0.64}^{+0.94}$ & $23.82_{-0.51}^{+1.37}$ & $24.02_{-0.70}^{+1.28}$ & $23.77_{-1.09}^{+1.07}$ & $23.70_{-1.00}^{+1.12}$ & $24.13_{-0.71}^{+1.38}$ & $24.73_{-1.41}^{+1.11}$ & $25.01_{-1.54}^{+0.87}$ &           P6 \\
  544 &        MCG\,--03--58--007 &                      -- &                      -- &                      -- &                      -- &      $23.19\,\pm\,0.02$ & $23.19_{-0.02}^{+0.01}$ & $23.42_{-0.03}^{+0.04}$ &                      -- & $23.62_{-0.24}^{+0.18}$ &          P5A \\
  549 &                UGC\,12348 & $22.50_{-0.13}^{+0.19}$ &                      -- &                      -- &                      -- &                      -- &                      -- &                      -- & $22.42_{-0.03}^{+0.02}$ & $22.65_{-0.00}^{+0.01}$ &           P1 \\
  555 &                 NGC\,7674 &                      -- &                      -- &                      -- &                      -- & $23.30_{-0.13}^{+0.12}$ & $23.30_{-0.13}^{+0.12}$ & $24.43_{-0.16}^{+0.08}$ &                      -- &                      -- &           P6 \\
  557 &            CGCG\,432--031 & $21.13_{-0.79}^{+4.47}$ & $22.36_{-0.60}^{+1.48}$ & $24.72_{-2.70}^{+0.70}$ & $24.91_{-0.55}^{+0.52}$ & $24.56_{-0.45}^{+0.39}$ & $24.60_{-0.50}^{+0.35}$ &    $21.48_{-u}^{+4.05}$ & $21.01_{-0.70}^{+0.49}$ & $21.41_{-0.96}^{+0.49}$ &           P8 \\
  559 &            CGCG\,498--038 & $24.05_{-0.17}^{+0.20}$ &                      -- & $24.53_{-0.29}^{+0.82}$ & $24.74_{-0.49}^{+0.66}$ & $24.04_{-1.72}^{+0.87}$ & $23.97_{-1.70}^{+0.94}$ &                      -- & $25.35_{-0.69}^{+0.56}$ & $25.13_{-0.42}^{+0.65}$ &          P5A \\
\multicolumn{12}{c}{\,}\\[-0.2cm]
\enddata
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ Identifier from NED.}
\tablenotetext{c}{ The model found to give the highest Bayesian Evidence for a given source.}
\end{deluxetable*}

==> tables/dtable_xrayres1.tex <==
\begin{deluxetable*}{ccccccccc}
\tablecaption{\label{tab3_xrayobs} Details of all X-ray data used for the Type~1n AGN in the NuLANDS sample.}
% \tabletypesize{\footnotesize}
\tablehead{
\colhead{ID$^{a}$} &
\colhead{Model\,$^{b}$} &
\colhead{specID\,$^{c}$} &
\colhead{Inst.\,$^{d}$} &
\colhead{$N_{\rm par}$\,$^{e}$} &
\colhead{AIC\,$^{f}$} &
\colhead{log\,$Z$\,$^{g}$} &
\colhead{$W$\,$^{h}$} &
\colhead{$n$\,$^{i}$} &
}
\startdata
   233 &    B1 &       0 &           EPN &                      9 &     2615.13 &    -576.71\,$\pm$\,0.07 &     2633.13 &         1718 \\
   233 &    B2 &       0 &           EPN &                      9 &     1986.03 &    -440.31\,$\pm$\,0.08 &     2004.03 &         1718 \\
   233 &    B3 &       0 &           EPN &                      9 &     2586.57 &    -572.16\,$\pm$\,0.08 &     2604.57 &         1718 \\
   233 &    B4 &       0 &           EPN &                      9 &     1927.57 &    -429.16\,$\pm$\,0.09 &     1945.57 &         1718 \\
   233 &    B5 &       0 &           EPN &                      9 &     1856.30 &    -418.61\,$\pm$\,0.11 &     1874.30 &         1718 \\
   233 &    B6 &       0 &           EPN &                      9 &     2586.67 &    -572.51\,$\pm$\,0.08 &     2604.67 &         1718 \\
   233 &    U1 &       0 &           EPN &                      9 &     1981.89 &    -441.65\,$\pm$\,0.10 &     1999.89 &         1718 \\
   233 &    U2 &       0 &           EPN &                      9 &     1699.27 &    -382.90\,$\pm$\,0.11 &     1717.27 &         1718 \\
   233 &    U3 &       0 &           EPN &                      9 &     1633.33 &    -366.29\,$\pm$\,0.10 &     1651.33 &         1718 \\
   233 &    U4 &       0 &           EPN &                      9 &     1633.28 &    -366.54\,$\pm$\,0.11 &     1651.28 &         1718 \\
   233 &    O1 &       0 &           EPN &                      9 &     1637.16 &    -367.47\,$\pm$\,0.10 &     1655.16 &         1718 \\
   233 &    O2 &       0 &           EPN &                      9 &     1633.01 &    -367.55\,$\pm$\,0.10 &     1651.01 &         1718 \\
   233 &    O3 &       0 &           EPN &                      9 &     1637.14 &    -367.29\,$\pm$\,0.10 &     1655.14 &         1718 \\
   233 &    O4 &       0 &           EPN &                      9 &     1640.02 &    -367.75\,$\pm$\,0.10 &     1658.02 &         1718 \\
   233 &    P1 &       0 &           EPN &                      9 &     1620.18 &    -366.66\,$\pm$\,0.10 &     1638.18 &         1660 \\
   233 &    P2 &       0 &           EPN &                      9 &     1614.21 &    -364.73\,$\pm$\,0.09 &     1632.21 &         1660 \\
   233 &    P3 &       0 &           EPN &                      9 &     1578.51 &    -358.93\,$\pm$\,0.11 &     1596.51 &         1660 \\
   233 &    P4 &       0 &           EPN &                      9 &     1553.27 &    -350.42\,$\pm$\,0.09 &     1571.27 &         1660 \\
   233 &   P5A &       0 &           EPN &                      9 &     1584.00 &    -362.10\,$\pm$\,0.12 &     1602.00 &         1660 \\
   233 &   P5B &       0 &           EPN &                      9 &     1548.30 &    -349.08\,$\pm$\,0.09 &     1566.30 &         1660 \\
   233 &    P6 &       0 &           EPN &                      9 &     1546.03 &    -351.26\,$\pm$\,0.10 &     1564.03 &         1660 \\
   233 &    P7 &       0 &           EPN &                      9 &     1577.37 &    -357.59\,$\pm$\,0.10 &     1595.37 &         1660 \\
   233 &    P8 &       0 &           EPN &                      9 &     1579.94 &    -356.53\,$\pm$\,0.09 &     1597.94 &         1660 \\
   227 &    B1 &       0 &           XRT &                      9 &      580.43 &    -131.67\,$\pm$\,0.07 &      598.43 &          596 \\
   227 &    B2 &       0 &           XRT &                      9 &      586.84 &    -134.84\,$\pm$\,0.08 &      604.84 &          596 \\
   227 &    B3 &       0 &           XRT &                      9 &      577.23 &    -132.07\,$\pm$\,0.07 &      595.23 &          596 \\
   227 &    B4 &       0 &           XRT &                      9 &      582.97 &    -135.15\,$\pm$\,0.08 &      600.97 &          596 \\
   227 &    B5 &       0 &           XRT &                      9 &      568.07 &    -132.12\,$\pm$\,0.08 &      586.07 &          596 \\
   227 &    B6 &       0 &           XRT &                      9 &      563.27 &    -132.01\,$\pm$\,0.08 &      581.27 &          596 \\
   227 &    U1 &       0 &           XRT &                      9 &      579.78 &    -132.89\,$\pm$\,0.08 &      597.78 &          596 \\
   227 &    U2 &       0 &           XRT &                      9 &      567.28 &    -132.44\,$\pm$\,0.08 &      585.28 &          596 \\
   227 &    U3 &       0 &           XRT &                      9 &      573.59 &    -131.57\,$\pm$\,0.08 &      591.59 &          596 \\
   227 &    U4 &       0 &           XRT &                      9 &      571.32 &    -131.64\,$\pm$\,0.08 &      589.32 &          596 \\
   227 &    O1 &       0 &           XRT &                      9 &      574.76 &    -132.04\,$\pm$\,0.08 &      592.76 &          596 \\
   227 &    O2 &       0 &           XRT &                      9 &      568.38 &    -132.09\,$\pm$\,0.08 &      586.38 &          596 \\
   227 &    O3 &       0 &           XRT &                      9 &      571.73 &    -131.93\,$\pm$\,0.08 &      589.73 &          596 \\
   227 &    O4 &       0 &           XRT &                      9 &      570.01 &    -132.05\,$\pm$\,0.08 &      588.01 &          596 \\
   227 &    P1 &       0 &           XRT &                      9 &      520.01 &    -123.60\,$\pm$\,0.08 &      538.01 &          566 \\
   227 &    P2 &       0 &           XRT &                      9 &      519.02 &    -122.01\,$\pm$\,0.07 &      537.02 &          566 \\
   227 &    P3 &       0 &           XRT &                      9 &      519.04 &    -123.08\,$\pm$\,0.07 &      537.04 &          566 \\
   227 &    P4 &       0 &           XRT &                      9 &      516.46 &    -123.54\,$\pm$\,0.08 &      534.46 &          566 \\
   227 &   P5A &       0 &           XRT &                      9 &      518.12 &    -122.84\,$\pm$\,0.07 &      536.12 &          566 \\
   227 &   P5B &       0 &           XRT &                      9 &      518.52 &    -123.46\,$\pm$\,0.08 &      536.52 &          566 \\
   227 &    P6 &       0 &           XRT &                      9 &      517.36 &    -126.10\,$\pm$\,0.09 &      535.36 &          566 \\
   227 &    P7 &       0 &           XRT &                      9 &      516.97 &    -122.98\,$\pm$\,0.08 &      534.97 &          566 \\
   227 &    P8 &       0 &           XRT &                      9 &      513.53 &    -122.71\,$\pm$\,0.07 &      531.53 &          566 \\
    47 &    B1 &       0 &          FPMA &                      9 &     2242.67 &   -4290.87\,$\pm$\,0.10 &     2260.67 &         1192 \\
    47 &    B1 &       1 &          FPMB &                      9 &     2325.54 &   -4290.87\,$\pm$\,0.10 &     2343.54 &         1192 \\
    47 &    B1 &       2 &           EPN &                      9 &    15377.83 &   -4290.87\,$\pm$\,0.10 &    15395.83 &         1934 \\
    47 &    B2 &       0 &          FPMA &                      9 &     1392.85 &   -2677.35\,$\pm$\,0.11 &     1410.85 &         1192 \\
    47 &    B2 &       1 &          FPMB &                      9 &     1436.27 &   -2677.35\,$\pm$\,0.11 &     1454.27 &         1192 \\
    47 &    B2 &       2 &           EPN &                      9 &     9778.61 &   -2677.35\,$\pm$\,0.11 &     9796.61 &         1934 \\
    47 &    B3 &       0 &          FPMA &                      9 &     2168.97 &   -4271.51\,$\pm$\,0.11 &     2186.97 &         1192 \\
    47 &    B3 &       1 &          FPMB &                      9 &     2261.00 &   -4271.51\,$\pm$\,0.11 &     2279.00 &         1192 \\
    47 &    B3 &       2 &           EPN &                      9 &    15398.75 &   -4271.51\,$\pm$\,0.11 &    15416.75 &         1934 \\
    47 &    B4 &       0 &          FPMA &                      9 &     1311.85 &   -2625.26\,$\pm$\,0.12 &     1329.85 &         1192 \\
    47 &    B4 &       1 &          FPMB &                      9 &     1378.48 &   -2625.26\,$\pm$\,0.12 &     1396.48 &         1192 \\
    47 &    B4 &       2 &           EPN &                      9 &     9667.60 &   -2625.26\,$\pm$\,0.12 &     9685.60 &         1934 \\
    47 &    B5 &       0 &          FPMA &                      9 &     1457.62 &   -1822.32\,$\pm$\,0.13 &     1475.62 &         1192 \\
    47 &    B5 &       1 &          FPMB &                      9 &     1471.55 &   -1822.32\,$\pm$\,0.13 &     1489.55 &         1192 \\
    47 &    B5 &       2 &           EPN &                      9 &     5503.37 &   -1822.32\,$\pm$\,0.13 &     5521.37 &         1934 \\
    47 &    B6 &       0 &          FPMA &                      9 &     2246.09 &   -4204.69\,$\pm$\,0.14 &     2264.09 &         1192 \\
    47 &    B6 &       1 &          FPMB &                      9 &     2348.52 &   -4204.69\,$\pm$\,0.14 &     2366.52 &         1192 \\
    47 &    B6 &       2 &           EPN &                      9 &    14854.78 &   -4204.69\,$\pm$\,0.14 &    14872.78 &         1934 \\
    47 &    U1 &       0 &          FPMA &                      9 &     1317.33 &   -2631.21\,$\pm$\,0.13 &     1335.33 &         1192 \\
    47 &    U1 &       1 &          FPMB &                      9 &     1381.50 &   -2631.21\,$\pm$\,0.13 &     1399.50 &         1192 \\
    47 &    U1 &       2 &           EPN &                      9 &     9677.77 &   -2631.21\,$\pm$\,0.13 &     9695.77 &         1934 \\
    47 &    U2 &       0 &          FPMA &                      9 &     1145.96 &   -1045.84\,$\pm$\,0.14 &     1163.96 &         1192 \\
    47 &    U2 &       1 &          FPMB &                      9 &     1165.28 &   -1045.84\,$\pm$\,0.14 &     1183.28 &         1192 \\
    47 &    U2 &       2 &           EPN &                      9 &     2799.69 &   -1045.84\,$\pm$\,0.14 &     2817.69 &         1934 \\
    47 &    U3 &       0 &          FPMA &                      9 &     1139.23 &   -1034.01\,$\pm$\,0.14 &     1157.23 &         1192 \\
    47 &    U3 &       1 &          FPMB &                      9 &     1180.87 &   -1034.01\,$\pm$\,0.14 &     1198.87 &         1192 \\
    47 &    U3 &       2 &           EPN &                      9 &     2811.31 &   -1034.01\,$\pm$\,0.14 &     2829.31 &         1934 \\
    47 &    U4 &       0 &          FPMA &                      9 &     1143.85 &   -1004.16\,$\pm$\,0.16 &     1161.85 &         1192 \\
    47 &    U4 &       1 &          FPMB &                      9 &     1165.47 &   -1004.16\,$\pm$\,0.16 &     1183.47 &         1192 \\
    47 &    U4 &       2 &           EPN &                      9 &     2588.23 &   -1004.16\,$\pm$\,0.16 &     2606.23 &         1934 \\
    47 &    O1 &       0 &          FPMA &                      9 &     1278.74 &   -2559.23\,$\pm$\,0.14 &     1296.74 &         1192 \\
    47 &    O1 &       1 &          FPMB &                      9 &     1328.14 &   -2559.23\,$\pm$\,0.14 &     1346.14 &         1192 \\
    47 &    O1 &       2 &           EPN &                      9 &     9427.23 &   -2559.23\,$\pm$\,0.14 &     9445.23 &         1934 \\
    47 &    O2 &       0 &          FPMA &                      9 &     1142.08 &   -1399.45\,$\pm$\,0.15 &     1160.08 &         1192 \\
    47 &    O2 &       1 &          FPMB &                      9 &     1161.96 &   -1399.45\,$\pm$\,0.15 &     1179.96 &         1192 \\
    47 &    O2 &       2 &           EPN &                      9 &     4428.38 &   -1399.45\,$\pm$\,0.15 &     4446.38 &         1934 \\
    47 &    O3 &       0 &          FPMA &                      9 &     1170.80 &   -1508.90\,$\pm$\,0.15 &     1188.80 &         1192 \\
    47 &    O3 &       1 &          FPMB &                      9 &     1205.63 &   -1508.90\,$\pm$\,0.15 &     1223.63 &         1192 \\
    47 &    O3 &       2 &           EPN &                      9 &     4844.04 &   -1508.90\,$\pm$\,0.15 &     4862.04 &         1934 \\
    47 &    O4 &       0 &          FPMA &                      9 &     1155.34 &   -1386.17\,$\pm$\,0.17 &     1173.34 &         1192 \\
    47 &    O4 &       1 &          FPMB &                      9 &     1176.71 &   -1386.17\,$\pm$\,0.17 &     1194.71 &         1192 \\
    47 &    O4 &       2 &           EPN &                      9 &     4334.01 &   -1386.17\,$\pm$\,0.17 &     4352.01 &         1934 \\
    47 &    P1 &       0 &          FPMA &                      9 &     1203.44 &   -1097.40\,$\pm$\,0.13 &     1221.44 &         1192 \\
    47 &    P1 &       1 &          FPMB &                      9 &     1198.63 &   -1097.40\,$\pm$\,0.13 &     1216.63 &         1192 \\
    47 &    P1 &       2 &           EPN &                      9 &     2524.44 &   -1097.40\,$\pm$\,0.13 &     2542.44 &         1876 \\
    47 &    P2 &       0 &          FPMA &                      9 &     1331.65 &   -1623.26\,$\pm$\,0.18 &     1349.65 &         1192 \\
    47 &    P2 &       1 &          FPMB &                      9 &     1660.07 &   -1623.26\,$\pm$\,0.18 &     1678.07 &         1192 \\
    47 &    P2 &       2 &           EPN &                      9 &     4282.11 &   -1623.26\,$\pm$\,0.18 &     4300.11 &         1876 \\
    47 &    P3 &       0 &          FPMA &                      9 &     1230.84 &   -1952.08\,$\pm$\,0.16 &     1248.84 &         1192 \\
    47 &    P3 &       1 &          FPMB &                      9 &     1207.97 &   -1952.08\,$\pm$\,0.16 &     1225.97 &         1192 \\
    47 &    P3 &       2 &           EPN &                      9 &     6374.39 &   -1952.08\,$\pm$\,0.16 &     6392.39 &         1876 \\
    47 &    P4 &       0 &          FPMA &                      9 &     1123.88 &   -1739.00\,$\pm$\,0.16 &     1141.88 &         1192 \\
    47 &    P4 &       1 &          FPMB &                      9 &     1144.46 &   -1739.00\,$\pm$\,0.16 &     1162.46 &         1192 \\
    47 &    P4 &       2 &           EPN &                      9 &     5565.13 &   -1739.00\,$\pm$\,0.16 &     5583.13 &         1876 \\
    47 &   P5A &       0 &          FPMA &                      9 &     1158.69 &   -1949.23\,$\pm$\,0.19 &     1176.69 &         1192 \\
    47 &   P5A &       1 &          FPMB &                      9 &     1142.34 &   -1949.23\,$\pm$\,0.19 &     1160.34 &         1192 \\
    47 &   P5A &       2 &           EPN &                      9 &     6468.78 &   -1949.23\,$\pm$\,0.19 &     6486.78 &         1876 \\
    47 &   P5B &       0 &          FPMA &                      9 &     2384.89 &   -2717.85\,$\pm$\,0.18 &     2402.89 &         1192 \\
    47 &   P5B &       1 &          FPMB &                      9 &     2488.86 &   -2717.85\,$\pm$\,0.18 &     2506.86 &         1192 \\
    47 &   P5B &       2 &           EPN &                      9 &     7448.25 &   -2717.85\,$\pm$\,0.18 &     7466.25 &         1876 \\
    47 &    P6 &       0 &          FPMA &                      9 &     1122.18 &    -986.78\,$\pm$\,0.14 &     1140.18 &         1192 \\
    47 &    P6 &       1 &          FPMB &                      9 &     1149.68 &    -986.78\,$\pm$\,0.14 &     1167.68 &         1192 \\
    47 &    P6 &       2 &           EPN &                      9 &     2124.03 &    -986.78\,$\pm$\,0.14 &     2142.03 &         1876 \\
    47 &    P7 &       0 &          FPMA &                      9 &     1113.97 &    -986.02\,$\pm$\,0.14 &     1131.97 &         1192 \\
    47 &    P7 &       1 &          FPMB &                      9 &     1131.14 &    -986.02\,$\pm$\,0.14 &     1149.14 &         1192 \\
    47 &    P7 &       2 &           EPN &                      9 &     2152.70 &    -986.02\,$\pm$\,0.14 &     2170.70 &         1876 \\
    47 &    P8 &       0 &          FPMA &                      9 &     1147.69 &   -1004.96\,$\pm$\,0.14 &     1165.69 &         1192 \\
    47 &    P8 &       1 &          FPMB &                      9 &     1145.74 &   -1004.96\,$\pm$\,0.14 &     1163.74 &         1192 \\
    47 &    P8 &       2 &           EPN &                      9 &     2189.67 &   -1004.96\,$\pm$\,0.14 &     2207.67 &         1876 \\
   139 &    B1 &       0 &           EPN &                      9 &     1754.39 &    -346.44\,$\pm$\,0.07 &     1772.39 &         1430 \\
   139 &    B2 &       0 &           EPN &                      9 &     1825.78 &    -362.41\,$\pm$\,0.09 &     1843.78 &         1430 \\
   139 &    B3 &       0 &           EPN &                      9 &     1753.94 &    -346.78\,$\pm$\,0.08 &     1771.94 &         1430 \\
   139 &    B4 &       0 &           EPN &                      9 &     1822.36 &    -362.55\,$\pm$\,0.09 &     1840.36 &         1430 \\
   139 &    B5 &       0 &           EPN &                      9 &     1433.90 &    -324.90\,$\pm$\,0.10 &     1451.90 &         1430 \\
   139 &    B6 &       0 &           EPN &                      9 &     1643.04 &    -333.64\,$\pm$\,0.09 &     1661.04 &         1430 \\
   139 &    U1 &       0 &           EPN &                      9 &     1680.14 &    -333.91\,$\pm$\,0.11 &     1698.14 &         1430 \\
   139 &    U2 &       0 &           EPN &                      9 &     1588.55 &    -324.02\,$\pm$\,0.11 &     1606.55 &         1430 \\
   139 &    U3 &       0 &           EPN &                      9 &     1672.44 &    -325.30\,$\pm$\,0.12 &     1690.44 &         1430 \\
   139 &    U4 &       0 &           EPN &                      9 &     1582.89 &    -323.91\,$\pm$\,0.10 &     1600.89 &         1430 \\
   139 &    O1 &       0 &           EPN &                      9 &     1665.49 &    -328.70\,$\pm$\,0.10 &     1683.49 &         1430 \\
   139 &    O2 &       0 &           EPN &                      9 &     1606.68 &    -327.83\,$\pm$\,0.10 &     1624.68 &         1430 \\
   139 &    O3 &       0 &           EPN &                      9 &     1637.98 &    -330.52\,$\pm$\,0.11 &     1655.98 &         1430 \\
   139 &    O4 &       0 &           EPN &                      9 &     1622.53 &    -327.73\,$\pm$\,0.11 &     1640.53 &         1430 \\
   139 &    P1 &       0 &           EPN &                      9 &     1361.79 &    -309.12\,$\pm$\,0.10 &     1379.79 &         1372 \\
   139 &    P2 &       0 &           EPN &                      9 &     1357.91 &    -306.69\,$\pm$\,0.09 &     1375.91 &         1372 \\
   139 &    P3 &       0 &           EPN &                      9 &     1357.43 &    -308.18\,$\pm$\,0.09 &     1375.43 &         1372 \\
   139 &    P4 &       0 &           EPN &                      9 &     1347.65 &    -308.56\,$\pm$\,0.10 &     1365.65 &         1372 \\
   139 &   P5A &       0 &           EPN &                      9 &     1353.59 &    -307.62\,$\pm$\,0.10 &     1371.59 &         1372 \\
   139 &   P5B &       0 &           EPN &                      9 &     1353.75 &    -308.25\,$\pm$\,0.10 &     1371.75 &         1372 \\
   139 &    P6 &       0 &           EPN &                      9 &     1361.46 &    -315.23\,$\pm$\,0.12 &     1379.46 &         1372 \\
   139 &    P7 &       0 &           EPN &                      9 &     1353.23 &    -308.18\,$\pm$\,0.10 &     1371.23 &         1372 \\
   139 &    P8 &       0 &           EPN &                      9 &     1357.29 &    -308.14\,$\pm$\,0.09 &     1375.29 &         1372 \\
   171 &    B1 &       0 &          FPMA &                      9 &     4387.93 &   -9438.30\,$\pm$\,0.11 &     4405.93 &         1316 \\
   171 &    B1 &       1 &          FPMB &                      9 &     4438.81 &   -9438.30\,$\pm$\,0.11 &     4456.81 &         1310 \\
   171 &    B1 &       2 &           EPN &                      9 &    45681.14 &   -9438.30\,$\pm$\,0.11 &    45699.14 &         1934 \\
   171 &    B2 &       0 &          FPMA &                      9 &     4780.30 &  -11194.46\,$\pm$\,0.13 &     4798.30 &         1316 \\
   171 &    B2 &       1 &          FPMB &                      9 &     4848.81 &  -11194.46\,$\pm$\,0.13 &     4866.81 &         1310 \\
   171 &    B2 &       2 &           EPN &                      9 &    53101.33 &  -11194.46\,$\pm$\,0.13 &    53119.33 &         1934 \\
   171 &    B3 &       0 &          FPMA &                      9 &     4534.61 &   -9015.93\,$\pm$\,0.12 &     4552.61 &         1316 \\
   171 &    B3 &       1 &          FPMB &                      9 &     4594.69 &   -9015.93\,$\pm$\,0.12 &     4612.69 &         1310 \\
   171 &    B3 &       2 &           EPN &                      9 &    43417.29 &   -9015.93\,$\pm$\,0.12 &    43435.29 &         1934 \\
   171 &    B4 &       0 &          FPMA &                      9 &     4983.13 &  -10733.59\,$\pm$\,0.14 &     5001.13 &         1316 \\
   171 &    B4 &       1 &          FPMB &                      9 &     5040.68 &  -10733.59\,$\pm$\,0.14 &     5058.68 &         1310 \\
   171 &    B4 &       2 &           EPN &                      9 &    50812.47 &  -10733.59\,$\pm$\,0.14 &    50830.47 &         1934 \\
   171 &    B5 &       0 &          FPMA &                      9 &     2038.59 &   -2026.76\,$\pm$\,0.14 &     2056.59 &         1316 \\
   171 &    B5 &       1 &          FPMB &                      9 &     2095.10 &   -2026.76\,$\pm$\,0.14 &     2113.10 &         1310 \\
   171 &    B5 &       2 &           EPN &                      9 &    11685.65 &   -2026.76\,$\pm$\,0.14 &    11703.65 &         1934 \\
   171 &    B6 &       0 &          FPMA &                      9 &     2968.06 &   -3907.17\,$\pm$\,0.14 &     2986.06 &         1316 \\
   171 &    B6 &       1 &          FPMB &                      9 &     3009.71 &   -3907.17\,$\pm$\,0.14 &     3027.71 &         1310 \\
   171 &    B6 &       2 &           EPN &                      9 &    20586.93 &   -3907.17\,$\pm$\,0.14 &    20604.93 &         1934 \\
   171 &    U1 &       0 &          FPMA &                      9 &     2159.12 &   -3095.55\,$\pm$\,0.15 &     2177.12 &         1316 \\
   171 &    U1 &       1 &          FPMB &                      9 &     2269.57 &   -3095.55\,$\pm$\,0.15 &     2287.57 &         1310 \\
   171 &    U1 &       2 &           EPN &                      9 &    21167.89 &   -3095.55\,$\pm$\,0.15 &    21185.89 &         1934 \\
   171 &    U2 &       0 &          FPMA &                      9 &     1644.86 &   -1382.29\,$\pm$\,0.15 &     1662.86 &         1316 \\
   171 &    U2 &       1 &          FPMB &                      9 &     1715.82 &   -1382.29\,$\pm$\,0.15 &     1733.82 &         1310 \\
   171 &    U2 &       2 &           EPN &                      9 &    11077.75 &   -1382.29\,$\pm$\,0.15 &    11095.75 &         1934 \\
   171 &    U3 &       0 &          FPMA &                      9 &     1616.40 &   -2214.07\,$\pm$\,0.16 &     1634.40 &         1316 \\
   171 &    U3 &       1 &          FPMB &                      9 &     1713.56 &   -2214.07\,$\pm$\,0.16 &     1731.56 &         1310 \\
   171 &    U3 &       2 &           EPN &                      9 &    17455.47 &   -2214.07\,$\pm$\,0.16 &    17473.47 &         1934 \\
   171 &    U4 &       0 &          FPMA &                      9 &     1529.35 &   -1196.72\,$\pm$\,0.17 &     1547.35 &         1316 \\
   171 &    U4 &       1 &          FPMB &                      9 &     1601.90 &   -1196.72\,$\pm$\,0.17 &     1619.90 &         1310 \\
   171 &    U4 &       2 &           EPN &                      9 &    12382.30 &   -1196.72\,$\pm$\,0.17 &    12400.30 &         1934 \\
   171 &    O1 &       0 &          FPMA &                      9 &     2354.13 &   -2712.10\,$\pm$\,0.14 &     2372.13 &         1316 \\
   171 &    O1 &       1 &          FPMB &                      9 &     2455.50 &   -2712.10\,$\pm$\,0.14 &     2473.50 &         1310 \\
   171 &    O1 &       2 &           EPN &                      9 &    19070.15 &   -2712.10\,$\pm$\,0.14 &    19088.15 &         1934 \\
   171 &    O2 &       0 &          FPMA &                      9 &     1892.28 &   -1723.95\,$\pm$\,0.16 &     1910.28 &         1316 \\
   171 &    O2 &       1 &          FPMB &                      9 &     1993.19 &   -1723.95\,$\pm$\,0.16 &     2011.19 &         1310 \\
   171 &    O2 &       2 &           EPN &                      9 &    13672.92 &   -1723.95\,$\pm$\,0.16 &    13690.92 &         1934 \\
   171 &    O3 &       0 &          FPMA &                      9 &     2269.40 &   -2698.27\,$\pm$\,0.17 &     2287.40 &         1316 \\
   171 &    O3 &       1 &          FPMB &                      9 &     2370.77 &   -2698.27\,$\pm$\,0.17 &     2388.77 &         1310 \\
   171 &    O3 &       2 &           EPN &                      9 &    18241.70 &   -2698.27\,$\pm$\,0.17 &    18259.70 &         1934 \\
   171 &    O4 &       0 &          FPMA &                      9 &     1702.33 &   -1598.52\,$\pm$\,0.17 &     1720.33 &         1316 \\
   171 &    O4 &       1 &          FPMB &                      9 &     1750.27 &   -1598.52\,$\pm$\,0.17 &     1768.27 &         1310 \\
   171 &    O4 &       2 &           EPN &                      9 &    11822.31 &   -1598.52\,$\pm$\,0.17 &    11840.31 &         1934 \\
   171 &    P1 &       0 &          FPMA &                      9 &     1748.59 &   -1863.12\,$\pm$\,0.14 &     1766.59 &         1316 \\
   171 &    P1 &       1 &          FPMB &                      9 &     1803.01 &   -1863.12\,$\pm$\,0.14 &     1821.01 &         1310 \\
   171 &    P1 &       2 &           EPN &                      9 &     4886.98 &   -1863.12\,$\pm$\,0.14 &     4904.98 &         1876 \\
   171 &    P2 &       0 &          FPMA &                      9 &     1271.89 &   -1305.60\,$\pm$\,0.13 &     1289.89 &         1316 \\
   171 &    P2 &       1 &          FPMB &                      9 &     1328.83 &   -1305.60\,$\pm$\,0.13 &     1346.83 &         1310 \\
   171 &    P2 &       2 &           EPN &                      9 &     3276.66 &   -1305.60\,$\pm$\,0.13 &     3294.66 &         1876 \\
   171 &    P3 &       0 &          FPMA &                      9 &     1291.83 &   -1106.79\,$\pm$\,0.15 &     1309.83 &         1316 \\
   171 &    P3 &       1 &          FPMB &                      9 &     1358.28 &   -1106.79\,$\pm$\,0.15 &     1376.28 &         1310 \\
   171 &    P3 &       2 &           EPN &                      9 &     2285.56 &   -1106.79\,$\pm$\,0.15 &     2303.56 &         1876 \\
   171 &    P4 &       0 &          FPMA &                      9 &     1259.53 &   -1099.48\,$\pm$\,0.16 &     1277.53 &         1316 \\
   171 &    P4 &       1 &          FPMB &                      9 &     1313.90 &   -1099.48\,$\pm$\,0.16 &     1331.90 &         1310 \\
   171 &    P4 &       2 &           EPN &                      9 &     2317.27 &   -1099.48\,$\pm$\,0.16 &     2335.27 &         1876 \\
   171 &   P5A &       0 &          FPMA &                      9 &     1287.22 &   -1292.94\,$\pm$\,0.15 &     1305.22 &         1316 \\
   171 &   P5A &       1 &          FPMB &                      9 &     1357.78 &   -1292.94\,$\pm$\,0.15 &     1375.78 &         1310 \\
   171 &   P5A &       2 &           EPN &                      9 &     3147.97 &   -1292.94\,$\pm$\,0.15 &     3165.97 &         1876 \\
   171 &   P5B &       0 &          FPMA &                      9 &     1231.82 &   -1220.20\,$\pm$\,0.15 &     1249.82 &         1316 \\
   171 &   P5B &       1 &          FPMB &                      9 &     1283.45 &   -1220.20\,$\pm$\,0.15 &     1301.45 &         1310 \\
   171 &   P5B &       2 &           EPN &                      9 &     2943.13 &   -1220.20\,$\pm$\,0.15 &     2961.13 &         1876 \\
   171 &    P6 &       0 &          FPMA &                      9 &     1444.83 &   -1364.36\,$\pm$\,0.18 &     1462.83 &         1316 \\
   171 &    P6 &       1 &          FPMB &                      9 &     1559.69 &   -1364.36\,$\pm$\,0.18 &     1577.69 &         1310 \\
   171 &    P6 &       2 &           EPN &                      9 &     3077.27 &   -1364.36\,$\pm$\,0.18 &     3095.27 &         1876 \\
   171 &    P7 &       0 &          FPMA &                      9 &     1276.50 &   -1306.03\,$\pm$\,0.15 &     1294.50 &         1316 \\
   171 &    P7 &       1 &          FPMB &                      9 &     1311.95 &   -1306.03\,$\pm$\,0.15 &     1329.95 &         1310 \\
   171 &    P7 &       2 &           EPN &                      9 &     3258.26 &   -1306.03\,$\pm$\,0.15 &     3276.26 &         1876 \\
   171 &    P8 &       0 &          FPMA &                      9 &     1247.43 &   -1081.15\,$\pm$\,0.15 &     1265.43 &         1316 \\
   171 &    P8 &       1 &          FPMB &                      9 &     1298.72 &   -1081.15\,$\pm$\,0.15 &     1316.72 &         1310 \\
   171 &    P8 &       2 &           EPN &                      9 &     2279.80 &   -1081.15\,$\pm$\,0.15 &     2297.80 &         1876 \\
   301 &    B1 &       0 &          FPMA &                      9 &      849.24 &   -1335.38\,$\pm$\,0.10 &      867.24 &          884 \\
   301 &    B1 &       1 &          FPMB &                      9 &      904.83 &   -1335.38\,$\pm$\,0.10 &      922.83 &          870 \\
   301 &    B1 &       2 &           EPN &                      9 &     4353.81 &   -1335.38\,$\pm$\,0.10 &     4371.81 &         1910 \\
   301 &    B2 &       0 &          FPMA &                      9 &      887.43 &   -1519.33\,$\pm$\,0.11 &      905.43 &          884 \\
   301 &    B2 &       1 &          FPMB &                      9 &      943.67 &   -1519.33\,$\pm$\,0.11 &      961.67 &          870 \\
   301 &    B2 &       2 &           EPN &                      9 &     5102.79 &   -1519.33\,$\pm$\,0.11 &     5120.79 &         1910 \\
   301 &    B3 &       0 &          FPMA &                      9 &      846.52 &   -1299.85\,$\pm$\,0.11 &      864.52 &          884 \\
   301 &    B3 &       1 &          FPMB &                      9 &      896.99 &   -1299.85\,$\pm$\,0.11 &      914.99 &          870 \\
   301 &    B3 &       2 &           EPN &                      9 &     4193.99 &   -1299.85\,$\pm$\,0.11 &     4211.99 &         1910 \\
   301 &    B4 &       0 &          FPMA &                      9 &      887.56 &   -1480.73\,$\pm$\,0.12 &      905.56 &          884 \\
   301 &    B4 &       1 &          FPMB &                      9 &      937.57 &   -1480.73\,$\pm$\,0.12 &      955.57 &          870 \\
   301 &    B4 &       2 &           EPN &                      9 &     4930.94 &   -1480.73\,$\pm$\,0.12 &     4948.94 &         1910 \\
   301 &    B5 &       0 &          FPMA &                      9 &      749.02 &    -800.49\,$\pm$\,0.12 &      767.02 &          884 \\
   301 &    B5 &       1 &          FPMB &                      9 &      794.52 &    -800.49\,$\pm$\,0.12 &      812.52 &          870 \\
   301 &    B5 &       2 &           EPN &                      9 &     2053.35 &    -800.49\,$\pm$\,0.12 &     2071.35 &         1910 \\
   301 &    B6 &       0 &          FPMA &                      9 &      754.27 &    -886.53\,$\pm$\,0.13 &      772.27 &          884 \\
   301 &    B6 &       1 &          FPMB &                      9 &      804.04 &    -886.53\,$\pm$\,0.13 &      822.04 &          870 \\
   301 &    B6 &       2 &           EPN &                      9 &     2436.65 &    -886.53\,$\pm$\,0.13 &     2454.65 &         1910 \\
   301 &    U1 &       0 &          FPMA &                      9 &      902.15 &   -1240.10\,$\pm$\,0.12 &      920.15 &          884 \\
   301 &    U1 &       1 &          FPMB &                      9 &      924.54 &   -1240.10\,$\pm$\,0.12 &      942.54 &          870 \\
   301 &    U1 &       2 &           EPN &                      9 &     3818.41 &   -1240.10\,$\pm$\,0.12 &     3836.41 &         1910 \\
   301 &    U2 &       0 &          FPMA &                      9 &      745.32 &    -790.15\,$\pm$\,0.13 &      763.32 &          884 \\
   301 &    U2 &       1 &          FPMB &                      9 &      789.61 &    -790.15\,$\pm$\,0.13 &      807.61 &          870 \\
   301 &    U2 &       2 &           EPN &                      9 &     2006.74 &    -790.15\,$\pm$\,0.13 &     2024.74 &         1910 \\
   301 &    U3 &       0 &          FPMA &                      9 &      766.29 &    -806.39\,$\pm$\,0.14 &      784.29 &          884 \\
   301 &    U3 &       1 &          FPMB &                      9 &      809.79 &    -806.39\,$\pm$\,0.14 &      827.79 &          870 \\
   301 &    U3 &       2 &           EPN &                      9 &     2059.43 &    -806.39\,$\pm$\,0.14 &     2077.43 &         1910 \\
   301 &    U4 &       0 &          FPMA &                      9 &      742.32 &    -773.04\,$\pm$\,0.14 &      760.32 &          884 \\
   301 &    U4 &       1 &          FPMB &                      9 &      791.64 &    -773.04\,$\pm$\,0.14 &      809.64 &          870 \\
   301 &    U4 &       2 &           EPN &                      9 &     1925.74 &    -773.04\,$\pm$\,0.14 &     1943.74 &         1910 \\
   301 &    O1 &       0 &          FPMA &                      9 &      826.76 &   -1138.30\,$\pm$\,0.12 &      844.76 &          884 \\
   301 &    O1 &       1 &          FPMB &                      9 &      859.68 &   -1138.30\,$\pm$\,0.12 &      877.68 &          870 \\
   301 &    O1 &       2 &           EPN &                      9 &     3499.27 &   -1138.30\,$\pm$\,0.12 &     3517.27 &         1910 \\
   301 &    O2 &       0 &          FPMA &                      9 &      742.29 &    -888.13\,$\pm$\,0.13 &      760.29 &          884 \\
   301 &    O2 &       1 &          FPMB &                      9 &      793.82 &    -888.13\,$\pm$\,0.13 &      811.82 &          870 \\
   301 &    O2 &       2 &           EPN &                      9 &     2451.25 &    -888.13\,$\pm$\,0.13 &     2469.25 &         1910 \\
   301 &    O3 &       0 &          FPMA &                      9 &      758.90 &   -1039.08\,$\pm$\,0.14 &      776.90 &          884 \\
   301 &    O3 &       1 &          FPMB &                      9 &      802.69 &   -1039.08\,$\pm$\,0.14 &      820.69 &          870 \\
   301 &    O3 &       2 &           EPN &                      9 &     3117.15 &   -1039.08\,$\pm$\,0.14 &     3135.15 &         1910 \\
   301 &    O4 &       0 &          FPMA &                      9 &      746.23 &    -875.53\,$\pm$\,0.13 &      764.23 &          884 \\
   301 &    O4 &       1 &          FPMB &                      9 &      793.18 &    -875.53\,$\pm$\,0.13 &      811.18 &          870 \\
   301 &    O4 &       2 &           EPN &                      9 &     2393.51 &    -875.53\,$\pm$\,0.13 &     2411.51 &         1910 \\
   301 &    P1 &       0 &          FPMA &                      9 &      765.94 &    -801.47\,$\pm$\,0.11 &      783.94 &          884 \\
   301 &    P1 &       1 &          FPMB &                      9 &      814.77 &    -801.47\,$\pm$\,0.11 &      832.77 &          870 \\
   301 &    P1 &       2 &           EPN &                      9 &     1995.11 &    -801.47\,$\pm$\,0.11 &     2013.11 &         1852 \\
   301 &    P2 &       0 &          FPMA &                      9 &      753.37 &    -783.21\,$\pm$\,0.11 &      771.37 &          884 \\
   301 &    P2 &       1 &          FPMB &                      9 &      794.14 &    -783.21\,$\pm$\,0.11 &      812.14 &          870 \\
   301 &    P2 &       2 &           EPN &                      9 &     1946.32 &    -783.21\,$\pm$\,0.11 &     1964.32 &         1852 \\
   301 &    P3 &       0 &          FPMA &                      9 &      740.03 &    -782.69\,$\pm$\,0.13 &      758.03 &          884 \\
   301 &    P3 &       1 &          FPMB &                      9 &      789.18 &    -782.69\,$\pm$\,0.13 &      807.18 &          870 \\
   301 &    P3 &       2 &           EPN &                      9 &     1934.65 &    -782.69\,$\pm$\,0.13 &     1952.65 &         1852 \\
   301 &    P4 &       0 &          FPMA &                      9 &      737.23 &    -773.57\,$\pm$\,0.13 &      755.23 &          884 \\
   301 &    P4 &       1 &          FPMB &                      9 &      790.82 &    -773.57\,$\pm$\,0.13 &      808.82 &          870 \\
   301 &    P4 &       2 &           EPN &                      9 &     1900.32 &    -773.57\,$\pm$\,0.13 &     1918.32 &         1852 \\
   301 &   P5A &       0 &          FPMA &                      9 &      745.57 &    -786.34\,$\pm$\,0.12 &      763.57 &          884 \\
   301 &   P5A &       1 &          FPMB &                      9 &      792.71 &    -786.34\,$\pm$\,0.12 &      810.71 &          870 \\
   301 &   P5A &       2 &           EPN &                      9 &     1957.15 &    -786.34\,$\pm$\,0.12 &     1975.15 &         1852 \\
   301 &   P5B &       0 &          FPMA &                      9 &      735.51 &    -778.50\,$\pm$\,0.13 &      753.51 &          884 \\
   301 &   P5B &       1 &          FPMB &                      9 &      790.78 &    -778.50\,$\pm$\,0.13 &      808.78 &          870 \\
   301 &   P5B &       2 &           EPN &                      9 &     1925.29 &    -778.50\,$\pm$\,0.13 &     1943.29 &         1852 \\
   301 &    P6 &       0 &          FPMA &                      9 &      758.00 &    -777.64\,$\pm$\,0.14 &      776.00 &          884 \\
   301 &    P6 &       1 &          FPMB &                      9 &      790.45 &    -777.64\,$\pm$\,0.14 &      808.45 &          870 \\
   301 &    P6 &       2 &           EPN &                      9 &     1886.82 &    -777.64\,$\pm$\,0.14 &     1904.82 &         1852 \\
   301 &    P7 &       0 &          FPMA &                      9 &      743.16 &    -778.59\,$\pm$\,0.12 &      761.16 &          884 \\
   301 &    P7 &       1 &          FPMB &                      9 &      796.28 &    -778.59\,$\pm$\,0.12 &      814.28 &          870 \\
   301 &    P7 &       2 &           EPN &                      9 &     1921.41 &    -778.59\,$\pm$\,0.12 &     1939.41 &         1852 \\
   301 &    P8 &       0 &          FPMA &                      9 &      760.24 &    -801.47\,$\pm$\,0.14 &      778.24 &          884 \\
   301 &    P8 &       1 &          FPMB &                      9 &      824.27 &    -801.47\,$\pm$\,0.14 &      842.27 &          870 \\
   301 &    P8 &       2 &           EPN &                      9 &     1932.98 &    -801.47\,$\pm$\,0.14 &     1950.98 &         1852 \\
   324 &    B1 &       0 &          FPMA &                      9 &     2467.26 &  -26504.82\,$\pm$\,0.11 &     2485.26 &         1487 \\
   324 &    B1 &       1 &          FPMB &                      9 &     2374.20 &  -26504.82\,$\pm$\,0.11 &     2392.20 &         1474 \\
   324 &    B1 &       2 &           EPN &                      9 &   117856.60 &  -26504.82\,$\pm$\,0.11 &   117874.60 &         1934 \\
   324 &    B2 &       0 &          FPMA &                      9 &     2812.14 &  -30083.04\,$\pm$\,0.13 &     2830.14 &         1487 \\
   324 &    B2 &       1 &          FPMB &                      9 &     2710.83 &  -30083.04\,$\pm$\,0.13 &     2728.83 &         1474 \\
   324 &    B2 &       2 &           EPN &                      9 &   133648.63 &  -30083.04\,$\pm$\,0.13 &   133666.63 &         1934 \\
   324 &    B3 &       0 &          FPMA &                      9 &     2443.57 &  -26195.22\,$\pm$\,0.12 &     2461.57 &         1487 \\
   324 &    B3 &       1 &          FPMB &                      9 &     2378.03 &  -26195.22\,$\pm$\,0.12 &     2396.03 &         1474 \\
   324 &    B3 &       2 &           EPN &                      9 &   116439.15 &  -26195.22\,$\pm$\,0.12 &   116457.15 &         1934 \\
   324 &    B4 &       0 &          FPMA &                      9 &     2844.47 &  -29732.99\,$\pm$\,0.14 &     2862.47 &         1487 \\
   324 &    B4 &       1 &          FPMB &                      9 &     2757.53 &  -29732.99\,$\pm$\,0.14 &     2775.53 &         1474 \\
   324 &    B4 &       2 &           EPN &                      9 &   131949.02 &  -29732.99\,$\pm$\,0.14 &   131967.02 &         1934 \\
   324 &    B5 &       0 &          FPMA &                      9 &     2814.53 &   -7447.86\,$\pm$\,0.14 &     2832.53 &         1487 \\
   324 &    B5 &       1 &          FPMB &                      9 &     2683.42 &   -7447.86\,$\pm$\,0.14 &     2701.42 &         1474 \\
   324 &    B5 &       2 &           EPN &                      9 &    29034.11 &   -7447.86\,$\pm$\,0.14 &    29052.11 &         1934 \\
   324 &    B6 &       0 &          FPMA &                      9 &     2209.40 &   -8145.08\,$\pm$\,0.14 &     2227.40 &         1487 \\
   324 &    B6 &       1 &          FPMB &                      9 &     2109.91 &   -8145.08\,$\pm$\,0.14 &     2127.91 &         1474 \\
   324 &    B6 &       2 &           EPN &                      9 &    33474.13 &   -8145.08\,$\pm$\,0.14 &    33492.13 &         1934 \\
   324 &    U1 &       0 &          FPMA &                      9 &     8889.92 &  -23659.74\,$\pm$\,0.15 &     8907.92 &         1487 \\
   324 &    U1 &       1 &          FPMB &                      9 &     8649.61 &  -23659.74\,$\pm$\,0.15 &     8667.61 &         1474 \\
   324 &    U1 &       2 &           EPN &                      9 &    91949.30 &  -23659.74\,$\pm$\,0.15 &    91967.30 &         1934 \\
   324 &    U2 &       0 &          FPMA &                      9 &     1928.38 &   -4389.55\,$\pm$\,0.15 &     1946.38 &         1487 \\
   324 &    U2 &       1 &          FPMB &                      9 &     1850.39 &   -4389.55\,$\pm$\,0.15 &     1868.39 &         1474 \\
   324 &    U2 &       2 &           EPN &                      9 &    16638.30 &   -4389.55\,$\pm$\,0.15 &    16656.30 &         1934 \\
   324 &    U3 &       0 &          FPMA &                      9 &     1634.52 &   -1917.65\,$\pm$\,0.18 &     1652.52 &         1487 \\
   324 &    U3 &       1 &          FPMB &                      9 &     1760.97 &   -1917.65\,$\pm$\,0.18 &     1778.97 &         1474 \\
   324 &    U3 &       2 &           EPN &                      9 &     6249.32 &   -1917.65\,$\pm$\,0.18 &     6267.32 &         1934 \\
   324 &    U4 &       0 &          FPMA &                      9 &     1521.29 &   -1487.51\,$\pm$\,0.18 &     1539.29 &         1487 \\
   324 &    U4 &       1 &          FPMB &                      9 &     1628.47 &   -1487.51\,$\pm$\,0.18 &     1646.47 &         1474 \\
   324 &    U4 &       2 &           EPN &                      9 &     3959.75 &   -1487.51\,$\pm$\,0.18 &     3977.75 &         1934 \\
   324 &    O1 &       0 &          FPMA &                      9 &     8880.61 &  -23648.08\,$\pm$\,0.15 &     8898.61 &         1487 \\
   324 &    O1 &       1 &          FPMB &                      9 &     8641.21 &  -23648.08\,$\pm$\,0.15 &     8659.21 &         1474 \\
   324 &    O1 &       2 &           EPN &                      9 &    91894.85 &  -23648.08\,$\pm$\,0.15 &    91912.85 &         1934 \\
   324 &    O2 &       0 &          FPMA &                      9 &     2135.88 &   -8327.29\,$\pm$\,0.16 &     2153.88 &         1487 \\
   324 &    O2 &       1 &          FPMB &                      9 &     2046.23 &   -8327.29\,$\pm$\,0.16 &     2064.23 &         1474 \\
   324 &    O2 &       2 &           EPN &                      9 &    34442.98 &   -8327.29\,$\pm$\,0.16 &    34460.98 &         1934 \\
   324 &    O3 &       0 &          FPMA &                      9 &     1932.00 &  -12284.48\,$\pm$\,0.17 &     1950.00 &         1487 \\
   324 &    O3 &       1 &          FPMB &                      9 &     1868.56 &  -12284.48\,$\pm$\,0.17 &     1886.56 &         1474 \\
   324 &    O3 &       2 &           EPN &                      9 &    53062.61 &  -12284.48\,$\pm$\,0.17 &    53080.61 &         1934 \\
   324 &    O4 &       0 &          FPMA &                      9 &     2340.14 &   -7814.25\,$\pm$\,0.17 &     2358.14 &         1487 \\
   324 &    O4 &       1 &          FPMB &                      9 &     2250.82 &   -7814.25\,$\pm$\,0.17 &     2268.82 &         1474 \\
   324 &    O4 &       2 &           EPN &                      9 &    31597.06 &   -7814.25\,$\pm$\,0.17 &    31615.06 &         1934 \\
   324 &    P1 &       0 &          FPMA &                      9 &     1876.16 &   -1772.96\,$\pm$\,0.14 &     1894.16 &         1487 \\
   324 &    P1 &       1 &          FPMB &                      9 &     1793.71 &   -1772.96\,$\pm$\,0.14 &     1811.71 &         1474 \\
   324 &    P1 &       2 &           EPN &                      9 &     4350.85 &   -1772.96\,$\pm$\,0.14 &     4368.85 &         1876 \\
   324 &    P2 &       0 &          FPMA &                      9 &     2693.10 &   -3319.97\,$\pm$\,0.19 &     2711.10 &         1487 \\
   324 &    P2 &       1 &          FPMB &                      9 &     2551.88 &   -3319.97\,$\pm$\,0.19 &     2569.88 &         1474 \\
   324 &    P2 &       2 &           EPN &                      9 &     9827.51 &   -3319.97\,$\pm$\,0.19 &     9845.51 &         1876 \\
   324 &    P3 &       0 &          FPMA &                      9 &     2908.84 &   -4259.56\,$\pm$\,0.15 &     2926.84 &         1487 \\
   324 &    P3 &       1 &          FPMB &                      9 &     2769.55 &   -4259.56\,$\pm$\,0.15 &     2787.55 &         1474 \\
   324 &    P3 &       2 &           EPN &                      9 &    13784.82 &   -4259.56\,$\pm$\,0.15 &    13802.82 &         1876 \\
   324 &    P4 &       0 &          FPMA &                      9 &     1775.30 &   -2372.14\,$\pm$\,0.16 &     1793.30 &         1487 \\
   324 &    P4 &       1 &          FPMB &                      9 &     1709.75 &   -2372.14\,$\pm$\,0.16 &     1727.75 &         1474 \\
   324 &    P4 &       2 &           EPN &                      9 &     7260.75 &   -2372.14\,$\pm$\,0.16 &     7278.75 &         1876 \\
   324 &   P5A &       0 &          FPMA &                      9 &     3070.54 &   -3998.12\,$\pm$\,0.17 &     3088.54 &         1487 \\
   324 &   P5A &       1 &          FPMB &                      9 &     3009.39 &   -3998.12\,$\pm$\,0.17 &     3027.39 &         1474 \\
   324 &   P5A &       2 &           EPN &                      9 &    12151.88 &   -3998.12\,$\pm$\,0.17 &    12169.88 &         1876 \\
   324 &   P5B &       0 &          FPMA &                      9 &     2606.81 &   -3672.24\,$\pm$\,0.17 &     2624.81 &         1487 \\
   324 &   P5B &       1 &          FPMB &                      9 &     2574.86 &   -3672.24\,$\pm$\,0.17 &     2592.86 &         1474 \\
   324 &   P5B &       2 &           EPN &                      9 &    11538.12 &   -3672.24\,$\pm$\,0.17 &    11556.12 &         1876 \\
   324 &    P6 &       0 &          FPMA &                      9 &     1625.27 &   -1571.40\,$\pm$\,0.17 &     1643.27 &         1487 \\
   324 &    P6 &       1 &          FPMB &                      9 &     1612.01 &   -1571.40\,$\pm$\,0.17 &     1630.01 &         1474 \\
   324 &    P6 &       2 &           EPN &                      9 &     3809.72 &   -1571.40\,$\pm$\,0.17 &     3827.72 &         1876 \\
   324 &    P7 &       0 &          FPMA &                      9 &     1515.73 &   -1526.60\,$\pm$\,0.16 &     1533.73 &         1487 \\
   324 &    P7 &       1 &          FPMB &                      9 &     1522.00 &   -1526.60\,$\pm$\,0.16 &     1540.00 &         1474 \\
   324 &    P7 &       2 &           EPN &                      9 &     3814.82 &   -1526.60\,$\pm$\,0.16 &     3832.82 &         1876 \\
   324 &    P8 &       0 &          FPMA &                      9 &     1528.23 &   -1506.98\,$\pm$\,0.16 &     1546.23 &         1487 \\
   324 &    P8 &       1 &          FPMB &                      9 &     1545.73 &   -1506.98\,$\pm$\,0.16 &     1563.73 &         1474 \\
   324 &    P8 &       2 &           EPN &                      9 &     3701.56 &   -1506.98\,$\pm$\,0.16 &     3719.56 &         1876 \\
   225 &    B1 &       0 &           EPN &                      9 &    12911.44 &   -2782.48\,$\pm$\,0.08 &    12929.44 &         1928 \\
   225 &    B2 &       0 &           EPN &                      9 &    14158.73 &   -3056.06\,$\pm$\,0.10 &    14176.73 &         1928 \\
   225 &    B3 &       0 &           EPN &                      9 &    11678.76 &   -2516.74\,$\pm$\,0.09 &    11696.76 &         1928 \\
   225 &    B4 &       0 &           EPN &                      9 &    12881.18 &   -2779.95\,$\pm$\,0.11 &    12899.18 &         1928 \\
   225 &    B5 &       0 &           EPN &                      9 &     2648.86 &    -581.69\,$\pm$\,0.12 &     2666.86 &         1928 \\
   225 &    B6 &       0 &           EPN &                      9 &     4021.43 &    -873.92\,$\pm$\,0.12 &     4039.43 &         1928 \\
   225 &    U1 &       0 &           EPN &                      9 &     6412.18 &   -1399.82\,$\pm$\,0.12 &     6430.18 &         1928 \\
   225 &    U2 &       0 &           EPN &                      9 &     2474.49 &    -542.02\,$\pm$\,0.12 &     2492.49 &         1928 \\
   225 &    U3 &       0 &           EPN &                      9 &     2625.36 &    -547.49\,$\pm$\,0.13 &     2643.36 &         1928 \\
   225 &    U4 &       0 &           EPN &                      9 &     2252.11 &    -498.28\,$\pm$\,0.14 &     2270.11 &         1928 \\
   225 &    O1 &       0 &           EPN &                      9 &     3077.04 &    -649.73\,$\pm$\,0.13 &     3095.04 &         1928 \\
   225 &    O2 &       0 &           EPN &                      9 &     2592.48 &    -557.08\,$\pm$\,0.12 &     2610.48 &         1928 \\
   225 &    O3 &       0 &           EPN &                      9 &     2764.90 &    -588.76\,$\pm$\,0.13 &     2782.90 &         1928 \\
   225 &    O4 &       0 &           EPN &                      9 &     2584.86 &    -566.72\,$\pm$\,0.13 &     2602.86 &         1928 \\
   225 &    P1 &       0 &           EPN &                      9 &     3173.93 &    -705.73\,$\pm$\,0.11 &     3191.93 &         1870 \\
   225 &    P2 &       0 &           EPN &                      9 &     3636.70 &    -804.90\,$\pm$\,0.11 &     3654.70 &         1870 \\
   225 &    P3 &       0 &           EPN &                      9 &     2273.22 &    -514.09\,$\pm$\,0.13 &     2291.22 &         1870 \\
   225 &    P4 &       0 &           EPN &                      9 &     2086.06 &    -472.98\,$\pm$\,0.13 &     2104.06 &         1870 \\
   225 &   P5A &       0 &           EPN &                      9 &     2342.19 &    -528.82\,$\pm$\,0.13 &     2360.19 &         1870 \\
   225 &   P5B &       0 &           EPN &                      9 &     2184.04 &    -495.44\,$\pm$\,0.13 &     2202.04 &         1870 \\
   225 &    P6 &       0 &           EPN &                      9 &     2243.49 &    -510.92\,$\pm$\,0.14 &     2261.49 &         1870 \\
   225 &    P7 &       0 &           EPN &                      9 &     2285.91 &    -516.44\,$\pm$\,0.13 &     2303.91 &         1870 \\
   225 &    P8 &       0 &           EPN &                      9 &     2122.70 &    -482.87\,$\pm$\,0.13 &     2140.70 &         1870 \\
   484 &    B1 &       0 &          FPMA &                      9 &     1612.80 &    -682.36\,$\pm$\,0.09 &     1630.80 &         1318 \\
   484 &    B1 &       1 &          FPMB &                      9 &     1563.49 &    -682.36\,$\pm$\,0.09 &     1581.49 &         1293 \\
   484 &    B1 &       2 &           XRT &                      9 &      270.47 &    -682.36\,$\pm$\,0.09 &      288.47 &          252 \\
   484 &    B2 &       0 &          FPMA &                      9 &     1625.11 &    -687.22\,$\pm$\,0.10 &     1643.11 &         1318 \\
   484 &    B2 &       1 &          FPMB &                      9 &     1563.81 &    -687.22\,$\pm$\,0.10 &     1581.81 &         1293 \\
   484 &    B2 &       2 &           XRT &                      9 &      284.25 &    -687.22\,$\pm$\,0.10 &      302.25 &          252 \\
   484 &    B3 &       0 &          FPMA &                      9 &     1584.14 &    -670.60\,$\pm$\,0.10 &     1602.14 &         1318 \\
   484 &    B3 &       1 &          FPMB &                      9 &     1510.58 &    -670.60\,$\pm$\,0.10 &     1528.58 &         1293 \\
   484 &    B3 &       2 &           XRT &                      9 &      271.56 &    -670.60\,$\pm$\,0.10 &      289.56 &          252 \\
   484 &    B4 &       0 &          FPMA &                      9 &     1579.87 &    -675.30\,$\pm$\,0.11 &     1597.87 &         1318 \\
   484 &    B4 &       1 &          FPMB &                      9 &     1519.11 &    -675.30\,$\pm$\,0.11 &     1537.11 &         1293 \\
   484 &    B4 &       2 &           XRT &                      9 &      283.92 &    -675.30\,$\pm$\,0.11 &      301.92 &          252 \\
   484 &    B5 &       0 &          FPMA &                      9 &     1584.25 &    -664.71\,$\pm$\,0.11 &     1602.25 &         1318 \\
   484 &    B5 &       1 &          FPMB &                      9 &     1522.13 &    -664.71\,$\pm$\,0.11 &     1540.13 &         1293 \\
   484 &    B5 &       2 &           XRT &                      9 &      237.81 &    -664.71\,$\pm$\,0.11 &      255.81 &          252 \\
   484 &    B6 &       0 &          FPMA &                      9 &     1592.79 &    -665.32\,$\pm$\,0.11 &     1610.79 &         1318 \\
   484 &    B6 &       1 &          FPMB &                      9 &     1506.96 &    -665.32\,$\pm$\,0.11 &     1524.96 &         1293 \\
   484 &    B6 &       2 &           XRT &                      9 &      237.99 &    -665.32\,$\pm$\,0.11 &      255.99 &          252 \\
   484 &    U1 &       0 &          FPMA &                      9 &     1510.75 &    -650.13\,$\pm$\,0.11 &     1528.75 &         1318 \\
   484 &    U1 &       1 &          FPMB &                      9 &     1453.11 &    -650.13\,$\pm$\,0.11 &     1471.11 &         1293 \\
   484 &    U1 &       2 &           XRT &                      9 &      260.58 &    -650.13\,$\pm$\,0.11 &      278.58 &          252 \\
   484 &    U2 &       0 &          FPMA &                      9 &     1540.92 &    -647.05\,$\pm$\,0.12 &     1558.92 &         1318 \\
   484 &    U2 &       1 &          FPMB &                      9 &     1449.15 &    -647.05\,$\pm$\,0.12 &     1467.15 &         1293 \\
   484 &    U2 &       2 &           XRT &                      9 &      239.29 &    -647.05\,$\pm$\,0.12 &      257.29 &          252 \\
   484 &    U3 &       0 &          FPMA &                      9 &     1546.24 &    -648.65\,$\pm$\,0.11 &     1564.24 &         1318 \\
   484 &    U3 &       1 &          FPMB &                      9 &     1472.21 &    -648.65\,$\pm$\,0.11 &     1490.21 &         1293 \\
   484 &    U3 &       2 &           XRT &                      9 &      263.04 &    -648.65\,$\pm$\,0.11 &      281.04 &          252 \\
   484 &    U4 &       0 &          FPMA &                      9 &     1542.40 &    -646.11\,$\pm$\,0.12 &     1560.40 &         1318 \\
   484 &    U4 &       1 &          FPMB &                      9 &     1479.01 &    -646.11\,$\pm$\,0.12 &     1497.01 &         1293 \\
   484 &    U4 &       2 &           XRT &                      9 &      234.09 &    -646.11\,$\pm$\,0.12 &      252.09 &          252 \\
   484 &    O1 &       0 &          FPMA &                      9 &     1515.22 &    -650.07\,$\pm$\,0.11 &     1533.22 &         1318 \\
   484 &    O1 &       1 &          FPMB &                      9 &     1461.09 &    -650.07\,$\pm$\,0.11 &     1479.09 &         1293 \\
   484 &    O1 &       2 &           XRT &                      9 &      259.67 &    -650.07\,$\pm$\,0.11 &      277.67 &          252 \\
   484 &    O2 &       0 &          FPMA &                      9 &     1519.15 &    -647.63\,$\pm$\,0.11 &     1537.15 &         1318 \\
   484 &    O2 &       1 &          FPMB &                      9 &     1483.21 &    -647.63\,$\pm$\,0.11 &     1501.21 &         1293 \\
   484 &    O2 &       2 &           XRT &                      9 &      244.41 &    -647.63\,$\pm$\,0.11 &      262.41 &          252 \\
   484 &    O3 &       0 &          FPMA &                      9 &     1532.54 &    -648.43\,$\pm$\,0.11 &     1550.54 &         1318 \\
   484 &    O3 &       1 &          FPMB &                      9 &     1456.02 &    -648.43\,$\pm$\,0.11 &     1474.02 &         1293 \\
   484 &    O3 &       2 &           XRT &                      9 &      251.44 &    -648.43\,$\pm$\,0.11 &      269.44 &          252 \\
   484 &    O4 &       0 &          FPMA &                      9 &     1502.45 &    -647.19\,$\pm$\,0.11 &     1520.45 &         1318 \\
   484 &    O4 &       1 &          FPMB &                      9 &     1450.57 &    -647.19\,$\pm$\,0.11 &     1468.57 &         1293 \\
   484 &    O4 &       2 &           XRT &                      9 &      245.83 &    -647.19\,$\pm$\,0.11 &      263.83 &          252 \\
   484 &    P1 &       0 &          FPMA &                      9 &     1366.23 &    -660.05\,$\pm$\,0.11 &     1384.23 &         1318 \\
   484 &    P1 &       1 &          FPMB &                      9 &     1335.34 &    -660.05\,$\pm$\,0.11 &     1353.34 &         1293 \\
   484 &    P1 &       2 &           XRT &                      9 &      224.18 &    -660.05\,$\pm$\,0.11 &      242.18 &          222 \\
   484 &    P2 &       0 &          FPMA &                      9 &     1325.13 &    -632.97\,$\pm$\,0.09 &     1343.13 &         1318 \\
   484 &    P2 &       1 &          FPMB &                      9 &     1279.19 &    -632.97\,$\pm$\,0.09 &     1297.19 &         1293 \\
   484 &    P2 &       2 &           XRT &                      9 &      214.46 &    -632.97\,$\pm$\,0.09 &      232.46 &          222 \\
   484 &    P3 &       0 &          FPMA &                      9 &     1345.45 &    -669.02\,$\pm$\,0.12 &     1363.45 &         1318 \\
   484 &    P3 &       1 &          FPMB &                      9 &     1309.40 &    -669.02\,$\pm$\,0.12 &     1327.40 &         1293 \\
   484 &    P3 &       2 &           XRT &                      9 &      301.98 &    -669.02\,$\pm$\,0.12 &      319.98 &          222 \\
   484 &    P4 &       0 &          FPMA &                      9 &     1328.40 &    -646.62\,$\pm$\,0.13 &     1346.40 &         1318 \\
   484 &    P4 &       1 &          FPMB &                      9 &     1276.38 &    -646.62\,$\pm$\,0.13 &     1294.38 &         1293 \\
   484 &    P4 &       2 &           XRT &                      9 &      240.11 &    -646.62\,$\pm$\,0.13 &      258.11 &          222 \\
   484 &   P5A &       0 &          FPMA &                      9 &     1324.92 &    -636.40\,$\pm$\,0.11 &     1342.92 &         1318 \\
   484 &   P5A &       1 &          FPMB &                      9 &     1280.88 &    -636.40\,$\pm$\,0.11 &     1298.88 &         1293 \\
   484 &   P5A &       2 &           XRT &                      9 &      214.88 &    -636.40\,$\pm$\,0.11 &      232.88 &          222 \\
   484 &   P5B &       0 &          FPMA &                      9 &     1328.23 &    -652.58\,$\pm$\,0.13 &     1346.23 &         1318 \\
   484 &   P5B &       1 &          FPMB &                      9 &     1277.73 &    -652.58\,$\pm$\,0.13 &     1295.73 &         1293 \\
   484 &   P5B &       2 &           XRT &                      9 &      261.71 &    -652.58\,$\pm$\,0.13 &      279.71 &          222 \\
   484 &    P6 &       0 &          FPMA &                      9 &     1327.62 &    -636.14\,$\pm$\,0.12 &     1345.62 &         1318 \\
   484 &    P6 &       1 &          FPMB &                      9 &     1276.74 &    -636.14\,$\pm$\,0.12 &     1294.74 &         1293 \\
   484 &    P6 &       2 &           XRT &                      9 &      204.29 &    -636.14\,$\pm$\,0.12 &      222.29 &          222 \\
   484 &    P7 &       0 &          FPMA &                      9 &     1326.21 &    -632.58\,$\pm$\,0.10 &     1344.21 &         1318 \\
   484 &    P7 &       1 &          FPMB &                      9 &     1284.87 &    -632.58\,$\pm$\,0.10 &     1302.87 &         1293 \\
   484 &    P7 &       2 &           XRT &                      9 &      201.94 &    -632.58\,$\pm$\,0.10 &      219.94 &          222 \\
   484 &    P8 &       0 &          FPMA &                      9 &     1320.11 &    -634.22\,$\pm$\,0.10 &     1338.11 &         1318 \\
   484 &    P8 &       1 &          FPMB &                      9 &     1285.10 &    -634.22\,$\pm$\,0.10 &     1303.10 &         1293 \\
   484 &    P8 &       2 &           XRT &                      9 &      204.82 &    -634.22\,$\pm$\,0.10 &      222.82 &          222 \\
   278 &    B1 &       0 &          FPMA &                      9 &     1114.33 &    -573.17\,$\pm$\,0.09 &     1132.33 &         1073 \\
   278 &    B1 &       1 &          FPMB &                      9 &     1067.60 &    -573.17\,$\pm$\,0.09 &     1085.60 &         1052 \\
   278 &    B1 &       2 &           XRT &                      9 &      369.66 &    -573.17\,$\pm$\,0.09 &      387.66 &          223 \\
   278 &    B2 &       0 &          FPMA &                      9 &     1110.20 &    -560.89\,$\pm$\,0.09 &     1128.20 &         1073 \\
   278 &    B2 &       1 &          FPMB &                      9 &     1065.42 &    -560.89\,$\pm$\,0.09 &     1083.42 &         1052 \\
   278 &    B2 &       2 &           XRT &                      9 &      315.62 &    -560.89\,$\pm$\,0.09 &      333.62 &          223 \\
   278 &    B3 &       0 &          FPMA &                      9 &     1043.87 &    -539.17\,$\pm$\,0.10 &     1061.87 &         1073 \\
   278 &    B3 &       1 &          FPMB &                      9 &      993.15 &    -539.17\,$\pm$\,0.10 &     1011.15 &         1052 \\
   278 &    B3 &       2 &           XRT &                      9 &      349.43 &    -539.17\,$\pm$\,0.10 &      367.43 &          223 \\
   278 &    B4 &       0 &          FPMA &                      9 &     1040.33 &    -528.89\,$\pm$\,0.10 &     1058.33 &         1073 \\
   278 &    B4 &       1 &          FPMB &                      9 &      991.98 &    -528.89\,$\pm$\,0.10 &     1009.98 &         1052 \\
   278 &    B4 &       2 &           XRT &                      9 &      302.56 &    -528.89\,$\pm$\,0.10 &      320.56 &          223 \\
   278 &    B5 &       0 &          FPMA &                      9 &     1036.36 &    -526.65\,$\pm$\,0.12 &     1054.36 &         1073 \\
   278 &    B5 &       1 &          FPMB &                      9 &      993.71 &    -526.65\,$\pm$\,0.12 &     1011.71 &         1052 \\
   278 &    B5 &       2 &           XRT &                      9 &      280.56 &    -526.65\,$\pm$\,0.12 &      298.56 &          223 \\
   278 &    B6 &       0 &          FPMA &                      9 &     1043.76 &    -539.49\,$\pm$\,0.10 &     1061.76 &         1073 \\
   278 &    B6 &       1 &          FPMB &                      9 &      993.22 &    -539.49\,$\pm$\,0.10 &     1011.22 &         1052 \\
   278 &    B6 &       2 &           XRT &                      9 &      350.47 &    -539.49\,$\pm$\,0.10 &      368.47 &          223 \\
   278 &    U1 &       0 &          FPMA &                      9 &     1039.11 &    -528.61\,$\pm$\,0.10 &     1057.11 &         1073 \\
   278 &    U1 &       1 &          FPMB &                      9 &      992.62 &    -528.61\,$\pm$\,0.10 &     1010.62 &         1052 \\
   278 &    U1 &       2 &           XRT &                      9 &      304.92 &    -528.61\,$\pm$\,0.10 &      322.92 &          223 \\
   278 &    U2 &       0 &          FPMA &                      9 &     1032.14 &    -512.35\,$\pm$\,0.11 &     1050.14 &         1073 \\
   278 &    U2 &       1 &          FPMB &                      9 &      987.10 &    -512.35\,$\pm$\,0.11 &     1005.10 &         1052 \\
   278 &    U2 &       2 &           XRT &                      9 &      224.62 &    -512.35\,$\pm$\,0.11 &      242.62 &          223 \\
   278 &    U3 &       0 &          FPMA &                      9 &     1031.41 &    -506.13\,$\pm$\,0.11 &     1049.41 &         1073 \\
   278 &    U3 &       1 &          FPMB &                      9 &      992.21 &    -506.13\,$\pm$\,0.11 &     1010.21 &         1052 \\
   278 &    U3 &       2 &           XRT &                      9 &      193.97 &    -506.13\,$\pm$\,0.11 &      211.97 &          223 \\
   278 &    U4 &       0 &          FPMA &                      9 &     1023.02 &    -505.78\,$\pm$\,0.12 &     1041.02 &         1073 \\
   278 &    U4 &       1 &          FPMB &                      9 &      990.68 &    -505.78\,$\pm$\,0.12 &     1008.68 &         1052 \\
   278 &    U4 &       2 &           XRT &                      9 &      190.85 &    -505.78\,$\pm$\,0.12 &      208.85 &          223 \\
   278 &    O1 &       0 &          FPMA &                      9 &     1038.82 &    -508.57\,$\pm$\,0.11 &     1056.82 &         1073 \\
   278 &    O1 &       1 &          FPMB &                      9 &      997.40 &    -508.57\,$\pm$\,0.11 &     1015.40 &         1052 \\
   278 &    O1 &       2 &           XRT &                      9 &      197.10 &    -508.57\,$\pm$\,0.11 &      215.10 &          223 \\
   278 &    O2 &       0 &          FPMA &                      9 &     1036.25 &    -506.42\,$\pm$\,0.11 &     1054.25 &         1073 \\
   278 &    O2 &       1 &          FPMB &                      9 &      990.63 &    -506.42\,$\pm$\,0.11 &     1008.63 &         1052 \\
   278 &    O2 &       2 &           XRT &                      9 &      191.30 &    -506.42\,$\pm$\,0.11 &      209.30 &          223 \\
   278 &    O3 &       0 &          FPMA &                      9 &     1033.40 &    -505.34\,$\pm$\,0.11 &     1051.40 &         1073 \\
   278 &    O3 &       1 &          FPMB &                      9 &      992.63 &    -505.34\,$\pm$\,0.11 &     1010.63 &         1052 \\
   278 &    O3 &       2 &           XRT &                      9 &      189.59 &    -505.34\,$\pm$\,0.11 &      207.59 &          223 \\
   278 &    O4 &       0 &          FPMA &                      9 &     1032.75 &    -505.44\,$\pm$\,0.12 &     1050.75 &         1073 \\
   278 &    O4 &       1 &          FPMB &                      9 &      991.66 &    -505.44\,$\pm$\,0.12 &     1009.66 &         1052 \\
   278 &    O4 &       2 &           XRT &                      9 &      184.84 &    -505.44\,$\pm$\,0.12 &      202.84 &          223 \\
   278 &    P1 &       0 &          FPMA &                      9 &     1081.86 &    -526.83\,$\pm$\,0.11 &     1099.86 &         1073 \\
   278 &    P1 &       1 &          FPMB &                      9 &     1046.00 &    -526.83\,$\pm$\,0.11 &     1064.00 &         1052 \\
   278 &    P1 &       2 &           XRT &                      9 &      188.37 &    -526.83\,$\pm$\,0.11 &      206.37 &          208 \\
   278 &    P2 &       0 &          FPMA &                      9 &     1076.10 &    -523.17\,$\pm$\,0.11 &     1094.10 &         1073 \\
   278 &    P2 &       1 &          FPMB &                      9 &     1042.44 &    -523.17\,$\pm$\,0.11 &     1060.44 &         1052 \\
   278 &    P2 &       2 &           XRT &                      9 &      179.10 &    -523.17\,$\pm$\,0.11 &      197.10 &          208 \\
   278 &    P3 &       0 &          FPMA &                      9 &     1043.47 &    -511.38\,$\pm$\,0.12 &     1061.47 &         1073 \\
   278 &    P3 &       1 &          FPMB &                      9 &     1004.14 &    -511.38\,$\pm$\,0.12 &     1022.14 &         1052 \\
   278 &    P3 &       2 &           XRT &                      9 &      184.95 &    -511.38\,$\pm$\,0.12 &      202.95 &          208 \\
   278 &    P4 &       0 &          FPMA &                      9 &     1023.17 &    -498.52\,$\pm$\,0.10 &     1041.17 &         1073 \\
   278 &    P4 &       1 &          FPMB &                      9 &      986.46 &    -498.52\,$\pm$\,0.10 &     1004.46 &         1052 \\
   278 &    P4 &       2 &           XRT &                      9 &      176.70 &    -498.52\,$\pm$\,0.10 &      194.70 &          208 \\
   278 &   P5A &       0 &          FPMA &                      9 &     1040.46 &    -512.94\,$\pm$\,0.13 &     1058.46 &         1073 \\
   278 &   P5A &       1 &          FPMB &                      9 &      996.41 &    -512.94\,$\pm$\,0.13 &     1014.41 &         1052 \\
   278 &   P5A &       2 &           XRT &                      9 &      185.25 &    -512.94\,$\pm$\,0.13 &      203.25 &          208 \\
   278 &   P5B &       0 &          FPMA &                      9 &     1023.85 &    -500.56\,$\pm$\,0.11 &     1041.85 &         1073 \\
   278 &   P5B &       1 &          FPMB &                      9 &      986.96 &    -500.56\,$\pm$\,0.11 &     1004.96 &         1052 \\
   278 &   P5B &       2 &           XRT &                      9 &      176.60 &    -500.56\,$\pm$\,0.11 &      194.60 &          208 \\
   278 &    P6 &       0 &          FPMA &                      9 &     1028.59 &    -503.94\,$\pm$\,0.11 &     1046.59 &         1073 \\
   278 &    P6 &       1 &          FPMB &                      9 &      985.21 &    -503.94\,$\pm$\,0.11 &     1003.21 &         1052 \\
   278 &    P6 &       2 &           XRT &                      9 &      197.05 &    -503.94\,$\pm$\,0.11 &      215.05 &          208 \\
   278 &    P7 &       0 &          FPMA &                      9 &     1044.86 &    -509.58\,$\pm$\,0.10 &     1062.86 &         1073 \\
   278 &    P7 &       1 &          FPMB &                      9 &     1008.32 &    -509.58\,$\pm$\,0.10 &     1026.32 &         1052 \\
   278 &    P7 &       2 &           XRT &                      9 &      185.52 &    -509.58\,$\pm$\,0.10 &      203.52 &          208 \\
   278 &    P8 &       0 &          FPMA &                      9 &     1049.62 &    -510.06\,$\pm$\,0.10 &     1067.62 &         1073 \\
   278 &    P8 &       1 &          FPMB &                      9 &     1014.48 &    -510.06\,$\pm$\,0.10 &     1032.48 &         1052 \\
   278 &    P8 &       2 &           XRT &                      9 &      179.95 &    -510.06\,$\pm$\,0.10 &      197.95 &          208 \\
    54 &    B1 &       0 &          FPMA &                      9 &      837.89 &   -4953.01\,$\pm$\,0.09 &      855.89 &          633 \\
    54 &    B1 &       1 &          FPMB &                      9 &      821.14 &   -4953.01\,$\pm$\,0.09 &      839.14 &          633 \\
    54 &    B1 &       2 &           EPN &                      9 &    21313.59 &   -4953.01\,$\pm$\,0.09 &    21331.59 &         1932 \\
    54 &    B2 &       0 &          FPMA &                      9 &      829.73 &   -5191.20\,$\pm$\,0.11 &      847.73 &          633 \\
    54 &    B2 &       1 &          FPMB &                      9 &      811.62 &   -5191.20\,$\pm$\,0.11 &      829.62 &          633 \\
    54 &    B2 &       2 &           EPN &                      9 &    22415.79 &   -5191.20\,$\pm$\,0.11 &    22433.79 &         1932 \\
    54 &    B3 &       0 &          FPMA &                      9 &      797.51 &   -4835.11\,$\pm$\,0.10 &      815.51 &          633 \\
    54 &    B3 &       1 &          FPMB &                      9 &      783.78 &   -4835.11\,$\pm$\,0.10 &      801.78 &          633 \\
    54 &    B3 &       2 &           EPN &                      9 &    20838.73 &   -4835.11\,$\pm$\,0.10 &    20856.73 &         1932 \\
    54 &    B4 &       0 &          FPMA &                      9 &      789.94 &   -5071.71\,$\pm$\,0.12 &      807.94 &          633 \\
    54 &    B4 &       1 &          FPMB &                      9 &      769.90 &   -5071.71\,$\pm$\,0.12 &      787.90 &          633 \\
    54 &    B4 &       2 &           EPN &                      9 &    21935.37 &   -5071.71\,$\pm$\,0.12 &    21953.37 &         1932 \\
    54 &    B5 &       0 &          FPMA &                      9 &     1304.76 &   -1727.93\,$\pm$\,0.12 &     1322.76 &          633 \\
    54 &    B5 &       1 &          FPMB &                      9 &     1323.86 &   -1727.93\,$\pm$\,0.12 &     1341.86 &          633 \\
    54 &    B5 &       2 &           EPN &                      9 &     5293.22 &   -1727.93\,$\pm$\,0.12 &     5311.22 &         1932 \\
    54 &    B6 &       0 &          FPMA &                      9 &     1240.09 &   -1748.04\,$\pm$\,0.13 &     1258.09 &          633 \\
    54 &    B6 &       1 &          FPMB &                      9 &     1256.22 &   -1748.04\,$\pm$\,0.13 &     1274.22 &          633 \\
    54 &    B6 &       2 &           EPN &                      9 &     5523.28 &   -1748.04\,$\pm$\,0.13 &     5541.28 &         1932 \\
    54 &    U1 &       0 &          FPMA &                      9 &     1680.66 &   -4395.26\,$\pm$\,0.13 &     1698.66 &          633 \\
    54 &    U1 &       1 &          FPMB &                      9 &     1691.89 &   -4395.26\,$\pm$\,0.13 &     1709.89 &          633 \\
    54 &    U1 &       2 &           EPN &                      9 &    16921.25 &   -4395.26\,$\pm$\,0.13 &    16939.25 &         1932 \\
    54 &    U2 &       0 &          FPMA &                      9 &     1180.52 &   -1941.05\,$\pm$\,0.14 &     1198.52 &          633 \\
    54 &    U2 &       1 &          FPMB &                      9 &     1179.58 &   -1941.05\,$\pm$\,0.14 &     1197.58 &          633 \\
    54 &    U2 &       2 &           EPN &                      9 &     6670.91 &   -1941.05\,$\pm$\,0.14 &     6688.91 &         1932 \\
    54 &    U3 &       0 &          FPMA &                      9 &      642.88 &    -829.85\,$\pm$\,0.13 &      660.88 &          633 \\
    54 &    U3 &       1 &          FPMB &                      9 &      596.75 &    -829.85\,$\pm$\,0.13 &      614.75 &          633 \\
    54 &    U3 &       2 &           EPN &                      9 &     3163.67 &    -829.85\,$\pm$\,0.13 &     3181.67 &         1932 \\
    54 &    U4 &       0 &          FPMA &                      9 &      646.23 &    -817.52\,$\pm$\,0.15 &      664.23 &          633 \\
    54 &    U4 &       1 &          FPMB &                      9 &      603.52 &    -817.52\,$\pm$\,0.15 &      621.52 &          633 \\
    54 &    U4 &       2 &           EPN &                      9 &     2860.44 &    -817.52\,$\pm$\,0.15 &     2878.44 &         1932 \\
    54 &    O1 &       0 &          FPMA &                      9 &      645.49 &   -1332.44\,$\pm$\,0.16 &      663.49 &          633 \\
    54 &    O1 &       1 &          FPMB &                      9 &      587.76 &   -1332.44\,$\pm$\,0.16 &      605.76 &          633 \\
    54 &    O1 &       2 &           EPN &                      9 &     5408.82 &   -1332.44\,$\pm$\,0.16 &     5426.82 &         1932 \\
    54 &    O2 &       0 &          FPMA &                      9 &      653.89 &    -931.05\,$\pm$\,0.15 &      671.89 &          633 \\
    54 &    O2 &       1 &          FPMB &                      9 &      611.28 &    -931.05\,$\pm$\,0.15 &      629.28 &          633 \\
    54 &    O2 &       2 &           EPN &                      9 &     3310.97 &    -931.05\,$\pm$\,0.15 &     3328.97 &         1932 \\
    54 &    O3 &       0 &          FPMA &                      9 &      648.92 &    -977.55\,$\pm$\,0.15 &      666.92 &          633 \\
    54 &    O3 &       1 &          FPMB &                      9 &      600.07 &    -977.55\,$\pm$\,0.15 &      618.07 &          633 \\
    54 &    O3 &       2 &           EPN &                      9 &     3503.52 &    -977.55\,$\pm$\,0.15 &     3521.52 &         1932 \\
    54 &    O4 &       0 &          FPMA &                      9 &      666.32 &    -918.13\,$\pm$\,0.16 &      684.32 &          633 \\
    54 &    O4 &       1 &          FPMB &                      9 &      616.44 &    -918.13\,$\pm$\,0.16 &      634.44 &          633 \\
    54 &    O4 &       2 &           EPN &                      9 &     3225.45 &    -918.13\,$\pm$\,0.16 &     3243.45 &         1932 \\
    54 &    P1 &       0 &          FPMA &                      9 &      764.37 &   -1011.33\,$\pm$\,0.13 &      782.37 &          633 \\
    54 &    P1 &       1 &          FPMB &                      9 &      742.26 &   -1011.33\,$\pm$\,0.13 &      760.26 &          633 \\
    54 &    P1 &       2 &           EPN &                      9 &     3021.98 &   -1011.33\,$\pm$\,0.13 &     3039.98 &         1874 \\
    54 &    P2 &       0 &          FPMA &                      9 &      679.56 &   -1024.36\,$\pm$\,0.15 &      697.56 &          633 \\
    54 &    P2 &       1 &          FPMB &                      9 &      644.12 &   -1024.36\,$\pm$\,0.15 &      662.12 &          633 \\
    54 &    P2 &       2 &           EPN &                      9 &     3239.72 &   -1024.36\,$\pm$\,0.15 &     3257.72 &         1874 \\
    54 &    P3 &       0 &          FPMA &                      9 &      657.63 &   -1002.31\,$\pm$\,0.15 &      675.63 &          633 \\
    54 &    P3 &       1 &          FPMB &                      9 &      621.10 &   -1002.31\,$\pm$\,0.15 &      639.10 &          633 \\
    54 &    P3 &       2 &           EPN &                      9 &     3178.49 &   -1002.31\,$\pm$\,0.15 &     3196.49 &         1874 \\
    54 &    P4 &       0 &          FPMA &                      9 &      647.87 &    -946.82\,$\pm$\,0.14 &      665.87 &          633 \\
    54 &    P4 &       1 &          FPMB &                      9 &      616.65 &    -946.82\,$\pm$\,0.14 &      634.65 &          633 \\
    54 &    P4 &       2 &           EPN &                      9 &     2949.01 &    -946.82\,$\pm$\,0.14 &     2967.01 &         1874 \\
    54 &   P5A &       0 &          FPMA &                      9 &      691.55 &    -989.56\,$\pm$\,0.16 &      709.55 &          633 \\
    54 &   P5A &       1 &          FPMB &                      9 &      663.87 &    -989.56\,$\pm$\,0.16 &      681.87 &          633 \\
    54 &   P5A &       2 &           EPN &                      9 &     3033.49 &    -989.56\,$\pm$\,0.16 &     3051.49 &         1874 \\
    54 &   P5B &       0 &          FPMA &                      9 &      659.98 &    -871.12\,$\pm$\,0.15 &      677.98 &          633 \\
    54 &   P5B &       1 &          FPMB &                      9 &      602.65 &    -871.12\,$\pm$\,0.15 &      620.65 &          633 \\
    54 &   P5B &       2 &           EPN &                      9 &     2594.86 &    -871.12\,$\pm$\,0.15 &     2612.86 &         1874 \\
    54 &    P6 &       0 &          FPMA &                      9 &      639.62 &    -802.10\,$\pm$\,0.15 &      657.62 &          633 \\
    54 &    P6 &       1 &          FPMB &                      9 &      604.44 &    -802.10\,$\pm$\,0.15 &      622.44 &          633 \\
    54 &    P6 &       2 &           EPN &                      9 &     2292.47 &    -802.10\,$\pm$\,0.15 &     2310.47 &         1874 \\
    54 &    P7 &       0 &          FPMA &                      9 &      724.13 &    -901.17\,$\pm$\,0.17 &      742.13 &          633 \\
    54 &    P7 &       1 &          FPMB &                      9 &      699.95 &    -901.17\,$\pm$\,0.17 &      717.95 &          633 \\
    54 &    P7 &       2 &           EPN &                      9 &     2538.39 &    -901.17\,$\pm$\,0.17 &     2556.39 &         1874 \\
    54 &    P8 &       0 &          FPMA &                      9 &      669.74 &    -838.84\,$\pm$\,0.13 &      687.74 &          633 \\
    54 &    P8 &       1 &          FPMB &                      9 &      637.55 &    -838.84\,$\pm$\,0.13 &      655.55 &          633 \\
    54 &    P8 &       2 &           EPN &                      9 &     2423.70 &    -838.84\,$\pm$\,0.13 &     2441.70 &         1874 \\
   114 &    B1 &       0 &          ACIS &                      9 &      526.01 &    -122.50\,$\pm$\,0.07 &      544.01 &          464 \\
   114 &    B2 &       0 &          ACIS &                      9 &      526.72 &    -123.64\,$\pm$\,0.07 &      544.72 &          464 \\
   114 &    B3 &       0 &          ACIS &                      9 &      524.94 &    -122.75\,$\pm$\,0.07 &      542.94 &          464 \\
   114 &    B4 &       0 &          ACIS &                      9 &      525.80 &    -123.98\,$\pm$\,0.08 &      543.80 &          464 \\
   114 &    B5 &       0 &          ACIS &                      9 &      507.16 &    -121.10\,$\pm$\,0.08 &      525.16 &          464 \\
   114 &    B6 &       0 &          ACIS &                      9 &      508.21 &    -121.51\,$\pm$\,0.08 &      526.21 &          464 \\
   114 &    U1 &       0 &          ACIS &                      9 &      693.34 &    -164.08\,$\pm$\,0.09 &      711.34 &          464 \\
   114 &    U2 &       0 &          ACIS &                      9 &      524.10 &    -128.60\,$\pm$\,0.10 &      542.10 &          464 \\
   114 &    U3 &       0 &          ACIS &                      9 &      478.43 &    -115.39\,$\pm$\,0.09 &      496.43 &          464 \\
   114 &    U4 &       0 &          ACIS &                      9 &      475.09 &    -115.52\,$\pm$\,0.09 &      493.09 &          464 \\
   114 &    O1 &       0 &          ACIS &                      9 &      485.98 &    -116.31\,$\pm$\,0.09 &      503.98 &          464 \\
   114 &    O2 &       0 &          ACIS &                      9 &      484.86 &    -116.46\,$\pm$\,0.09 &      502.86 &          464 \\
   114 &    O3 &       0 &          ACIS &                      9 &      481.61 &    -116.13\,$\pm$\,0.09 &      499.61 &          464 \\
   114 &    O4 &       0 &          ACIS &                      9 &      481.03 &    -116.66\,$\pm$\,0.09 &      499.03 &          464 \\
   114 &    P1 &       0 &          ACIS &                      9 &      510.78 &    -126.09\,$\pm$\,0.10 &      528.78 &          457 \\
   114 &    P2 &       0 &          ACIS &                      9 &      485.71 &    -119.82\,$\pm$\,0.09 &      503.71 &          457 \\
   114 &    P3 &       0 &          ACIS &                      9 &      496.03 &    -119.59\,$\pm$\,0.08 &      514.03 &          457 \\
   114 &    P4 &       0 &          ACIS &                      9 &      486.67 &    -117.90\,$\pm$\,0.09 &      504.67 &          457 \\
   114 &   P5A &       0 &          ACIS &                      9 &      497.69 &    -120.02\,$\pm$\,0.08 &      515.69 &          457 \\
   114 &   P5B &       0 &          ACIS &                      9 &      479.05 &    -117.67\,$\pm$\,0.09 &      497.05 &          457 \\
   114 &    P6 &       0 &          ACIS &                      9 &      545.20 &    -136.63\,$\pm$\,0.11 &      563.20 &          457 \\
   114 &    P7 &       0 &          ACIS &                      9 &      471.99 &    -117.40\,$\pm$\,0.10 &      489.99 &          457 \\
   114 &    P8 &       0 &          ACIS &                      9 &      470.98 &    -115.13\,$\pm$\,0.09 &      488.98 &          457 \\
   132 &    B1 &       0 &          FPMA &                      9 &     4310.12 &   -2797.25\,$\pm$\,0.11 &     4328.12 &         1564 \\
   132 &    B1 &       1 &          FPMB &                      9 &     4197.36 &   -2797.25\,$\pm$\,0.11 &     4215.36 &         1588 \\
   132 &    B1 &       2 &           EPN &                      9 &     8877.70 &   -2797.25\,$\pm$\,0.11 &     8895.70 &         1934 \\
   132 &    B2 &       0 &          FPMA &                      9 &     4720.47 &   -3179.89\,$\pm$\,0.12 &     4738.47 &         1564 \\
   132 &    B2 &       1 &          FPMB &                      9 &     4593.61 &   -3179.89\,$\pm$\,0.12 &     4611.61 &         1588 \\
   132 &    B2 &       2 &           EPN &                      9 &     9970.19 &   -3179.89\,$\pm$\,0.12 &     9988.19 &         1934 \\
   132 &    B3 &       0 &          FPMA &                      9 &     4349.80 &   -2761.30\,$\pm$\,0.11 &     4367.80 &         1564 \\
   132 &    B3 &       1 &          FPMB &                      9 &     4216.54 &   -2761.30\,$\pm$\,0.11 &     4234.54 &         1588 \\
   132 &    B3 &       2 &           EPN &                      9 &     8671.50 &   -2761.30\,$\pm$\,0.11 &     8689.50 &         1934 \\
   132 &    B4 &       0 &          FPMA &                      9 &     4751.56 &   -3142.44\,$\pm$\,0.13 &     4769.56 &         1564 \\
   132 &    B4 &       1 &          FPMB &                      9 &     4599.94 &   -3142.44\,$\pm$\,0.13 &     4617.94 &         1588 \\
   132 &    B4 &       2 &           EPN &                      9 &     9665.63 &   -3142.44\,$\pm$\,0.13 &     9683.63 &         1934 \\
   132 &    B5 &       0 &          FPMA &                      9 &     2263.17 &   -1475.91\,$\pm$\,0.14 &     2281.17 &         1564 \\
   132 &    B5 &       1 &          FPMB &                      9 &     2209.78 &   -1475.91\,$\pm$\,0.14 &     2227.78 &         1588 \\
   132 &    B5 &       2 &           EPN &                      9 &     5310.45 &   -1475.91\,$\pm$\,0.14 &     5328.45 &         1934 \\
   132 &    B6 &       0 &          FPMA &                      9 &     2986.29 &   -2006.21\,$\pm$\,0.13 &     3004.29 &         1564 \\
   132 &    B6 &       1 &          FPMB &                      9 &     2898.21 &   -2006.21\,$\pm$\,0.13 &     2916.21 &         1588 \\
   132 &    B6 &       2 &           EPN &                      9 &     7005.80 &   -2006.21\,$\pm$\,0.13 &     7023.80 &         1934 \\
   132 &    U1 &       0 &          FPMA &                      9 &     2175.62 &   -1383.12\,$\pm$\,0.13 &     2193.62 &         1564 \\
   132 &    U1 &       1 &          FPMB &                      9 &     2164.00 &   -1383.12\,$\pm$\,0.13 &     2182.00 &         1588 \\
   132 &    U1 &       2 &           EPN &                      9 &     6358.50 &   -1383.12\,$\pm$\,0.13 &     6376.50 &         1934 \\
   132 &    U2 &       0 &          FPMA &                      9 &     1985.69 &   -1226.75\,$\pm$\,0.14 &     2003.69 &         1564 \\
   132 &    U2 &       1 &          FPMB &                      9 &     1976.19 &   -1226.75\,$\pm$\,0.14 &     1994.19 &         1588 \\
   132 &    U2 &       2 &           EPN &                      9 &     5280.86 &   -1226.75\,$\pm$\,0.14 &     5298.86 &         1934 \\
   132 &    U3 &       0 &          FPMA &                      9 &     2036.60 &   -1238.01\,$\pm$\,0.14 &     2054.60 &         1564 \\
   132 &    U3 &       1 &          FPMB &                      9 &     2022.92 &   -1238.01\,$\pm$\,0.14 &     2040.92 &         1588 \\
   132 &    U3 &       2 &           EPN &                      9 &     6164.72 &   -1238.01\,$\pm$\,0.14 &     6182.72 &         1934 \\
   132 &    U4 &       0 &          FPMA &                      9 &     2054.72 &   -1177.22\,$\pm$\,0.15 &     2072.72 &         1564 \\
   132 &    U4 &       1 &          FPMB &                      9 &     2014.25 &   -1177.22\,$\pm$\,0.15 &     2032.25 &         1588 \\
   132 &    U4 &       2 &           EPN &                      9 &     5360.54 &   -1177.22\,$\pm$\,0.15 &     5378.54 &         1934 \\
   132 &    O1 &       0 &          FPMA &                      9 &     2171.78 &   -1377.62\,$\pm$\,0.14 &     2189.78 &         1564 \\
   132 &    O1 &       1 &          FPMB &                      9 &     2158.35 &   -1377.62\,$\pm$\,0.14 &     2176.35 &         1588 \\
   132 &    O1 &       2 &           EPN &                      9 &     6229.01 &   -1377.62\,$\pm$\,0.14 &     6247.01 &         1934 \\
   132 &    O2 &       0 &          FPMA &                      9 &     2080.51 &   -1326.75\,$\pm$\,0.15 &     2098.51 &         1564 \\
   132 &    O2 &       1 &          FPMB &                      9 &     2099.76 &   -1326.75\,$\pm$\,0.15 &     2117.76 &         1588 \\
   132 &    O2 &       2 &           EPN &                      9 &     6012.52 &   -1326.75\,$\pm$\,0.15 &     6030.52 &         1934 \\
   132 &    O3 &       0 &          FPMA &                      9 &     2125.91 &   -1334.12\,$\pm$\,0.15 &     2143.91 &         1564 \\
   132 &    O3 &       1 &          FPMB &                      9 &     2092.30 &   -1334.12\,$\pm$\,0.15 &     2110.30 &         1588 \\
   132 &    O3 &       2 &           EPN &                      9 &     6045.68 &   -1334.12\,$\pm$\,0.15 &     6063.68 &         1934 \\
   132 &    O4 &       0 &          FPMA &                      9 &     2058.74 &   -1274.54\,$\pm$\,0.15 &     2076.74 &         1564 \\
   132 &    O4 &       1 &          FPMB &                      9 &     2061.67 &   -1274.54\,$\pm$\,0.15 &     2079.67 &         1588 \\
   132 &    O4 &       2 &           EPN &                      9 &     5567.93 &   -1274.54\,$\pm$\,0.15 &     5585.93 &         1934 \\
   132 &    P1 &       0 &          FPMA &                      9 &     2187.91 &   -1701.06\,$\pm$\,0.13 &     2205.91 &         1564 \\
   132 &    P1 &       1 &          FPMB &                      9 &     2142.01 &   -1701.06\,$\pm$\,0.13 &     2160.01 &         1588 \\
   132 &    P1 &       2 &           EPN &                      9 &     3368.57 &   -1701.06\,$\pm$\,0.13 &     3386.57 &         1876 \\
   132 &    P2 &       0 &          FPMA &                      9 &     1590.74 &   -1217.64\,$\pm$\,0.13 &     1608.74 &         1564 \\
   132 &    P2 &       1 &          FPMB &                      9 &     1583.09 &   -1217.64\,$\pm$\,0.13 &     1601.09 &         1588 \\
   132 &    P2 &       2 &           EPN &                      9 &     2304.13 &   -1217.64\,$\pm$\,0.13 &     2322.13 &         1876 \\
   132 &    P3 &       0 &          FPMA &                      9 &     1536.72 &   -1117.12\,$\pm$\,0.15 &     1554.72 &         1564 \\
   132 &    P3 &       1 &          FPMB &                      9 &     1502.51 &   -1117.12\,$\pm$\,0.15 &     1520.51 &         1588 \\
   132 &    P3 &       2 &           EPN &                      9 &     1944.83 &   -1117.12\,$\pm$\,0.15 &     1962.83 &         1876 \\
   132 &    P4 &       0 &          FPMA &                      9 &     1527.44 &   -1119.14\,$\pm$\,0.16 &     1545.44 &         1564 \\
   132 &    P4 &       1 &          FPMB &                      9 &     1497.22 &   -1119.14\,$\pm$\,0.16 &     1515.22 &         1588 \\
   132 &    P4 &       2 &           EPN &                      9 &     1955.09 &   -1119.14\,$\pm$\,0.16 &     1973.09 &         1876 \\
   132 &   P5A &       0 &          FPMA &                      9 &     1589.22 &   -1231.12\,$\pm$\,0.14 &     1607.22 &         1564 \\
   132 &   P5A &       1 &          FPMB &                      9 &     1568.34 &   -1231.12\,$\pm$\,0.14 &     1586.34 &         1588 \\
   132 &   P5A &       2 &           EPN &                      9 &     2365.98 &   -1231.12\,$\pm$\,0.14 &     2383.98 &         1876 \\
   132 &   P5B &       0 &          FPMA &                      9 &     1596.85 &   -1214.55\,$\pm$\,0.14 &     1614.85 &         1564 \\
   132 &   P5B &       1 &          FPMB &                      9 &     1588.04 &   -1214.55\,$\pm$\,0.14 &     1606.04 &         1588 \\
   132 &   P5B &       2 &           EPN &                      9 &     2258.17 &   -1214.55\,$\pm$\,0.14 &     2276.17 &         1876 \\
   132 &    P6 &       0 &          FPMA &                      9 &     1754.61 &   -1313.65\,$\pm$\,0.17 &     1772.61 &         1564 \\
   132 &    P6 &       1 &          FPMB &                      9 &     1728.76 &   -1313.65\,$\pm$\,0.17 &     1746.76 &         1588 \\
   132 &    P6 &       2 &           EPN &                      9 &     2374.55 &   -1313.65\,$\pm$\,0.17 &     2392.55 &         1876 \\
   132 &    P7 &       0 &          FPMA &                      9 &     1593.23 &   -1220.75\,$\pm$\,0.15 &     1611.23 &         1564 \\
   132 &    P7 &       1 &          FPMB &                      9 &     1595.29 &   -1220.75\,$\pm$\,0.15 &     1613.29 &         1588 \\
   132 &    P7 &       2 &           EPN &                      9 &     2278.71 &   -1220.75\,$\pm$\,0.15 &     2296.71 &         1876 \\
   132 &    P8 &       0 &          FPMA &                      9 &     1557.77 &   -1131.24\,$\pm$\,0.15 &     1575.77 &         1564 \\
   132 &    P8 &       1 &          FPMB &                      9 &     1531.00 &   -1131.24\,$\pm$\,0.15 &     1549.00 &         1588 \\
   132 &    P8 &       2 &           EPN &                      9 &     1966.33 &   -1131.24\,$\pm$\,0.15 &     1984.33 &         1876 \\
   174 &    B1 &       0 &          FPMA &                      9 &     1604.40 &   -2454.69\,$\pm$\,0.10 &     1622.40 &         1313 \\
   174 &    B1 &       1 &          FPMB &                      9 &     1614.27 &   -2454.69\,$\pm$\,0.10 &     1632.27 &         1273 \\
   174 &    B1 &       2 &           EPN &                      9 &     8126.11 &   -2454.69\,$\pm$\,0.10 &     8144.11 &         1934 \\
   174 &    B2 &       0 &          FPMA &                      9 &     1726.05 &   -2850.65\,$\pm$\,0.12 &     1744.05 &         1313 \\
   174 &    B2 &       1 &          FPMB &                      9 &     1725.97 &   -2850.65\,$\pm$\,0.12 &     1743.97 &         1273 \\
   174 &    B2 &       2 &           EPN &                      9 &     9710.18 &   -2850.65\,$\pm$\,0.12 &     9728.18 &         1934 \\
   174 &    B3 &       0 &          FPMA &                      9 &     1592.13 &   -2204.62\,$\pm$\,0.11 &     1610.13 &         1313 \\
   174 &    B3 &       1 &          FPMB &                      9 &     1668.97 &   -2204.62\,$\pm$\,0.11 &     1686.97 &         1273 \\
   174 &    B3 &       2 &           EPN &                      9 &     6928.50 &   -2204.62\,$\pm$\,0.11 &     6946.50 &         1934 \\
   174 &    B4 &       0 &          FPMA &                      9 &     1731.53 &   -2594.61\,$\pm$\,0.13 &     1749.53 &         1313 \\
   174 &    B4 &       1 &          FPMB &                      9 &     1801.25 &   -2594.61\,$\pm$\,0.13 &     1819.25 &         1273 \\
   174 &    B4 &       2 &           EPN &                      9 &     8435.68 &   -2594.61\,$\pm$\,0.13 &     8453.68 &         1934 \\
   174 &    B5 &       0 &          FPMA &                      9 &     1116.43 &   -1029.36\,$\pm$\,0.13 &     1134.43 &         1313 \\
   174 &    B5 &       1 &          FPMB &                      9 &     1243.63 &   -1029.36\,$\pm$\,0.13 &     1261.63 &         1273 \\
   174 &    B5 &       2 &           EPN &                      9 &     2328.68 &   -1029.36\,$\pm$\,0.13 &     2346.68 &         1934 \\
   174 &    B6 &       0 &          FPMA &                      9 &     1184.74 &   -1210.54\,$\pm$\,0.13 &     1202.74 &         1313 \\
   174 &    B6 &       1 &          FPMB &                      9 &     1300.85 &   -1210.54\,$\pm$\,0.13 &     1318.85 &         1273 \\
   174 &    B6 &       2 &           EPN &                      9 &     3063.16 &   -1210.54\,$\pm$\,0.13 &     3081.16 &         1934 \\
   174 &    U1 &       0 &          FPMA &                      9 &     1716.90 &   -1684.25\,$\pm$\,0.13 &     1734.90 &         1313 \\
   174 &    U1 &       1 &          FPMB &                      9 &     1805.87 &   -1684.25\,$\pm$\,0.13 &     1823.87 &         1273 \\
   174 &    U1 &       2 &           EPN &                      9 &     4266.21 &   -1684.25\,$\pm$\,0.13 &     4284.21 &         1934 \\
   174 &    U2 &       0 &          FPMA &                      9 &     1111.82 &   -1038.82\,$\pm$\,0.14 &     1129.82 &         1313 \\
   174 &    U2 &       1 &          FPMB &                      9 &     1242.99 &   -1038.82\,$\pm$\,0.14 &     1260.99 &         1273 \\
   174 &    U2 &       2 &           EPN &                      9 &     2381.22 &   -1038.82\,$\pm$\,0.14 &     2399.22 &         1934 \\
   174 &    U3 &       0 &          FPMA &                      9 &     1144.64 &   -1057.94\,$\pm$\,0.14 &     1162.64 &         1313 \\
   174 &    U3 &       1 &          FPMB &                      9 &     1240.90 &   -1057.94\,$\pm$\,0.14 &     1258.90 &         1273 \\
   174 &    U3 &       2 &           EPN &                      9 &     2336.73 &   -1057.94\,$\pm$\,0.14 &     2354.73 &         1934 \\
   174 &    U4 &       0 &          FPMA &                      9 &     1118.47 &    -997.62\,$\pm$\,0.15 &     1136.47 &         1313 \\
   174 &    U4 &       1 &          FPMB &                      9 &     1229.97 &    -997.62\,$\pm$\,0.15 &     1247.97 &         1273 \\
   174 &    U4 &       2 &           EPN &                      9 &     2212.89 &    -997.62\,$\pm$\,0.15 &     2230.89 &         1934 \\
   174 &    O1 &       0 &          FPMA &                      9 &     1803.37 &   -1569.51\,$\pm$\,0.13 &     1821.37 &         1313 \\
   174 &    O1 &       1 &          FPMB &                      9 &     1885.79 &   -1569.51\,$\pm$\,0.13 &     1903.79 &         1273 \\
   174 &    O1 &       2 &           EPN &                      9 &     3569.99 &   -1569.51\,$\pm$\,0.13 &     3587.99 &         1934 \\
   174 &    O2 &       0 &          FPMA &                      9 &     1163.13 &   -1152.81\,$\pm$\,0.15 &     1181.13 &         1313 \\
   174 &    O2 &       1 &          FPMB &                      9 &     1296.12 &   -1152.81\,$\pm$\,0.15 &     1314.12 &         1273 \\
   174 &    O2 &       2 &           EPN &                      9 &     2818.15 &   -1152.81\,$\pm$\,0.15 &     2836.15 &         1934 \\
   174 &    O3 &       0 &          FPMA &                      9 &     1169.29 &   -1229.69\,$\pm$\,0.15 &     1187.29 &         1313 \\
   174 &    O3 &       1 &          FPMB &                      9 &     1310.57 &   -1229.69\,$\pm$\,0.15 &     1328.57 &         1273 \\
   174 &    O3 &       2 &           EPN &                      9 &     3143.90 &   -1229.69\,$\pm$\,0.15 &     3161.90 &         1934 \\
   174 &    O4 &       0 &          FPMA &                      9 &     1117.05 &   -1088.02\,$\pm$\,0.15 &     1135.05 &         1313 \\
   174 &    O4 &       1 &          FPMB &                      9 &     1248.51 &   -1088.02\,$\pm$\,0.15 &     1266.51 &         1273 \\
   174 &    O4 &       2 &           EPN &                      9 &     2563.48 &   -1088.02\,$\pm$\,0.15 &     2581.48 &         1934 \\
   174 &    P1 &       0 &          FPMA &                      9 &     1235.62 &   -1208.84\,$\pm$\,0.13 &     1253.62 &         1313 \\
   174 &    P1 &       1 &          FPMB &                      9 &     1297.24 &   -1208.84\,$\pm$\,0.13 &     1315.24 &         1273 \\
   174 &    P1 &       2 &           EPN &                      9 &     2904.48 &   -1208.84\,$\pm$\,0.13 &     2922.48 &         1876 \\
   174 &    P2 &       0 &          FPMA &                      9 &     1140.68 &   -1030.04\,$\pm$\,0.12 &     1158.68 &         1313 \\
   174 &    P2 &       1 &          FPMB &                      9 &     1240.24 &   -1030.04\,$\pm$\,0.12 &     1258.24 &         1273 \\
   174 &    P2 &       2 &           EPN &                      9 &     2235.36 &   -1030.04\,$\pm$\,0.12 &     2253.36 &         1876 \\
   174 &    P3 &       0 &          FPMA &                      9 &     1120.26 &    -998.72\,$\pm$\,0.15 &     1138.26 &         1313 \\
   174 &    P3 &       1 &          FPMB &                      9 &     1259.49 &    -998.72\,$\pm$\,0.15 &     1277.49 &         1273 \\
   174 &    P3 &       2 &           EPN &                      9 &     2061.26 &    -998.72\,$\pm$\,0.15 &     2079.26 &         1876 \\
   174 &    P4 &       0 &          FPMA &                      9 &     1109.93 &    -958.28\,$\pm$\,0.14 &     1127.93 &         1313 \\
   174 &    P4 &       1 &          FPMB &                      9 &     1228.32 &    -958.28\,$\pm$\,0.14 &     1246.32 &         1273 \\
   174 &    P4 &       2 &           EPN &                      9 &     1926.86 &    -958.28\,$\pm$\,0.14 &     1944.86 &         1876 \\
   174 &   P5A &       0 &          FPMA &                      9 &     1149.94 &   -1032.57\,$\pm$\,0.14 &     1167.94 &         1313 \\
   174 &   P5A &       1 &          FPMB &                      9 &     1287.72 &   -1032.57\,$\pm$\,0.14 &     1305.72 &         1273 \\
   174 &   P5A &       2 &           EPN &                      9 &     2158.55 &   -1032.57\,$\pm$\,0.14 &     2176.55 &         1876 \\
   174 &   P5B &       0 &          FPMA &                      9 &     1104.31 &    -964.45\,$\pm$\,0.14 &     1122.31 &         1313 \\
   174 &   P5B &       1 &          FPMB &                      9 &     1221.91 &    -964.45\,$\pm$\,0.14 &     1239.91 &         1273 \\
   174 &   P5B &       2 &           EPN &                      9 &     1972.51 &    -964.45\,$\pm$\,0.14 &     1990.51 &         1876 \\
   174 &    P6 &       0 &          FPMA &                      9 &     1140.67 &   -1001.57\,$\pm$\,0.16 &     1158.67 &         1313 \\
   174 &    P6 &       1 &          FPMB &                      9 &     1226.55 &   -1001.57\,$\pm$\,0.16 &     1244.55 &         1273 \\
   174 &    P6 &       2 &           EPN &                      9 &     2076.25 &   -1001.57\,$\pm$\,0.16 &     2094.25 &         1876 \\
   174 &    P7 &       0 &          FPMA &                      9 &     1240.40 &   -1103.69\,$\pm$\,0.14 &     1258.40 &         1313 \\
   174 &    P7 &       1 &          FPMB &                      9 &     1337.85 &   -1103.69\,$\pm$\,0.14 &     1355.85 &         1273 \\
   174 &    P7 &       2 &           EPN &                      9 &     2349.71 &   -1103.69\,$\pm$\,0.14 &     2367.71 &         1876 \\
   174 &    P8 &       0 &          FPMA &                      9 &     1143.63 &   -1010.16\,$\pm$\,0.13 &     1161.63 &         1313 \\
   174 &    P8 &       1 &          FPMB &                      9 &     1224.98 &   -1010.16\,$\pm$\,0.13 &     1242.98 &         1273 \\
   174 &    P8 &       2 &           EPN &                      9 &     2149.45 &   -1010.16\,$\pm$\,0.13 &     2167.45 &         1876 \\
   209 &    B1 &       0 &          FPMA &                      9 &     1426.85 &   -1254.77\,$\pm$\,0.09 &     1444.85 &         1160 \\
   209 &    B1 &       1 &          FPMB &                      9 &     1343.85 &   -1254.77\,$\pm$\,0.09 &     1361.85 &         1140 \\
   209 &    B1 &       2 &          XIS3 &                      9 &     2917.35 &   -1254.77\,$\pm$\,0.09 &     2935.35 &         2143 \\
   209 &    B2 &       0 &          FPMA &                      9 &     1167.87 &   -1125.73\,$\pm$\,0.10 &     1185.87 &         1160 \\
   209 &    B2 &       1 &          FPMB &                      9 &     1081.37 &   -1125.73\,$\pm$\,0.10 &     1099.37 &         1140 \\
   209 &    B2 &       2 &          XIS3 &                      9 &     2846.65 &   -1125.73\,$\pm$\,0.10 &     2864.65 &         2143 \\
   209 &    B3 &       0 &          FPMA &                      9 &     1305.23 &   -1155.10\,$\pm$\,0.10 &     1323.23 &         1160 \\
   209 &    B3 &       1 &          FPMB &                      9 &     1273.18 &   -1155.10\,$\pm$\,0.10 &     1291.18 &         1140 \\
   209 &    B3 &       2 &          XIS3 &                      9 &     2641.39 &   -1155.10\,$\pm$\,0.10 &     2659.39 &         2143 \\
   209 &    B4 &       0 &          FPMA &                      9 &     1116.03 &   -1087.82\,$\pm$\,0.11 &     1134.03 &         1160 \\
   209 &    B4 &       1 &          FPMB &                      9 &     1061.06 &   -1087.82\,$\pm$\,0.11 &     1079.06 &         1140 \\
   209 &    B4 &       2 &          XIS3 &                      9 &     2735.19 &   -1087.82\,$\pm$\,0.11 &     2753.19 &         2143 \\
   209 &    B5 &       0 &          FPMA &                      9 &     1301.98 &   -1155.33\,$\pm$\,0.10 &     1319.98 &         1160 \\
   209 &    B5 &       1 &          FPMB &                      9 &     1274.65 &   -1155.33\,$\pm$\,0.10 &     1292.65 &         1140 \\
   209 &    B5 &       2 &          XIS3 &                      9 &     2643.07 &   -1155.33\,$\pm$\,0.10 &     2661.07 &         2143 \\
   209 &    B6 &       0 &          FPMA &                      9 &     1305.35 &   -1155.15\,$\pm$\,0.10 &     1323.35 &         1160 \\
   209 &    B6 &       1 &          FPMB &                      9 &     1275.97 &   -1155.15\,$\pm$\,0.10 &     1293.97 &         1140 \\
   209 &    B6 &       2 &          XIS3 &                      9 &     2638.64 &   -1155.15\,$\pm$\,0.10 &     2656.64 &         2143 \\
   209 &    U1 &       0 &          FPMA &                      9 &      968.69 &   -1031.09\,$\pm$\,0.11 &      986.69 &         1160 \\
   209 &    U1 &       1 &          FPMB &                      9 &     1006.51 &   -1031.09\,$\pm$\,0.11 &     1024.51 &         1140 \\
   209 &    U1 &       2 &          XIS3 &                      9 &     2662.41 &   -1031.09\,$\pm$\,0.11 &     2680.41 &         2143 \\
   209 &    U2 &       0 &          FPMA &                      9 &      973.62 &    -953.26\,$\pm$\,0.13 &      991.62 &         1160 \\
   209 &    U2 &       1 &          FPMB &                      9 &     1012.83 &    -953.26\,$\pm$\,0.13 &     1030.83 &         1140 \\
   209 &    U2 &       2 &          XIS3 &                      9 &     2268.08 &    -953.26\,$\pm$\,0.13 &     2286.08 &         2143 \\
   209 &    U3 &       0 &          FPMA &                      9 &      943.34 &    -865.98\,$\pm$\,0.12 &      961.34 &         1160 \\
   209 &    U3 &       1 &          FPMB &                      9 &      970.92 &    -865.98\,$\pm$\,0.12 &      988.92 &         1140 \\
   209 &    U3 &       2 &          XIS3 &                      9 &     1961.24 &    -865.98\,$\pm$\,0.12 &     1979.24 &         2143 \\
   209 &    U4 &       0 &          FPMA &                      9 &      942.56 &    -865.22\,$\pm$\,0.13 &      960.56 &         1160 \\
   209 &    U4 &       1 &          FPMB &                      9 &      968.12 &    -865.22\,$\pm$\,0.13 &      986.12 &         1140 \\
   209 &    U4 &       2 &          XIS3 &                      9 &     1951.94 &    -865.22\,$\pm$\,0.13 &     1969.94 &         2143 \\
   209 &    O1 &       0 &          FPMA &                      9 &      953.28 &    -870.79\,$\pm$\,0.11 &      971.28 &         1160 \\
   209 &    O1 &       1 &          FPMB &                      9 &      968.38 &    -870.79\,$\pm$\,0.11 &      986.38 &         1140 \\
   209 &    O1 &       2 &          XIS3 &                      9 &     1979.51 &    -870.79\,$\pm$\,0.11 &     1997.51 &         2143 \\
   209 &    O2 &       0 &          FPMA &                      9 &      953.40 &    -869.63\,$\pm$\,0.12 &      971.40 &         1160 \\
   209 &    O2 &       1 &          FPMB &                      9 &      967.96 &    -869.63\,$\pm$\,0.12 &      985.96 &         1140 \\
   209 &    O2 &       2 &          XIS3 &                      9 &     1966.78 &    -869.63\,$\pm$\,0.12 &     1984.78 &         2143 \\
   209 &    O3 &       0 &          FPMA &                      9 &      953.14 &    -870.10\,$\pm$\,0.11 &      971.14 &         1160 \\
   209 &    O3 &       1 &          FPMB &                      9 &      968.48 &    -870.10\,$\pm$\,0.11 &      986.48 &         1140 \\
   209 &    O3 &       2 &          XIS3 &                      9 &     1968.04 &    -870.10\,$\pm$\,0.11 &     1986.04 &         2143 \\
   209 &    O4 &       0 &          FPMA &                      9 &      956.52 &    -869.20\,$\pm$\,0.12 &      974.52 &         1160 \\
   209 &    O4 &       1 &          FPMB &                      9 &      968.71 &    -869.20\,$\pm$\,0.12 &      986.71 &         1140 \\
   209 &    O4 &       2 &          XIS3 &                      9 &     1964.30 &    -869.20\,$\pm$\,0.12 &     1982.30 &         2143 \\
   209 &    P1 &       0 &          FPMA &                      9 &     1098.85 &    -923.15\,$\pm$\,0.12 &     1116.85 &         1160 \\
   209 &    P1 &       1 &          FPMB &                      9 &     1033.18 &    -923.15\,$\pm$\,0.12 &     1051.18 &         1140 \\
   209 &    P1 &       2 &          XIS3 &                      9 &     1993.21 &    -923.15\,$\pm$\,0.12 &     2011.21 &         2096 \\
   209 &    P2 &       0 &          FPMA &                      9 &     1046.68 &    -894.62\,$\pm$\,0.12 &     1064.68 &         1160 \\
   209 &    P2 &       1 &          FPMB &                      9 &     1014.80 &    -894.62\,$\pm$\,0.12 &     1032.80 &         1140 \\
   209 &    P2 &       2 &          XIS3 &                      9 &     1939.21 &    -894.62\,$\pm$\,0.12 &     1957.21 &         2096 \\
   209 &    P3 &       0 &          FPMA &                      9 &     1077.96 &    -913.12\,$\pm$\,0.11 &     1095.96 &         1160 \\
   209 &    P3 &       1 &          FPMB &                      9 &     1042.93 &    -913.12\,$\pm$\,0.11 &     1060.93 &         1140 \\
   209 &    P3 &       2 &          XIS3 &                      9 &     1965.74 &    -913.12\,$\pm$\,0.11 &     1983.74 &         2096 \\
   209 &    P4 &       0 &          FPMA &                      9 &      973.25 &    -861.51\,$\pm$\,0.12 &      991.25 &         1160 \\
   209 &    P4 &       1 &          FPMB &                      9 &      959.48 &    -861.51\,$\pm$\,0.12 &      977.48 &         1140 \\
   209 &    P4 &       2 &          XIS3 &                      9 &     1914.22 &    -861.51\,$\pm$\,0.12 &     1932.22 &         2096 \\
   209 &   P5A &       0 &          FPMA &                      9 &     1004.61 &    -893.71\,$\pm$\,0.14 &     1022.61 &         1160 \\
   209 &   P5A &       1 &          FPMB &                      9 &      988.25 &    -893.71\,$\pm$\,0.14 &     1006.25 &         1140 \\
   209 &   P5A &       2 &          XIS3 &                      9 &     1973.12 &    -893.71\,$\pm$\,0.14 &     1991.12 &         2096 \\
   209 &   P5B &       0 &          FPMA &                      9 &     1001.72 &    -873.82\,$\pm$\,0.12 &     1019.72 &         1160 \\
   209 &   P5B &       1 &          FPMB &                      9 &      989.84 &    -873.82\,$\pm$\,0.12 &     1007.84 &         1140 \\
   209 &   P5B &       2 &          XIS3 &                      9 &     1906.59 &    -873.82\,$\pm$\,0.12 &     1924.59 &         2096 \\
   209 &    P6 &       0 &          FPMA &                      9 &      959.56 &    -938.20\,$\pm$\,0.14 &      977.56 &         1160 \\
   209 &    P6 &       1 &          FPMB &                      9 &      989.61 &    -938.20\,$\pm$\,0.14 &     1007.61 &         1140 \\
   209 &    P6 &       2 &          XIS3 &                      9 &     2220.74 &    -938.20\,$\pm$\,0.14 &     2238.74 &         2096 \\
   209 &    P7 &       0 &          FPMA &                      9 &     1026.81 &    -883.21\,$\pm$\,0.13 &     1044.81 &         1160 \\
   209 &    P7 &       1 &          FPMB &                      9 &      985.06 &    -883.21\,$\pm$\,0.13 &     1003.06 &         1140 \\
   209 &    P7 &       2 &          XIS3 &                      9 &     1922.93 &    -883.21\,$\pm$\,0.13 &     1940.93 &         2096 \\
   209 &    P8 &       0 &          FPMA &                      9 &     1030.76 &    -884.18\,$\pm$\,0.11 &     1048.76 &         1160 \\
   209 &    P8 &       1 &          FPMB &                      9 &      988.99 &    -884.18\,$\pm$\,0.11 &     1006.99 &         1140 \\
   209 &    P8 &       2 &          XIS3 &                      9 &     1929.60 &    -884.18\,$\pm$\,0.11 &     1947.60 &         2096 \\
   220 &    B1 &       0 &          FPMA &                      9 &      513.97 &    -268.96\,$\pm$\,0.08 &      531.97 &          540 \\
   220 &    B1 &       1 &          FPMB &                      9 &      497.80 &    -268.96\,$\pm$\,0.08 &      515.80 &          544 \\
   220 &    B1 &       2 &           XRT &                      9 &      156.35 &    -268.96\,$\pm$\,0.08 &      174.35 &          154 \\
   220 &    B2 &       0 &          FPMA &                      9 &      514.13 &    -270.63\,$\pm$\,0.08 &      532.13 &          540 \\
   220 &    B2 &       1 &          FPMB &                      9 &      496.37 &    -270.63\,$\pm$\,0.08 &      514.37 &          544 \\
   220 &    B2 &       2 &           XRT &                      9 &      159.45 &    -270.63\,$\pm$\,0.08 &      177.45 &          154 \\
   220 &    B3 &       0 &          FPMA &                      9 &      512.35 &    -268.89\,$\pm$\,0.08 &      530.35 &          540 \\
   220 &    B3 &       1 &          FPMB &                      9 &      497.31 &    -268.89\,$\pm$\,0.08 &      515.31 &          544 \\
   220 &    B3 &       2 &           XRT &                      9 &      156.26 &    -268.89\,$\pm$\,0.08 &      174.26 &          154 \\
   220 &    B4 &       0 &          FPMA &                      9 &      510.84 &    -270.84\,$\pm$\,0.09 &      528.84 &          540 \\
   220 &    B4 &       1 &          FPMB &                      9 &      494.92 &    -270.84\,$\pm$\,0.09 &      512.92 &          544 \\
   220 &    B4 &       2 &           XRT &                      9 &      157.68 &    -270.84\,$\pm$\,0.09 &      175.68 &          154 \\
   220 &    B5 &       0 &          FPMA &                      9 &      510.11 &    -268.76\,$\pm$\,0.09 &      528.11 &          540 \\
   220 &    B5 &       1 &          FPMB &                      9 &      496.69 &    -268.76\,$\pm$\,0.09 &      514.69 &          544 \\
   220 &    B5 &       2 &           XRT &                      9 &      145.11 &    -268.76\,$\pm$\,0.09 &      163.11 &          154 \\
   220 &    B6 &       0 &          FPMA &                      9 &      508.83 &    -268.91\,$\pm$\,0.08 &      526.83 &          540 \\
   220 &    B6 &       1 &          FPMB &                      9 &      496.02 &    -268.91\,$\pm$\,0.08 &      514.02 &          544 \\
   220 &    B6 &       2 &           XRT &                      9 &      147.98 &    -268.91\,$\pm$\,0.08 &      165.98 &          154 \\
   220 &    U1 &       0 &          FPMA &                      9 &      502.05 &    -268.31\,$\pm$\,0.08 &      520.05 &          540 \\
   220 &    U1 &       1 &          FPMB &                      9 &      496.26 &    -268.31\,$\pm$\,0.08 &      514.26 &          544 \\
   220 &    U1 &       2 &           XRT &                      9 &      157.50 &    -268.31\,$\pm$\,0.08 &      175.50 &          154 \\
   220 &    U2 &       0 &          FPMA &                      9 &      502.49 &    -266.92\,$\pm$\,0.10 &      520.49 &          540 \\
   220 &    U2 &       1 &          FPMB &                      9 &      493.85 &    -266.92\,$\pm$\,0.10 &      511.85 &          544 \\
   220 &    U2 &       2 &           XRT &                      9 &      137.35 &    -266.92\,$\pm$\,0.10 &      155.35 &          154 \\
   220 &    U3 &       0 &          FPMA &                      9 &      505.81 &    -266.11\,$\pm$\,0.09 &      523.81 &          540 \\
   220 &    U3 &       1 &          FPMB &                      9 &      501.39 &    -266.11\,$\pm$\,0.09 &      519.39 &          544 \\
   220 &    U3 &       2 &           XRT &                      9 &      139.32 &    -266.11\,$\pm$\,0.09 &      157.32 &          154 \\
   220 &    U4 &       0 &          FPMA &                      9 &      494.95 &    -266.01\,$\pm$\,0.09 &      512.95 &          540 \\
   220 &    U4 &       1 &          FPMB &                      9 &      495.88 &    -266.01\,$\pm$\,0.09 &      513.88 &          544 \\
   220 &    U4 &       2 &           XRT &                      9 &      138.70 &    -266.01\,$\pm$\,0.09 &      156.70 &          154 \\
   220 &    O1 &       0 &          FPMA &                      9 &      501.11 &    -268.24\,$\pm$\,0.08 &      519.11 &          540 \\
   220 &    O1 &       1 &          FPMB &                      9 &      493.46 &    -268.24\,$\pm$\,0.08 &      511.46 &          544 \\
   220 &    O1 &       2 &           XRT &                      9 &      158.82 &    -268.24\,$\pm$\,0.08 &      176.82 &          154 \\
   220 &    O2 &       0 &          FPMA &                      9 &      508.36 &    -268.12\,$\pm$\,0.08 &      526.36 &          540 \\
   220 &    O2 &       1 &          FPMB &                      9 &      493.37 &    -268.12\,$\pm$\,0.08 &      511.37 &          544 \\
   220 &    O2 &       2 &           XRT &                      9 &      148.21 &    -268.12\,$\pm$\,0.08 &      166.21 &          154 \\
   220 &    O3 &       0 &          FPMA &                      9 &      505.67 &    -267.98\,$\pm$\,0.08 &      523.67 &          540 \\
   220 &    O3 &       1 &          FPMB &                      9 &      496.72 &    -267.98\,$\pm$\,0.08 &      514.72 &          544 \\
   220 &    O3 &       2 &           XRT &                      9 &      150.13 &    -267.98\,$\pm$\,0.08 &      168.13 &          154 \\
   220 &    O4 &       0 &          FPMA &                      9 &      506.67 &    -268.16\,$\pm$\,0.09 &      524.67 &          540 \\
   220 &    O4 &       1 &          FPMB &                      9 &      498.05 &    -268.16\,$\pm$\,0.09 &      516.05 &          544 \\
   220 &    O4 &       2 &           XRT &                      9 &      150.59 &    -268.16\,$\pm$\,0.09 &      168.59 &          154 \\
   220 &    P1 &       0 &          FPMA &                      9 &      508.38 &    -263.13\,$\pm$\,0.08 &      526.38 &          540 \\
   220 &    P1 &       1 &          FPMB &                      9 &      494.12 &    -263.13\,$\pm$\,0.08 &      512.12 &          544 \\
   220 &    P1 &       2 &           XRT &                      9 &      115.93 &    -263.13\,$\pm$\,0.08 &      133.93 &          134 \\
   220 &    P2 &       0 &          FPMA &                      9 &      497.18 &    -260.73\,$\pm$\,0.07 &      515.18 &          540 \\
   220 &    P2 &       1 &          FPMB &                      9 &      487.72 &    -260.73\,$\pm$\,0.07 &      505.72 &          544 \\
   220 &    P2 &       2 &           XRT &                      9 &      133.59 &    -260.73\,$\pm$\,0.07 &      151.59 &          134 \\
   220 &    P3 &       0 &          FPMA &                      9 &      507.91 &    -264.60\,$\pm$\,0.09 &      525.91 &          540 \\
   220 &    P3 &       1 &          FPMB &                      9 &      493.80 &    -264.60\,$\pm$\,0.09 &      511.80 &          544 \\
   220 &    P3 &       2 &           XRT &                      9 &      119.37 &    -264.60\,$\pm$\,0.09 &      137.37 &          134 \\
   220 &    P4 &       0 &          FPMA &                      9 &      493.93 &    -259.46\,$\pm$\,0.09 &      511.93 &          540 \\
   220 &    P4 &       1 &          FPMB &                      9 &      487.36 &    -259.46\,$\pm$\,0.09 &      505.36 &          544 \\
   220 &    P4 &       2 &           XRT &                      9 &      114.56 &    -259.46\,$\pm$\,0.09 &      132.56 &          134 \\
   220 &   P5A &       0 &          FPMA &                      9 &      500.00 &    -262.24\,$\pm$\,0.08 &      518.00 &          540 \\
   220 &   P5A &       1 &          FPMB &                      9 &      486.31 &    -262.24\,$\pm$\,0.08 &      504.31 &          544 \\
   220 &   P5A &       2 &           XRT &                      9 &      133.40 &    -262.24\,$\pm$\,0.08 &      151.40 &          134 \\
   220 &   P5B &       0 &          FPMA &                      9 &      492.19 &    -261.46\,$\pm$\,0.10 &      510.19 &          540 \\
   220 &   P5B &       1 &          FPMB &                      9 &      489.75 &    -261.46\,$\pm$\,0.10 &      507.75 &          544 \\
   220 &   P5B &       2 &           XRT &                      9 &      115.65 &    -261.46\,$\pm$\,0.10 &      133.65 &          134 \\
   220 &    P6 &       0 &          FPMA &                      9 &      493.03 &    -258.72\,$\pm$\,0.09 &      511.03 &          540 \\
   220 &    P6 &       1 &          FPMB &                      9 &      489.28 &    -258.72\,$\pm$\,0.09 &      507.28 &          544 \\
   220 &    P6 &       2 &           XRT &                      9 &      113.69 &    -258.72\,$\pm$\,0.09 &      131.69 &          134 \\
   220 &    P7 &       0 &          FPMA &                      9 &      495.98 &    -259.20\,$\pm$\,0.09 &      513.98 &          540 \\
   220 &    P7 &       1 &          FPMB &                      9 &      489.39 &    -259.20\,$\pm$\,0.09 &      507.39 &          544 \\
   220 &    P7 &       2 &           XRT &                      9 &      114.22 &    -259.20\,$\pm$\,0.09 &      132.22 &          134 \\
   220 &    P8 &       0 &          FPMA &                      9 &      497.98 &    -259.92\,$\pm$\,0.09 &      515.98 &          540 \\
   220 &    P8 &       1 &          FPMB &                      9 &      481.22 &    -259.92\,$\pm$\,0.09 &      499.22 &          544 \\
   220 &    P8 &       2 &           XRT &                      9 &      121.87 &    -259.92\,$\pm$\,0.09 &      139.87 &          134 \\
   286 &    B1 &       0 &          FPMA &                      9 &     1390.71 &    -684.74\,$\pm$\,0.09 &     1408.71 &         1274 \\
   286 &    B1 &       1 &          FPMB &                      9 &     1445.19 &    -684.74\,$\pm$\,0.09 &     1463.19 &         1250 \\
   286 &    B1 &       2 &           XRT &                      9 &      238.34 &    -684.74\,$\pm$\,0.09 &      256.34 &          142 \\
   286 &    B2 &       0 &          FPMA &                      9 &     1389.75 &    -685.83\,$\pm$\,0.10 &     1407.75 &         1274 \\
   286 &    B2 &       1 &          FPMB &                      9 &     1444.75 &    -685.83\,$\pm$\,0.10 &     1462.75 &         1250 \\
   286 &    B2 &       2 &           XRT &                      9 &      239.47 &    -685.83\,$\pm$\,0.10 &      257.47 &          142 \\
   286 &    B3 &       0 &          FPMA &                      9 &     1275.79 &    -636.88\,$\pm$\,0.10 &     1293.79 &         1274 \\
   286 &    B3 &       1 &          FPMB &                      9 &     1335.63 &    -636.88\,$\pm$\,0.10 &     1353.63 &         1250 \\
   286 &    B3 &       2 &           XRT &                      9 &      232.53 &    -636.88\,$\pm$\,0.10 &      250.53 &          142 \\
   286 &    B4 &       0 &          FPMA &                      9 &     1275.01 &    -638.20\,$\pm$\,0.11 &     1293.01 &         1274 \\
   286 &    B4 &       1 &          FPMB &                      9 &     1337.26 &    -638.20\,$\pm$\,0.11 &     1355.26 &         1250 \\
   286 &    B4 &       2 &           XRT &                      9 &      233.28 &    -638.20\,$\pm$\,0.11 &      251.28 &          142 \\
   286 &    B5 &       0 &          FPMA &                      9 &     1274.38 &    -635.79\,$\pm$\,0.11 &     1292.38 &         1274 \\
   286 &    B5 &       1 &          FPMB &                      9 &     1339.15 &    -635.79\,$\pm$\,0.11 &     1357.15 &         1250 \\
   286 &    B5 &       2 &           XRT &                      9 &      216.38 &    -635.79\,$\pm$\,0.11 &      234.38 &          142 \\
   286 &    B6 &       0 &          FPMA &                      9 &     1277.31 &    -635.14\,$\pm$\,0.11 &     1295.31 &         1274 \\
   286 &    B6 &       1 &          FPMB &                      9 &     1335.30 &    -635.14\,$\pm$\,0.11 &     1353.30 &         1250 \\
   286 &    B6 &       2 &           XRT &                      9 &      212.48 &    -635.14\,$\pm$\,0.11 &      230.48 &          142 \\
   286 &    U1 &       0 &          FPMA &                      9 &     1202.63 &    -619.27\,$\pm$\,0.11 &     1220.63 &         1274 \\
   286 &    U1 &       1 &          FPMB &                      9 &     1278.35 &    -619.27\,$\pm$\,0.11 &     1296.35 &         1250 \\
   286 &    U1 &       2 &           XRT &                      9 &      268.44 &    -619.27\,$\pm$\,0.11 &      286.44 &          142 \\
   286 &    U2 &       0 &          FPMA &                      9 &     1179.58 &    -586.10\,$\pm$\,0.12 &     1197.58 &         1274 \\
   286 &    U2 &       1 &          FPMB &                      9 &     1261.38 &    -586.10\,$\pm$\,0.12 &     1279.38 &         1250 \\
   286 &    U2 &       2 &           XRT &                      9 &      148.76 &    -586.10\,$\pm$\,0.12 &      166.76 &          142 \\
   286 &    U3 &       0 &          FPMA &                      9 &     1150.34 &    -572.87\,$\pm$\,0.12 &     1168.34 &         1274 \\
   286 &    U3 &       1 &          FPMB &                      9 &     1237.42 &    -572.87\,$\pm$\,0.12 &     1255.42 &         1250 \\
   286 &    U3 &       2 &           XRT &                      9 &      143.00 &    -572.87\,$\pm$\,0.12 &      161.00 &          142 \\
   286 &    U4 &       0 &          FPMA &                      9 &     1155.47 &    -572.78\,$\pm$\,0.12 &     1173.47 &         1274 \\
   286 &    U4 &       1 &          FPMB &                      9 &     1234.00 &    -572.78\,$\pm$\,0.12 &     1252.00 &         1250 \\
   286 &    U4 &       2 &           XRT &                      9 &      143.58 &    -572.78\,$\pm$\,0.12 &      161.58 &          142 \\
   286 &    O1 &       0 &          FPMA &                      9 &     1204.69 &    -619.03\,$\pm$\,0.11 &     1222.69 &         1274 \\
   286 &    O1 &       1 &          FPMB &                      9 &     1281.50 &    -619.03\,$\pm$\,0.11 &     1299.50 &         1250 \\
   286 &    O1 &       2 &           XRT &                      9 &      268.26 &    -619.03\,$\pm$\,0.11 &      286.26 &          142 \\
   286 &    O2 &       0 &          FPMA &                      9 &     1166.62 &    -581.25\,$\pm$\,0.12 &     1184.62 &         1274 \\
   286 &    O2 &       1 &          FPMB &                      9 &     1245.49 &    -581.25\,$\pm$\,0.12 &     1263.49 &         1250 \\
   286 &    O2 &       2 &           XRT &                      9 &      146.24 &    -581.25\,$\pm$\,0.12 &      164.24 &          142 \\
   286 &    O3 &       0 &          FPMA &                      9 &     1163.47 &    -580.21\,$\pm$\,0.12 &     1181.47 &         1274 \\
   286 &    O3 &       1 &          FPMB &                      9 &     1247.01 &    -580.21\,$\pm$\,0.12 &     1265.01 &         1250 \\
   286 &    O3 &       2 &           XRT &                      9 &      146.81 &    -580.21\,$\pm$\,0.12 &      164.81 &          142 \\
   286 &    O4 &       0 &          FPMA &                      9 &     1161.80 &    -579.61\,$\pm$\,0.12 &     1179.80 &         1274 \\
   286 &    O4 &       1 &          FPMB &                      9 &     1247.74 &    -579.61\,$\pm$\,0.12 &     1265.74 &         1250 \\
   286 &    O4 &       2 &           XRT &                      9 &      143.03 &    -579.61\,$\pm$\,0.12 &      161.03 &          142 \\
   286 &    P1 &       0 &          FPMA &                      9 &     1298.20 &    -640.49\,$\pm$\,0.11 &     1316.20 &         1274 \\
   286 &    P1 &       1 &          FPMB &                      9 &     1357.40 &    -640.49\,$\pm$\,0.11 &     1375.40 &         1250 \\
   286 &    P1 &       2 &           XRT &                      9 &      177.33 &    -640.49\,$\pm$\,0.11 &      195.33 &          131 \\
   286 &    P2 &       0 &          FPMA &                      9 &     1250.60 &    -628.78\,$\pm$\,0.10 &     1268.60 &         1274 \\
   286 &    P2 &       1 &          FPMB &                      9 &     1312.06 &    -628.78\,$\pm$\,0.10 &     1330.06 &         1250 \\
   286 &    P2 &       2 &           XRT &                      9 &      233.86 &    -628.78\,$\pm$\,0.10 &      251.86 &          131 \\
   286 &    P3 &       0 &          FPMA &                      9 &     1261.66 &    -621.44\,$\pm$\,0.12 &     1279.66 &         1274 \\
   286 &    P3 &       1 &          FPMB &                      9 &     1320.93 &    -621.44\,$\pm$\,0.12 &     1338.93 &         1250 \\
   286 &    P3 &       2 &           XRT &                      9 &      150.85 &    -621.44\,$\pm$\,0.12 &      168.85 &          131 \\
   286 &    P4 &       0 &          FPMA &                      9 &     1166.95 &    -580.28\,$\pm$\,0.11 &     1184.95 &         1274 \\
   286 &    P4 &       1 &          FPMB &                      9 &     1245.50 &    -580.28\,$\pm$\,0.11 &     1263.50 &         1250 \\
   286 &    P4 &       2 &           XRT &                      9 &      140.22 &    -580.28\,$\pm$\,0.11 &      158.22 &          131 \\
   286 &   P5A &       0 &          FPMA &                      9 &     1196.96 &    -599.42\,$\pm$\,0.15 &     1214.96 &         1274 \\
   286 &   P5A &       1 &          FPMB &                      9 &     1269.32 &    -599.42\,$\pm$\,0.15 &     1287.32 &         1250 \\
   286 &   P5A &       2 &           XRT &                      9 &      137.99 &    -599.42\,$\pm$\,0.15 &      155.99 &          131 \\
   286 &   P5B &       0 &          FPMA &                      9 &     1168.28 &    -581.53\,$\pm$\,0.12 &     1186.28 &         1274 \\
   286 &   P5B &       1 &          FPMB &                      9 &     1245.75 &    -581.53\,$\pm$\,0.12 &     1263.75 &         1250 \\
   286 &   P5B &       2 &           XRT &                      9 &      138.48 &    -581.53\,$\pm$\,0.12 &      156.48 &          131 \\
   286 &    P6 &       0 &          FPMA &                      9 &     1166.66 &    -577.38\,$\pm$\,0.12 &     1184.66 &         1274 \\
   286 &    P6 &       1 &          FPMB &                      9 &     1242.58 &    -577.38\,$\pm$\,0.12 &     1260.58 &         1250 \\
   286 &    P6 &       2 &           XRT &                      9 &      127.13 &    -577.38\,$\pm$\,0.12 &      145.13 &          131 \\
   286 &    P7 &       0 &          FPMA &                      9 &     1204.26 &    -595.38\,$\pm$\,0.11 &     1222.26 &         1274 \\
   286 &    P7 &       1 &          FPMB &                      9 &     1271.94 &    -595.38\,$\pm$\,0.11 &     1289.94 &         1250 \\
   286 &    P7 &       2 &           XRT &                      9 &      146.91 &    -595.38\,$\pm$\,0.11 &      164.91 &          131 \\
   286 &    P8 &       0 &          FPMA &                      9 &     1164.02 &    -580.51\,$\pm$\,0.13 &     1182.02 &         1274 \\
   286 &    P8 &       1 &          FPMB &                      9 &     1237.28 &    -580.51\,$\pm$\,0.13 &     1255.28 &         1250 \\
   286 &    P8 &       2 &           XRT &                      9 &      136.82 &    -580.51\,$\pm$\,0.13 &      154.82 &          131 \\
   344 &    B1 &       0 &          FPMA &                      9 &     1390.42 &    -684.72\,$\pm$\,0.10 &     1408.42 &         1303 \\
   344 &    B1 &       1 &          FPMB &                      9 &     1374.76 &    -684.72\,$\pm$\,0.10 &     1392.76 &         1266 \\
   344 &    B1 &       2 &           XRT &                      9 &      341.49 &    -684.72\,$\pm$\,0.10 &      359.49 &          198 \\
   344 &    B2 &       0 &          FPMA &                      9 &     1387.84 &    -666.41\,$\pm$\,0.10 &     1405.84 &         1303 \\
   344 &    B2 &       1 &          FPMB &                      9 &     1367.36 &    -666.41\,$\pm$\,0.10 &     1385.36 &         1266 \\
   344 &    B2 &       2 &           XRT &                      9 &      271.72 &    -666.41\,$\pm$\,0.10 &      289.72 &          198 \\
   344 &    B3 &       0 &          FPMA &                      9 &     1338.86 &    -654.36\,$\pm$\,0.11 &     1356.86 &         1303 \\
   344 &    B3 &       1 &          FPMB &                      9 &     1293.88 &    -654.36\,$\pm$\,0.11 &     1311.88 &         1266 \\
   344 &    B3 &       2 &           XRT &                      9 &      332.62 &    -654.36\,$\pm$\,0.11 &      350.62 &          198 \\
   344 &    B4 &       0 &          FPMA &                      9 &     1328.84 &    -638.16\,$\pm$\,0.11 &     1346.84 &         1303 \\
   344 &    B4 &       1 &          FPMB &                      9 &     1290.73 &    -638.16\,$\pm$\,0.11 &     1308.73 &         1266 \\
   344 &    B4 &       2 &           XRT &                      9 &      266.53 &    -638.16\,$\pm$\,0.11 &      284.53 &          198 \\
   344 &    B5 &       0 &          FPMA &                      9 &     1328.71 &    -654.54\,$\pm$\,0.11 &     1346.71 &         1303 \\
   344 &    B5 &       1 &          FPMB &                      9 &     1298.43 &    -654.54\,$\pm$\,0.11 &     1316.43 &         1266 \\
   344 &    B5 &       2 &           XRT &                      9 &      323.66 &    -654.54\,$\pm$\,0.11 &      341.66 &          198 \\
   344 &    B6 &       0 &          FPMA &                      9 &     1331.55 &    -654.41\,$\pm$\,0.11 &     1349.55 &         1303 \\
   344 &    B6 &       1 &          FPMB &                      9 &     1285.54 &    -654.41\,$\pm$\,0.11 &     1303.54 &         1266 \\
   344 &    B6 &       2 &           XRT &                      9 &      333.91 &    -654.41\,$\pm$\,0.11 &      351.91 &          198 \\
   344 &    U1 &       0 &          FPMA &                      9 &     1317.02 &    -636.30\,$\pm$\,0.11 &     1335.02 &         1303 \\
   344 &    U1 &       1 &          FPMB &                      9 &     1282.21 &    -636.30\,$\pm$\,0.11 &     1300.21 &         1266 \\
   344 &    U1 &       2 &           XRT &                      9 &      274.07 &    -636.30\,$\pm$\,0.11 &      292.07 &          198 \\
   344 &    U2 &       0 &          FPMA &                      9 &     1298.06 &    -606.85\,$\pm$\,0.12 &     1316.06 &         1303 \\
   344 &    U2 &       1 &          FPMB &                      9 &     1269.43 &    -606.85\,$\pm$\,0.12 &     1287.43 &         1266 \\
   344 &    U2 &       2 &           XRT &                      9 &      161.53 &    -606.85\,$\pm$\,0.12 &      179.53 &          198 \\
   344 &    U3 &       0 &          FPMA &                      9 &     1301.44 &    -600.52\,$\pm$\,0.12 &     1319.44 &         1303 \\
   344 &    U3 &       1 &          FPMB &                      9 &     1252.09 &    -600.52\,$\pm$\,0.12 &     1270.09 &         1266 \\
   344 &    U3 &       2 &           XRT &                      9 &      153.55 &    -600.52\,$\pm$\,0.12 &      171.55 &          198 \\
   344 &    U4 &       0 &          FPMA &                      9 &     1290.31 &    -600.39\,$\pm$\,0.12 &     1308.31 &         1303 \\
   344 &    U4 &       1 &          FPMB &                      9 &     1253.50 &    -600.39\,$\pm$\,0.12 &     1271.50 &         1266 \\
   344 &    U4 &       2 &           XRT &                      9 &      153.55 &    -600.39\,$\pm$\,0.12 &      171.55 &          198 \\
   344 &    O1 &       0 &          FPMA &                      9 &     1297.06 &    -603.98\,$\pm$\,0.12 &     1315.06 &         1303 \\
   344 &    O1 &       1 &          FPMB &                      9 &     1261.46 &    -603.98\,$\pm$\,0.12 &     1279.46 &         1266 \\
   344 &    O1 &       2 &           XRT &                      9 &      168.96 &    -603.98\,$\pm$\,0.12 &      186.96 &          198 \\
   344 &    O2 &       0 &          FPMA &                      9 &     1305.36 &    -602.70\,$\pm$\,0.12 &     1323.36 &         1303 \\
   344 &    O2 &       1 &          FPMB &                      9 &     1260.20 &    -602.70\,$\pm$\,0.12 &     1278.20 &         1266 \\
   344 &    O2 &       2 &           XRT &                      9 &      155.27 &    -602.70\,$\pm$\,0.12 &      173.27 &          198 \\
   344 &    O3 &       0 &          FPMA &                      9 &     1299.45 &    -602.24\,$\pm$\,0.12 &     1317.45 &         1303 \\
   344 &    O3 &       1 &          FPMB &                      9 &     1251.94 &    -602.24\,$\pm$\,0.12 &     1269.94 &         1266 \\
   344 &    O3 &       2 &           XRT &                      9 &      156.60 &    -602.24\,$\pm$\,0.12 &      174.60 &          198 \\
   344 &    O4 &       0 &          FPMA &                      9 &     1293.03 &    -601.96\,$\pm$\,0.12 &     1311.03 &         1303 \\
   344 &    O4 &       1 &          FPMB &                      9 &     1256.56 &    -601.96\,$\pm$\,0.12 &     1274.56 &         1266 \\
   344 &    O4 &       2 &           XRT &                      9 &      154.07 &    -601.96\,$\pm$\,0.12 &      172.07 &          198 \\
   344 &    P1 &       0 &          FPMA &                      9 &     1315.81 &    -625.81\,$\pm$\,0.11 &     1333.81 &         1303 \\
   344 &    P1 &       1 &          FPMB &                      9 &     1287.77 &    -625.81\,$\pm$\,0.11 &     1305.77 &         1266 \\
   344 &    P1 &       2 &           XRT &                      9 &      163.12 &    -625.81\,$\pm$\,0.11 &      181.12 &          184 \\
   344 &    P2 &       0 &          FPMA &                      9 &     1317.84 &    -624.11\,$\pm$\,0.11 &     1335.84 &         1303 \\
   344 &    P2 &       1 &          FPMB &                      9 &     1286.23 &    -624.11\,$\pm$\,0.11 &     1304.23 &         1266 \\
   344 &    P2 &       2 &           XRT &                      9 &      156.50 &    -624.11\,$\pm$\,0.11 &      174.50 &          184 \\
   344 &    P3 &       0 &          FPMA &                      9 &     1295.41 &    -611.10\,$\pm$\,0.12 &     1313.41 &         1303 \\
   344 &    P3 &       1 &          FPMB &                      9 &     1252.42 &    -611.10\,$\pm$\,0.12 &     1270.42 &         1266 \\
   344 &    P3 &       2 &           XRT &                      9 &      146.83 &    -611.10\,$\pm$\,0.12 &      164.83 &          184 \\
   344 &    P4 &       0 &          FPMA &                      9 &     1269.21 &    -598.72\,$\pm$\,0.11 &     1287.21 &         1303 \\
   344 &    P4 &       1 &          FPMB &                      9 &     1223.41 &    -598.72\,$\pm$\,0.11 &     1241.41 &         1266 \\
   344 &    P4 &       2 &           XRT &                      9 &      151.11 &    -598.72\,$\pm$\,0.11 &      169.11 &          184 \\
   344 &   P5A &       0 &          FPMA &                      9 &     1271.73 &    -606.23\,$\pm$\,0.13 &     1289.73 &         1303 \\
   344 &   P5A &       1 &          FPMB &                      9 &     1231.49 &    -606.23\,$\pm$\,0.13 &     1249.49 &         1266 \\
   344 &   P5A &       2 &           XRT &                      9 &      152.16 &    -606.23\,$\pm$\,0.13 &      170.16 &          184 \\
   344 &   P5B &       0 &          FPMA &                      9 &     1273.49 &    -600.89\,$\pm$\,0.11 &     1291.49 &         1303 \\
   344 &   P5B &       1 &          FPMB &                      9 &     1229.58 &    -600.89\,$\pm$\,0.11 &     1247.58 &         1266 \\
   344 &   P5B &       2 &           XRT &                      9 &      149.74 &    -600.89\,$\pm$\,0.11 &      167.74 &          184 \\
   344 &    P6 &       0 &          FPMA &                      9 &     1265.55 &    -598.01\,$\pm$\,0.11 &     1283.55 &         1303 \\
   344 &    P6 &       1 &          FPMB &                      9 &     1223.03 &    -598.01\,$\pm$\,0.11 &     1241.03 &         1266 \\
   344 &    P6 &       2 &           XRT &                      9 &      147.13 &    -598.01\,$\pm$\,0.11 &      165.13 &          184 \\
   344 &    P7 &       0 &          FPMA &                      9 &     1271.58 &    -603.94\,$\pm$\,0.11 &     1289.58 &         1303 \\
   344 &    P7 &       1 &          FPMB &                      9 &     1234.71 &    -603.94\,$\pm$\,0.11 &     1252.71 &         1266 \\
   344 &    P7 &       2 &           XRT &                      9 &      157.08 &    -603.94\,$\pm$\,0.11 &      175.08 &          184 \\
   344 &    P8 &       0 &          FPMA &                      9 &     1276.75 &    -604.80\,$\pm$\,0.11 &     1294.75 &         1303 \\
   344 &    P8 &       1 &          FPMB &                      9 &     1237.90 &    -604.80\,$\pm$\,0.11 &     1255.90 &         1266 \\
   344 &    P8 &       2 &           XRT &                      9 &      161.64 &    -604.80\,$\pm$\,0.11 &      179.64 &          184 \\
   350 &    B1 &       0 &          FPMA &                      9 &      652.09 &    -390.41\,$\pm$\,0.08 &      670.09 &          688 \\
   350 &    B1 &       1 &          FPMB &                      9 &      675.62 &    -390.41\,$\pm$\,0.08 &      693.62 &          696 \\
   350 &    B1 &       2 &           XRT &                      9 &      383.06 &    -390.41\,$\pm$\,0.08 &      401.06 &          272 \\
   350 &    B2 &       0 &          FPMA &                      9 &      651.37 &    -394.75\,$\pm$\,0.09 &      669.37 &          688 \\
   350 &    B2 &       1 &          FPMB &                      9 &      676.04 &    -394.75\,$\pm$\,0.09 &      694.04 &          696 \\
   350 &    B2 &       2 &           XRT &                      9 &      395.09 &    -394.75\,$\pm$\,0.09 &      413.09 &          272 \\
   350 &    B3 &       0 &          FPMA &                      9 &      642.58 &    -387.99\,$\pm$\,0.09 &      660.58 &          688 \\
   350 &    B3 &       1 &          FPMB &                      9 &      671.08 &    -387.99\,$\pm$\,0.09 &      689.08 &          696 \\
   350 &    B3 &       2 &           XRT &                      9 &      378.93 &    -387.99\,$\pm$\,0.09 &      396.93 &          272 \\
   350 &    B4 &       0 &          FPMA &                      9 &      642.09 &    -392.24\,$\pm$\,0.10 &      660.09 &          688 \\
   350 &    B4 &       1 &          FPMB &                      9 &      670.88 &    -392.24\,$\pm$\,0.10 &      688.88 &          696 \\
   350 &    B4 &       2 &           XRT &                      9 &      391.57 &    -392.24\,$\pm$\,0.10 &      409.57 &          272 \\
   350 &    B5 &       0 &          FPMA &                      9 &      651.16 &    -380.88\,$\pm$\,0.10 &      669.16 &          688 \\
   350 &    B5 &       1 &          FPMB &                      9 &      671.26 &    -380.88\,$\pm$\,0.10 &      689.26 &          696 \\
   350 &    B5 &       2 &           XRT &                      9 &      327.02 &    -380.88\,$\pm$\,0.10 &      345.02 &          272 \\
   350 &    B6 &       0 &          FPMA &                      9 &      649.93 &    -379.80\,$\pm$\,0.10 &      667.93 &          688 \\
   350 &    B6 &       1 &          FPMB &                      9 &      671.46 &    -379.80\,$\pm$\,0.10 &      689.46 &          696 \\
   350 &    B6 &       2 &           XRT &                      9 &      321.40 &    -379.80\,$\pm$\,0.10 &      339.40 &          272 \\
   350 &    U1 &       0 &          FPMA &                      9 &      641.18 &    -391.12\,$\pm$\,0.10 &      659.18 &          688 \\
   350 &    U1 &       1 &          FPMB &                      9 &      667.93 &    -391.12\,$\pm$\,0.10 &      685.93 &          696 \\
   350 &    U1 &       2 &           XRT &                      9 &      392.75 &    -391.12\,$\pm$\,0.10 &      410.75 &          272 \\
   350 &    U2 &       0 &          FPMA &                      9 &      644.17 &    -375.86\,$\pm$\,0.11 &      662.17 &          688 \\
   350 &    U2 &       1 &          FPMB &                      9 &      670.40 &    -375.86\,$\pm$\,0.11 &      688.40 &          696 \\
   350 &    U2 &       2 &           XRT &                      9 &      304.47 &    -375.86\,$\pm$\,0.11 &      322.47 &          272 \\
   350 &    U3 &       0 &          FPMA &                      9 &      635.50 &    -362.82\,$\pm$\,0.11 &      653.50 &          688 \\
   350 &    U3 &       1 &          FPMB &                      9 &      662.73 &    -362.82\,$\pm$\,0.11 &      680.73 &          696 \\
   350 &    U3 &       2 &           XRT &                      9 &      260.16 &    -362.82\,$\pm$\,0.11 &      278.16 &          272 \\
   350 &    U4 &       0 &          FPMA &                      9 &      634.64 &    -362.69\,$\pm$\,0.11 &      652.64 &          688 \\
   350 &    U4 &       1 &          FPMB &                      9 &      660.52 &    -362.69\,$\pm$\,0.11 &      678.52 &          696 \\
   350 &    U4 &       2 &           XRT &                      9 &      262.49 &    -362.69\,$\pm$\,0.11 &      280.49 &          272 \\
   350 &    O1 &       0 &          FPMA &                      9 &      642.75 &    -390.88\,$\pm$\,0.09 &      660.75 &          688 \\
   350 &    O1 &       1 &          FPMB &                      9 &      664.93 &    -390.88\,$\pm$\,0.09 &      682.93 &          696 \\
   350 &    O1 &       2 &           XRT &                      9 &      393.59 &    -390.88\,$\pm$\,0.09 &      411.59 &          272 \\
   350 &    O2 &       0 &          FPMA &                      9 &      637.75 &    -367.31\,$\pm$\,0.11 &      655.75 &          688 \\
   350 &    O2 &       1 &          FPMB &                      9 &      664.80 &    -367.31\,$\pm$\,0.11 &      682.80 &          696 \\
   350 &    O2 &       2 &           XRT &                      9 &      272.76 &    -367.31\,$\pm$\,0.11 &      290.76 &          272 \\
   350 &    O3 &       0 &          FPMA &                      9 &      637.55 &    -368.19\,$\pm$\,0.11 &      655.55 &          688 \\
   350 &    O3 &       1 &          FPMB &                      9 &      663.33 &    -368.19\,$\pm$\,0.11 &      681.33 &          696 \\
   350 &    O3 &       2 &           XRT &                      9 &      277.47 &    -368.19\,$\pm$\,0.11 &      295.47 &          272 \\
   350 &    O4 &       0 &          FPMA &                      9 &      637.13 &    -365.83\,$\pm$\,0.12 &      655.13 &          688 \\
   350 &    O4 &       1 &          FPMB &                      9 &      664.30 &    -365.83\,$\pm$\,0.12 &      682.30 &          696 \\
   350 &    O4 &       2 &           XRT &                      9 &      259.08 &    -365.83\,$\pm$\,0.12 &      277.08 &          272 \\
   350 &    P1 &       0 &          FPMA &                      9 &      648.57 &    -362.02\,$\pm$\,0.10 &      666.57 &          688 \\
   350 &    P1 &       1 &          FPMB &                      9 &      677.39 &    -362.02\,$\pm$\,0.10 &      695.39 &          696 \\
   350 &    P1 &       2 &           XRT &                      9 &      239.44 &    -362.02\,$\pm$\,0.10 &      257.44 &          242 \\
   350 &    P2 &       0 &          FPMA &                      9 &      642.21 &    -361.18\,$\pm$\,0.11 &      660.21 &          688 \\
   350 &    P2 &       1 &          FPMB &                      9 &      674.48 &    -361.18\,$\pm$\,0.11 &      692.48 &          696 \\
   350 &    P2 &       2 &           XRT &                      9 &      235.56 &    -361.18\,$\pm$\,0.11 &      253.56 &          242 \\
   350 &    P3 &       0 &          FPMA &                      9 &      645.31 &    -362.65\,$\pm$\,0.10 &      663.31 &          688 \\
   350 &    P3 &       1 &          FPMB &                      9 &      677.10 &    -362.65\,$\pm$\,0.10 &      695.10 &          696 \\
   350 &    P3 &       2 &           XRT &                      9 &      240.44 &    -362.65\,$\pm$\,0.10 &      258.44 &          242 \\
   350 &    P4 &       0 &          FPMA &                      9 &      633.56 &    -355.55\,$\pm$\,0.10 &      651.56 &          688 \\
   350 &    P4 &       1 &          FPMB &                      9 &      653.93 &    -355.55\,$\pm$\,0.10 &      671.93 &          696 \\
   350 &    P4 &       2 &           XRT &                      9 &      239.38 &    -355.55\,$\pm$\,0.10 &      257.38 &          242 \\
   350 &   P5A &       0 &          FPMA &                      9 &      633.94 &    -363.13\,$\pm$\,0.13 &      651.94 &          688 \\
   350 &   P5A &       1 &          FPMB &                      9 &      654.11 &    -363.13\,$\pm$\,0.13 &      672.11 &          696 \\
   350 &   P5A &       2 &           XRT &                      9 &      246.75 &    -363.13\,$\pm$\,0.13 &      264.75 &          242 \\
   350 &   P5B &       0 &          FPMA &                      9 &      635.14 &    -357.39\,$\pm$\,0.11 &      653.14 &          688 \\
   350 &   P5B &       1 &          FPMB &                      9 &      652.21 &    -357.39\,$\pm$\,0.11 &      670.21 &          696 \\
   350 &   P5B &       2 &           XRT &                      9 &      243.47 &    -357.39\,$\pm$\,0.11 &      261.47 &          242 \\
   350 &    P6 &       0 &          FPMA &                      9 &      636.75 &    -354.91\,$\pm$\,0.10 &      654.75 &          688 \\
   350 &    P6 &       1 &          FPMB &                      9 &      653.26 &    -354.91\,$\pm$\,0.10 &      671.26 &          696 \\
   350 &    P6 &       2 &           XRT &                      9 &      238.43 &    -354.91\,$\pm$\,0.10 &      256.43 &          242 \\
   350 &    P7 &       0 &          FPMA &                      9 &      635.78 &    -355.83\,$\pm$\,0.10 &      653.78 &          688 \\
   350 &    P7 &       1 &          FPMB &                      9 &      657.30 &    -355.83\,$\pm$\,0.10 &      675.30 &          696 \\
   350 &    P7 &       2 &           XRT &                      9 &      243.03 &    -355.83\,$\pm$\,0.10 &      261.03 &          242 \\
   350 &    P8 &       0 &          FPMA &                      9 &      632.87 &    -353.34\,$\pm$\,0.10 &      650.87 &          688 \\
   350 &    P8 &       1 &          FPMB &                      9 &      657.34 &    -353.34\,$\pm$\,0.10 &      675.34 &          696 \\
   350 &    P8 &       2 &           XRT &                      9 &      234.82 &    -353.34\,$\pm$\,0.10 &      252.82 &          242 \\
   359 &    B1 &       0 &          FPMA &                      9 &     1014.07 &   -1460.71\,$\pm$\,0.10 &     1032.07 &          791 \\
   359 &    B1 &       1 &          FPMB &                      9 &      945.83 &   -1460.71\,$\pm$\,0.10 &      963.83 &          757 \\
   359 &    B1 &       2 &           EPN &                      9 &     5591.21 &   -1460.71\,$\pm$\,0.10 &     5609.21 &         1871 \\
   359 &    B2 &       0 &          FPMA &                      9 &     1074.66 &   -1646.51\,$\pm$\,0.11 &     1092.66 &          791 \\
   359 &    B2 &       1 &          FPMB &                      9 &     1005.53 &   -1646.51\,$\pm$\,0.11 &     1023.53 &          757 \\
   359 &    B2 &       2 &           EPN &                      9 &     6333.93 &   -1646.51\,$\pm$\,0.11 &     6351.93 &         1871 \\
   359 &    B3 &       0 &          FPMA &                      9 &     1045.62 &   -1445.23\,$\pm$\,0.11 &     1063.62 &          791 \\
   359 &    B3 &       1 &          FPMB &                      9 &      951.82 &   -1445.23\,$\pm$\,0.11 &      969.82 &          757 \\
   359 &    B3 &       2 &           EPN &                      9 &     5476.84 &   -1445.23\,$\pm$\,0.11 &     5494.84 &         1871 \\
   359 &    B4 &       0 &          FPMA &                      9 &     1106.30 &   -1628.57\,$\pm$\,0.12 &     1124.30 &          791 \\
   359 &    B4 &       1 &          FPMB &                      9 &     1013.51 &   -1628.57\,$\pm$\,0.12 &     1031.51 &          757 \\
   359 &    B4 &       2 &           EPN &                      9 &     6220.44 &   -1628.57\,$\pm$\,0.12 &     6238.44 &         1871 \\
   359 &    B5 &       0 &          FPMA &                      9 &      764.02 &    -736.44\,$\pm$\,0.12 &      782.02 &          791 \\
   359 &    B5 &       1 &          FPMB &                      9 &      681.75 &    -736.44\,$\pm$\,0.12 &      699.75 &          757 \\
   359 &    B5 &       2 &           EPN &                      9 &     2281.19 &    -736.44\,$\pm$\,0.12 &     2299.19 &         1871 \\
   359 &    B6 &       0 &          FPMA &                      9 &      818.26 &    -868.48\,$\pm$\,0.12 &      836.26 &          791 \\
   359 &    B6 &       1 &          FPMB &                      9 &      736.39 &    -868.48\,$\pm$\,0.12 &      754.39 &          757 \\
   359 &    B6 &       2 &           EPN &                      9 &     2928.05 &    -868.48\,$\pm$\,0.12 &     2946.05 &         1871 \\
   359 &    U1 &       0 &          FPMA &                      9 &      938.14 &   -1077.85\,$\pm$\,0.12 &      956.14 &          791 \\
   359 &    U1 &       1 &          FPMB &                      9 &      793.53 &   -1077.85\,$\pm$\,0.12 &      811.53 &          757 \\
   359 &    U1 &       2 &           EPN &                      9 &     4053.33 &   -1077.85\,$\pm$\,0.12 &     4071.33 &         1871 \\
   359 &    U2 &       0 &          FPMA &                      9 &      750.54 &    -727.22\,$\pm$\,0.13 &      768.54 &          791 \\
   359 &    U2 &       1 &          FPMB &                      9 &      671.31 &    -727.22\,$\pm$\,0.13 &      689.31 &          757 \\
   359 &    U2 &       2 &           EPN &                      9 &     2265.90 &    -727.22\,$\pm$\,0.13 &     2283.90 &         1871 \\
   359 &    U3 &       0 &          FPMA &                      9 &      768.68 &    -734.26\,$\pm$\,0.13 &      786.68 &          791 \\
   359 &    U3 &       1 &          FPMB &                      9 &      668.33 &    -734.26\,$\pm$\,0.13 &      686.33 &          757 \\
   359 &    U3 &       2 &           EPN &                      9 &     2731.10 &    -734.26\,$\pm$\,0.13 &     2749.10 &         1871 \\
   359 &    U4 &       0 &          FPMA &                      9 &      757.59 &    -718.41\,$\pm$\,0.13 &      775.59 &          791 \\
   359 &    U4 &       1 &          FPMB &                      9 &      664.89 &    -718.41\,$\pm$\,0.13 &      682.89 &          757 \\
   359 &    U4 &       2 &           EPN &                      9 &     2273.52 &    -718.41\,$\pm$\,0.13 &     2291.52 &         1871 \\
   359 &    O1 &       0 &          FPMA &                      9 &      957.20 &   -1038.66\,$\pm$\,0.12 &      975.20 &          791 \\
   359 &    O1 &       1 &          FPMB &                      9 &      805.41 &   -1038.66\,$\pm$\,0.12 &      823.41 &          757 \\
   359 &    O1 &       2 &           EPN &                      9 &     3824.20 &   -1038.66\,$\pm$\,0.12 &     3842.20 &         1871 \\
   359 &    O2 &       0 &          FPMA &                      9 &      759.28 &    -833.12\,$\pm$\,0.13 &      777.28 &          791 \\
   359 &    O2 &       1 &          FPMB &                      9 &      674.00 &    -833.12\,$\pm$\,0.13 &      692.00 &          757 \\
   359 &    O2 &       2 &           EPN &                      9 &     2883.54 &    -833.12\,$\pm$\,0.13 &     2901.54 &         1871 \\
   359 &    O3 &       0 &          FPMA &                      9 &      832.41 &    -956.46\,$\pm$\,0.14 &      850.41 &          791 \\
   359 &    O3 &       1 &          FPMB &                      9 &      717.02 &    -956.46\,$\pm$\,0.14 &      735.02 &          757 \\
   359 &    O3 &       2 &           EPN &                      9 &     3455.39 &    -956.46\,$\pm$\,0.14 &     3473.39 &         1871 \\
   359 &    O4 &       0 &          FPMA &                      9 &      726.62 &    -816.94\,$\pm$\,0.14 &      744.62 &          791 \\
   359 &    O4 &       1 &          FPMB &                      9 &      645.64 &    -816.94\,$\pm$\,0.14 &      663.64 &          757 \\
   359 &    O4 &       2 &           EPN &                      9 &     2239.33 &    -816.94\,$\pm$\,0.14 &     2257.33 &         1871 \\
   359 &    P1 &       0 &          FPMA &                      9 &      735.67 &    -726.43\,$\pm$\,0.11 &      753.67 &          791 \\
   359 &    P1 &       1 &          FPMB &                      9 &      663.49 &    -726.43\,$\pm$\,0.11 &      681.49 &          757 \\
   359 &    P1 &       2 &           EPN &                      9 &     1829.59 &    -726.43\,$\pm$\,0.11 &     1847.59 &         1813 \\
   359 &    P2 &       0 &          FPMA &                      9 &      723.91 &    -712.96\,$\pm$\,0.11 &      741.91 &          791 \\
   359 &    P2 &       1 &          FPMB &                      9 &      640.07 &    -712.96\,$\pm$\,0.11 &      658.07 &          757 \\
   359 &    P2 &       2 &           EPN &                      9 &     1804.98 &    -712.96\,$\pm$\,0.11 &     1822.98 &         1813 \\
   359 &    P3 &       0 &          FPMA &                      9 &      721.00 &    -715.77\,$\pm$\,0.13 &      739.00 &          791 \\
   359 &    P3 &       1 &          FPMB &                      9 &      645.13 &    -715.77\,$\pm$\,0.13 &      663.13 &          757 \\
   359 &    P3 &       2 &           EPN &                      9 &     1801.82 &    -715.77\,$\pm$\,0.13 &     1819.82 &         1813 \\
   359 &    P4 &       0 &          FPMA &                      9 &      720.88 &    -716.82\,$\pm$\,0.13 &      738.88 &          791 \\
   359 &    P4 &       1 &          FPMB &                      9 &      652.76 &    -716.82\,$\pm$\,0.13 &      670.76 &          757 \\
   359 &    P4 &       2 &           EPN &                      9 &     1798.20 &    -716.82\,$\pm$\,0.13 &     1816.20 &         1813 \\
   359 &   P5A &       0 &          FPMA &                      9 &      727.02 &    -714.90\,$\pm$\,0.12 &      745.02 &          791 \\
   359 &   P5A &       1 &          FPMB &                      9 &      638.13 &    -714.90\,$\pm$\,0.12 &      656.13 &          757 \\
   359 &   P5A &       2 &           EPN &                      9 &     1804.95 &    -714.90\,$\pm$\,0.12 &     1822.95 &         1813 \\
   359 &   P5B &       0 &          FPMA &                      9 &      721.88 &    -715.51\,$\pm$\,0.12 &      739.88 &          791 \\
   359 &   P5B &       1 &          FPMB &                      9 &      642.51 &    -715.51\,$\pm$\,0.12 &      660.51 &          757 \\
   359 &   P5B &       2 &           EPN &                      9 &     1803.12 &    -715.51\,$\pm$\,0.12 &     1821.12 &         1813 \\
   359 &    P6 &       0 &          FPMA &                      9 &      733.01 &    -718.44\,$\pm$\,0.14 &      751.01 &          791 \\
   359 &    P6 &       1 &          FPMB &                      9 &      639.64 &    -718.44\,$\pm$\,0.14 &      657.64 &          757 \\
   359 &    P6 &       2 &           EPN &                      9 &     1789.91 &    -718.44\,$\pm$\,0.14 &     1807.91 &         1813 \\
   359 &    P7 &       0 &          FPMA &                      9 &      726.33 &    -707.47\,$\pm$\,0.12 &      744.33 &          791 \\
   359 &    P7 &       1 &          FPMB &                      9 &      653.82 &    -707.47\,$\pm$\,0.12 &      671.82 &          757 \\
   359 &    P7 &       2 &           EPN &                      9 &     1750.58 &    -707.47\,$\pm$\,0.12 &     1768.58 &         1813 \\
   359 &    P8 &       0 &          FPMA &                      9 &      725.05 &    -716.65\,$\pm$\,0.12 &      743.05 &          791 \\
   359 &    P8 &       1 &          FPMB &                      9 &      647.30 &    -716.65\,$\pm$\,0.12 &      665.30 &          757 \\
   359 &    P8 &       2 &           EPN &                      9 &     1804.27 &    -716.65\,$\pm$\,0.12 &     1822.27 &         1813 \\
   369 &    B1 &       0 &          FPMA &                      9 &      348.34 &    -180.85\,$\pm$\,0.08 &      366.34 &          435 \\
   369 &    B1 &       1 &          FPMB &                      9 &      354.77 &    -180.85\,$\pm$\,0.08 &      372.77 &          408 \\
   369 &    B1 &       2 &           XRT &                      9 &       44.82 &    -180.85\,$\pm$\,0.08 &       62.82 &            7 \\
   369 &    B2 &       0 &          FPMA &                      9 &      347.66 &    -169.52\,$\pm$\,0.08 &      365.66 &          435 \\
   369 &    B2 &       1 &          FPMB &                      9 &      349.33 &    -169.52\,$\pm$\,0.08 &      367.33 &          408 \\
   369 &    B2 &       2 &           XRT &                      9 &        4.19 &    -169.52\,$\pm$\,0.08 &       22.19 &            7 \\
   369 &    B3 &       0 &          FPMA &                      9 &      347.58 &    -180.34\,$\pm$\,0.09 &      365.58 &          435 \\
   369 &    B3 &       1 &          FPMB &                      9 &      350.47 &    -180.34\,$\pm$\,0.09 &      368.47 &          408 \\
   369 &    B3 &       2 &           XRT &                      9 &       42.90 &    -180.34\,$\pm$\,0.09 &       60.90 &            7 \\
   369 &    B4 &       0 &          FPMA &                      9 &      346.68 &    -169.83\,$\pm$\,0.08 &      364.68 &          435 \\
   369 &    B4 &       1 &          FPMB &                      9 &      346.91 &    -169.83\,$\pm$\,0.08 &      364.91 &          408 \\
   369 &    B4 &       2 &           XRT &                      9 &        3.87 &    -169.83\,$\pm$\,0.08 &       21.87 &            7 \\
   369 &    B5 &       0 &          FPMA &                      9 &      348.11 &    -180.51\,$\pm$\,0.09 &      366.11 &          435 \\
   369 &    B5 &       1 &          FPMB &                      9 &      354.52 &    -180.51\,$\pm$\,0.09 &      372.52 &          408 \\
   369 &    B5 &       2 &           XRT &                      9 &       37.21 &    -180.51\,$\pm$\,0.09 &       55.21 &            7 \\
   369 &    B6 &       0 &          FPMA &                      9 &      349.50 &    -180.38\,$\pm$\,0.09 &      367.50 &          435 \\
   369 &    B6 &       1 &          FPMB &                      9 &      349.21 &    -180.38\,$\pm$\,0.09 &      367.21 &          408 \\
   369 &    B6 &       2 &           XRT &                      9 &       42.54 &    -180.38\,$\pm$\,0.09 &       60.54 &            7 \\
   369 &    U1 &       0 &          FPMA &                      9 &      346.45 &    -168.70\,$\pm$\,0.08 &      364.45 &          435 \\
   369 &    U1 &       1 &          FPMB &                      9 &      346.53 &    -168.70\,$\pm$\,0.08 &      364.53 &          408 \\
   369 &    U1 &       2 &           XRT &                      9 &        3.96 &    -168.70\,$\pm$\,0.08 &       21.96 &            7 \\
   369 &    U2 &       0 &          FPMA &                      9 &      345.15 &    -168.69\,$\pm$\,0.08 &      363.15 &          435 \\
   369 &    U2 &       1 &          FPMB &                      9 &      344.32 &    -168.69\,$\pm$\,0.08 &      362.32 &          408 \\
   369 &    U2 &       2 &           XRT &                      9 &        1.05 &    -168.69\,$\pm$\,0.08 &       19.05 &            7 \\
   369 &    U3 &       0 &          FPMA &                      9 &      348.16 &    -168.36\,$\pm$\,0.08 &      366.16 &          435 \\
   369 &    U3 &       1 &          FPMB &                      9 &      340.13 &    -168.36\,$\pm$\,0.08 &      358.13 &          408 \\
   369 &    U3 &       2 &           XRT &                      9 &        2.10 &    -168.36\,$\pm$\,0.08 &       20.10 &            7 \\
   369 &    U4 &       0 &          FPMA &                      9 &      347.74 &    -168.38\,$\pm$\,0.08 &      365.74 &          435 \\
   369 &    U4 &       1 &          FPMB &                      9 &      343.67 &    -168.38\,$\pm$\,0.08 &      361.67 &          408 \\
   369 &    U4 &       2 &           XRT &                      9 &        1.57 &    -168.38\,$\pm$\,0.08 &       19.57 &            7 \\
   369 &    O1 &       0 &          FPMA &                      9 &      345.71 &    -167.95\,$\pm$\,0.08 &      363.71 &          435 \\
   369 &    O1 &       1 &          FPMB &                      9 &      343.80 &    -167.95\,$\pm$\,0.08 &      361.80 &          408 \\
   369 &    O1 &       2 &           XRT &                      9 &        0.14 &    -167.95\,$\pm$\,0.08 &       18.14 &            7 \\
   369 &    O2 &       0 &          FPMA &                      9 &      347.08 &    -168.12\,$\pm$\,0.08 &      365.08 &          435 \\
   369 &    O2 &       1 &          FPMB &                      9 &      344.10 &    -168.12\,$\pm$\,0.08 &      362.10 &          408 \\
   369 &    O2 &       2 &           XRT &                      9 &        0.28 &    -168.12\,$\pm$\,0.08 &       18.28 &            7 \\
   369 &    O3 &       0 &          FPMA &                      9 &      345.83 &    -167.86\,$\pm$\,0.08 &      363.83 &          435 \\
   369 &    O3 &       1 &          FPMB &                      9 &      344.30 &    -167.86\,$\pm$\,0.08 &      362.30 &          408 \\
   369 &    O3 &       2 &           XRT &                      9 &        1.04 &    -167.86\,$\pm$\,0.08 &       19.04 &            7 \\
   369 &    O4 &       0 &          FPMA &                      9 &      347.83 &    -168.13\,$\pm$\,0.08 &      365.83 &          435 \\
   369 &    O4 &       1 &          FPMB &                      9 &      343.55 &    -168.13\,$\pm$\,0.08 &      361.55 &          408 \\
   369 &    O4 &       2 &           XRT &                      9 &       -0.24 &    -168.13\,$\pm$\,0.08 &       17.76 &            7 \\
   369 &    P1 &       0 &          FPMA &                      9 &      346.41 &    -168.15\,$\pm$\,0.07 &      364.41 &          435 \\
   369 &    P1 &       1 &          FPMB &                      9 &      346.18 &    -168.15\,$\pm$\,0.07 &      364.18 &          408 \\
   369 &    P1 &       2 &           XRT &                      9 &       -0.55 &    -168.15\,$\pm$\,0.07 &       17.45 &            6 \\
   369 &    P2 &       0 &          FPMA &                      9 &      345.65 &    -167.94\,$\pm$\,0.07 &      363.65 &          435 \\
   369 &    P2 &       1 &          FPMB &                      9 &      346.01 &    -167.94\,$\pm$\,0.07 &      364.01 &          408 \\
   369 &    P2 &       2 &           XRT &                      9 &       -0.51 &    -167.94\,$\pm$\,0.07 &       17.49 &            6 \\
   369 &    P3 &       0 &          FPMA &                      9 &      346.19 &    -167.52\,$\pm$\,0.07 &      364.19 &          435 \\
   369 &    P3 &       1 &          FPMB &                      9 &      344.89 &    -167.52\,$\pm$\,0.07 &      362.89 &          408 \\
   369 &    P3 &       2 &           XRT &                      9 &       -0.23 &    -167.52\,$\pm$\,0.07 &       17.77 &            6 \\
   369 &    P4 &       0 &          FPMA &                      9 &      343.77 &    -166.92\,$\pm$\,0.07 &      361.77 &          435 \\
   369 &    P4 &       1 &          FPMB &                      9 &      343.45 &    -166.92\,$\pm$\,0.07 &      361.45 &          408 \\
   369 &    P4 &       2 &           XRT &                      9 &        0.28 &    -166.92\,$\pm$\,0.07 &       18.28 &            6 \\
   369 &   P5A &       0 &          FPMA &                      9 &      345.32 &    -167.47\,$\pm$\,0.07 &      363.32 &          435 \\
   369 &   P5A &       1 &          FPMB &                      9 &      347.00 &    -167.47\,$\pm$\,0.07 &      365.00 &          408 \\
   369 &   P5A &       2 &           XRT &                      9 &       -0.39 &    -167.47\,$\pm$\,0.07 &       17.61 &            6 \\
   369 &   P5B &       0 &          FPMA &                      9 &      344.78 &    -167.17\,$\pm$\,0.07 &      362.78 &          435 \\
   369 &   P5B &       1 &          FPMB &                      9 &      343.03 &    -167.17\,$\pm$\,0.07 &      361.03 &          408 \\
   369 &   P5B &       2 &           XRT &                      9 &       -0.33 &    -167.17\,$\pm$\,0.07 &       17.67 &            6 \\
   369 &    P6 &       0 &          FPMA &                      9 &      345.49 &    -171.46\,$\pm$\,0.08 &      363.49 &          435 \\
   369 &    P6 &       1 &          FPMB &                      9 &      345.90 &    -171.46\,$\pm$\,0.08 &      363.90 &          408 \\
   369 &    P6 &       2 &           XRT &                      9 &        8.06 &    -171.46\,$\pm$\,0.08 &       26.06 &            6 \\
   369 &    P7 &       0 &          FPMA &                      9 &      344.13 &    -166.78\,$\pm$\,0.07 &      362.13 &          435 \\
   369 &    P7 &       1 &          FPMB &                      9 &      343.87 &    -166.78\,$\pm$\,0.07 &      361.87 &          408 \\
   369 &    P7 &       2 &           XRT &                      9 &       -0.33 &    -166.78\,$\pm$\,0.07 &       17.67 &            6 \\
   369 &    P8 &       0 &          FPMA &                      9 &      344.38 &    -166.91\,$\pm$\,0.07 &      362.38 &          435 \\
   369 &    P8 &       1 &          FPMB &                      9 &      344.77 &    -166.91\,$\pm$\,0.07 &      362.77 &          408 \\
   369 &    P8 &       2 &           XRT &                      9 &       -0.48 &    -166.91\,$\pm$\,0.07 &       17.52 &            6 \\
   398 &    B1 &       0 &          FPMA &                      9 &      641.63 &    -346.10\,$\pm$\,0.08 &      659.63 &          640 \\
   398 &    B1 &       1 &          FPMB &                      9 &      580.84 &    -346.10\,$\pm$\,0.08 &      598.84 &          659 \\
   398 &    B1 &       2 &           XRT &                      9 &      293.70 &    -346.10\,$\pm$\,0.08 &      311.70 &          115 \\
   398 &    B2 &       0 &          FPMA &                      9 &      633.10 &    -310.31\,$\pm$\,0.09 &      651.10 &          640 \\
   398 &    B2 &       1 &          FPMB &                      9 &      582.26 &    -310.31\,$\pm$\,0.09 &      600.26 &          659 \\
   398 &    B2 &       2 &           XRT &                      9 &      140.03 &    -310.31\,$\pm$\,0.09 &      158.03 &          115 \\
   398 &    B3 &       0 &          FPMA &                      9 &      630.22 &    -342.94\,$\pm$\,0.09 &      648.22 &          640 \\
   398 &    B3 &       1 &          FPMB &                      9 &      575.75 &    -342.94\,$\pm$\,0.09 &      593.75 &          659 \\
   398 &    B3 &       2 &           XRT &                      9 &      288.40 &    -342.94\,$\pm$\,0.09 &      306.40 &          115 \\
   398 &    B4 &       0 &          FPMA &                      9 &      624.87 &    -309.29\,$\pm$\,0.09 &      642.87 &          640 \\
   398 &    B4 &       1 &          FPMB &                      9 &      577.07 &    -309.29\,$\pm$\,0.09 &      595.07 &          659 \\
   398 &    B4 &       2 &           XRT &                      9 &      140.55 &    -309.29\,$\pm$\,0.09 &      158.55 &          115 \\
   398 &    B5 &       0 &          FPMA &                      9 &      630.87 &    -325.05\,$\pm$\,0.11 &      648.87 &          640 \\
   398 &    B5 &       1 &          FPMB &                      9 &      571.99 &    -325.05\,$\pm$\,0.11 &      589.99 &          659 \\
   398 &    B5 &       2 &           XRT &                      9 &      185.78 &    -325.05\,$\pm$\,0.11 &      203.78 &          115 \\
   398 &    B6 &       0 &          FPMA &                      9 &      631.85 &    -343.14\,$\pm$\,0.09 &      649.85 &          640 \\
   398 &    B6 &       1 &          FPMB &                      9 &      576.43 &    -343.14\,$\pm$\,0.09 &      594.43 &          659 \\
   398 &    B6 &       2 &           XRT &                      9 &      286.66 &    -343.14\,$\pm$\,0.09 &      304.66 &          115 \\
   398 &    U1 &       0 &          FPMA &                      9 &      619.93 &    -307.63\,$\pm$\,0.09 &      637.93 &          640 \\
   398 &    U1 &       1 &          FPMB &                      9 &      575.13 &    -307.63\,$\pm$\,0.09 &      593.13 &          659 \\
   398 &    U1 &       2 &           XRT &                      9 &      141.58 &    -307.63\,$\pm$\,0.09 &      159.58 &          115 \\
   398 &    U2 &       0 &          FPMA &                      9 &      620.23 &    -307.30\,$\pm$\,0.09 &      638.23 &          640 \\
   398 &    U2 &       1 &          FPMB &                      9 &      576.35 &    -307.30\,$\pm$\,0.09 &      594.35 &          659 \\
   398 &    U2 &       2 &           XRT &                      9 &      134.41 &    -307.30\,$\pm$\,0.09 &      152.41 &          115 \\
   398 &    U3 &       0 &          FPMA &                      9 &      616.84 &    -306.12\,$\pm$\,0.10 &      634.84 &          640 \\
   398 &    U3 &       1 &          FPMB &                      9 &      579.31 &    -306.12\,$\pm$\,0.10 &      597.31 &          659 \\
   398 &    U3 &       2 &           XRT &                      9 &      121.36 &    -306.12\,$\pm$\,0.10 &      139.36 &          115 \\
   398 &    U4 &       0 &          FPMA &                      9 &      622.48 &    -306.74\,$\pm$\,0.09 &      640.48 &          640 \\
   398 &    U4 &       1 &          FPMB &                      9 &      580.18 &    -306.74\,$\pm$\,0.09 &      598.18 &          659 \\
   398 &    U4 &       2 &           XRT &                      9 &      119.22 &    -306.74\,$\pm$\,0.09 &      137.22 &          115 \\
   398 &    O1 &       0 &          FPMA &                      9 &      618.37 &    -304.43\,$\pm$\,0.09 &      636.37 &          640 \\
   398 &    O1 &       1 &          FPMB &                      9 &      575.98 &    -304.43\,$\pm$\,0.09 &      593.98 &          659 \\
   398 &    O1 &       2 &           XRT &                      9 &      122.68 &    -304.43\,$\pm$\,0.09 &      140.68 &          115 \\
   398 &    O2 &       0 &          FPMA &                      9 &      617.34 &    -304.15\,$\pm$\,0.09 &      635.34 &          640 \\
   398 &    O2 &       1 &          FPMB &                      9 &      577.65 &    -304.15\,$\pm$\,0.09 &      595.65 &          659 \\
   398 &    O2 &       2 &           XRT &                      9 &      118.28 &    -304.15\,$\pm$\,0.09 &      136.28 &          115 \\
   398 &    O3 &       0 &          FPMA &                      9 &      615.96 &    -304.19\,$\pm$\,0.09 &      633.96 &          640 \\
   398 &    O3 &       1 &          FPMB &                      9 &      577.86 &    -304.19\,$\pm$\,0.09 &      595.86 &          659 \\
   398 &    O3 &       2 &           XRT &                      9 &      122.92 &    -304.19\,$\pm$\,0.09 &      140.92 &          115 \\
   398 &    O4 &       0 &          FPMA &                      9 &      620.32 &    -303.89\,$\pm$\,0.09 &      638.32 &          640 \\
   398 &    O4 &       1 &          FPMB &                      9 &      577.76 &    -303.89\,$\pm$\,0.09 &      595.76 &          659 \\
   398 &    O4 &       2 &           XRT &                      9 &      114.89 &    -303.89\,$\pm$\,0.09 &      132.89 &          115 \\
   398 &    P1 &       0 &          FPMA &                      9 &      624.52 &    -304.70\,$\pm$\,0.08 &      642.52 &          640 \\
   398 &    P1 &       1 &          FPMB &                      9 &      574.28 &    -304.70\,$\pm$\,0.08 &      592.28 &          659 \\
   398 &    P1 &       2 &           XRT &                      9 &      111.34 &    -304.70\,$\pm$\,0.08 &      129.34 &          109 \\
   398 &    P2 &       0 &          FPMA &                      9 &      622.68 &    -303.60\,$\pm$\,0.08 &      640.68 &          640 \\
   398 &    P2 &       1 &          FPMB &                      9 &      571.70 &    -303.60\,$\pm$\,0.08 &      589.70 &          659 \\
   398 &    P2 &       2 &           XRT &                      9 &      111.14 &    -303.60\,$\pm$\,0.08 &      129.14 &          109 \\
   398 &    P3 &       0 &          FPMA &                      9 &      620.52 &    -303.58\,$\pm$\,0.08 &      638.52 &          640 \\
   398 &    P3 &       1 &          FPMB &                      9 &      572.38 &    -303.58\,$\pm$\,0.08 &      590.38 &          659 \\
   398 &    P3 &       2 &           XRT &                      9 &      112.73 &    -303.58\,$\pm$\,0.08 &      130.73 &          109 \\
   398 &    P4 &       0 &          FPMA &                      9 &      611.99 &    -300.22\,$\pm$\,0.08 &      629.99 &          640 \\
   398 &    P4 &       1 &          FPMB &                      9 &      564.94 &    -300.22\,$\pm$\,0.08 &      582.94 &          659 \\
   398 &    P4 &       2 &           XRT &                      9 &      112.08 &    -300.22\,$\pm$\,0.08 &      130.08 &          109 \\
   398 &   P5A &       0 &          FPMA &                      9 &      622.43 &    -303.26\,$\pm$\,0.08 &      640.43 &          640 \\
   398 &   P5A &       1 &          FPMB &                      9 &      572.64 &    -303.26\,$\pm$\,0.08 &      590.64 &          659 \\
   398 &   P5A &       2 &           XRT &                      9 &      110.82 &    -303.26\,$\pm$\,0.08 &      128.82 &          109 \\
   398 &   P5B &       0 &          FPMA &                      9 &      611.96 &    -300.80\,$\pm$\,0.09 &      629.96 &          640 \\
   398 &   P5B &       1 &          FPMB &                      9 &      563.67 &    -300.80\,$\pm$\,0.09 &      581.67 &          659 \\
   398 &   P5B &       2 &           XRT &                      9 &      111.71 &    -300.80\,$\pm$\,0.09 &      129.71 &          109 \\
   398 &    P6 &       0 &          FPMA &                      9 &      614.50 &    -303.31\,$\pm$\,0.09 &      632.50 &          640 \\
   398 &    P6 &       1 &          FPMB &                      9 &      563.68 &    -303.31\,$\pm$\,0.09 &      581.68 &          659 \\
   398 &    P6 &       2 &           XRT &                      9 &      125.74 &    -303.31\,$\pm$\,0.09 &      143.74 &          109 \\
   398 &    P7 &       0 &          FPMA &                      9 &      613.27 &    -300.49\,$\pm$\,0.08 &      631.27 &          640 \\
   398 &    P7 &       1 &          FPMB &                      9 &      565.93 &    -300.49\,$\pm$\,0.08 &      583.93 &          659 \\
   398 &    P7 &       2 &           XRT &                      9 &      112.74 &    -300.49\,$\pm$\,0.08 &      130.74 &          109 \\
   398 &    P8 &       0 &          FPMA &                      9 &      615.15 &    -301.23\,$\pm$\,0.08 &      633.15 &          640 \\
   398 &    P8 &       1 &          FPMB &                      9 &      567.12 &    -301.23\,$\pm$\,0.08 &      585.12 &          659 \\
   398 &    P8 &       2 &           XRT &                      9 &      115.31 &    -301.23\,$\pm$\,0.08 &      133.31 &          109 \\
   473 &    B1 &       0 &          FPMA &                      9 &     1302.38 &    -923.44\,$\pm$\,0.09 &     1320.38 &         1084 \\
   473 &    B1 &       1 &          FPMB &                      9 &     1237.71 &    -923.44\,$\pm$\,0.09 &     1255.71 &         1053 \\
   473 &    B1 &       2 &          ACIS &                      9 &     1624.96 &    -923.44\,$\pm$\,0.09 &     1642.96 &          451 \\
   473 &    B2 &       0 &          FPMA &                      9 &     1158.33 &    -622.82\,$\pm$\,0.10 &     1176.33 &         1084 \\
   473 &    B2 &       1 &          FPMB &                      9 &     1069.64 &    -622.82\,$\pm$\,0.10 &     1087.64 &         1053 \\
   473 &    B2 &       2 &          ACIS &                      9 &      551.43 &    -622.82\,$\pm$\,0.10 &      569.43 &          451 \\
   473 &    B3 &       0 &          FPMA &                      9 &     1173.25 &    -846.70\,$\pm$\,0.10 &     1191.25 &         1084 \\
   473 &    B3 &       1 &          FPMB &                      9 &     1156.67 &    -846.70\,$\pm$\,0.10 &     1174.67 &         1053 \\
   473 &    B3 &       2 &          ACIS &                      9 &     1468.92 &    -846.70\,$\pm$\,0.10 &     1486.92 &          451 \\
   473 &    B4 &       0 &          FPMA &                      9 &     1086.18 &    -593.36\,$\pm$\,0.11 &     1104.18 &         1084 \\
   473 &    B4 &       1 &          FPMB &                      9 &     1027.12 &    -593.36\,$\pm$\,0.11 &     1045.12 &         1053 \\
   473 &    B4 &       2 &          ACIS &                      9 &      519.29 &    -593.36\,$\pm$\,0.11 &      537.29 &          451 \\
   473 &    B5 &       0 &          FPMA &                      9 &     1172.55 &    -846.99\,$\pm$\,0.10 &     1190.55 &         1084 \\
   473 &    B5 &       1 &          FPMB &                      9 &     1155.38 &    -846.99\,$\pm$\,0.10 &     1173.38 &         1053 \\
   473 &    B5 &       2 &          ACIS &                      9 &     1472.15 &    -846.99\,$\pm$\,0.10 &     1490.15 &          451 \\
   473 &    B6 &       0 &          FPMA &                      9 &     1175.00 &    -846.91\,$\pm$\,0.10 &     1193.00 &         1084 \\
   473 &    B6 &       1 &          FPMB &                      9 &     1156.38 &    -846.91\,$\pm$\,0.10 &     1174.38 &         1053 \\
   473 &    B6 &       2 &          ACIS &                      9 &     1468.86 &    -846.91\,$\pm$\,0.10 &     1486.86 &          451 \\
   473 &    U1 &       0 &          FPMA &                      9 &     1006.93 &    -563.91\,$\pm$\,0.11 &     1024.93 &         1084 \\
   473 &    U1 &       1 &          FPMB &                      9 &      957.73 &    -563.91\,$\pm$\,0.11 &      975.73 &         1053 \\
   473 &    U1 &       2 &          ACIS &                      9 &      531.77 &    -563.91\,$\pm$\,0.11 &      549.77 &          451 \\
   473 &    U2 &       0 &          FPMA &                      9 &     1011.02 &    -556.40\,$\pm$\,0.12 &     1029.02 &         1084 \\
   473 &    U2 &       1 &          FPMB &                      9 &      957.60 &    -556.40\,$\pm$\,0.12 &      975.60 &         1053 \\
   473 &    U2 &       2 &          ACIS &                      9 &      485.66 &    -556.40\,$\pm$\,0.12 &      503.66 &          451 \\
   473 &    U3 &       0 &          FPMA &                      9 &     1018.47 &    -549.26\,$\pm$\,0.13 &     1036.47 &         1084 \\
   473 &    U3 &       1 &          FPMB &                      9 &      961.94 &    -549.26\,$\pm$\,0.13 &      979.94 &         1053 \\
   473 &    U3 &       2 &          ACIS &                      9 &      428.70 &    -549.26\,$\pm$\,0.13 &      446.70 &          451 \\
   473 &    U4 &       0 &          FPMA &                      9 &     1014.94 &    -548.22\,$\pm$\,0.13 &     1032.94 &         1084 \\
   473 &    U4 &       1 &          FPMB &                      9 &      953.06 &    -548.22\,$\pm$\,0.13 &      971.06 &         1053 \\
   473 &    U4 &       2 &          ACIS &                      9 &      430.91 &    -548.22\,$\pm$\,0.13 &      448.91 &          451 \\
   473 &    O1 &       0 &          FPMA &                      9 &     1009.27 &    -543.75\,$\pm$\,0.11 &     1027.27 &         1084 \\
   473 &    O1 &       1 &          FPMB &                      9 &      957.63 &    -543.75\,$\pm$\,0.11 &      975.63 &         1053 \\
   473 &    O1 &       2 &          ACIS &                      9 &      430.72 &    -543.75\,$\pm$\,0.11 &      448.72 &          451 \\
   473 &    O2 &       0 &          FPMA &                      9 &     1012.02 &    -543.74\,$\pm$\,0.11 &     1030.02 &         1084 \\
   473 &    O2 &       1 &          FPMB &                      9 &      954.23 &    -543.74\,$\pm$\,0.11 &      972.23 &         1053 \\
   473 &    O2 &       2 &          ACIS &                      9 &      428.84 &    -543.74\,$\pm$\,0.11 &      446.84 &          451 \\
   473 &    O3 &       0 &          FPMA &                      9 &     1010.18 &    -543.40\,$\pm$\,0.11 &     1028.18 &         1084 \\
   473 &    O3 &       1 &          FPMB &                      9 &      954.30 &    -543.40\,$\pm$\,0.11 &      972.30 &         1053 \\
   473 &    O3 &       2 &          ACIS &                      9 &      430.11 &    -543.40\,$\pm$\,0.11 &      448.11 &          451 \\
   473 &    O4 &       0 &          FPMA &                      9 &     1011.20 &    -543.49\,$\pm$\,0.11 &     1029.20 &         1084 \\
   473 &    O4 &       1 &          FPMB &                      9 &      958.83 &    -543.49\,$\pm$\,0.11 &      976.83 &         1053 \\
   473 &    O4 &       2 &          ACIS &                      9 &      427.68 &    -543.49\,$\pm$\,0.11 &      445.68 &          451 \\
   473 &    P1 &       0 &          FPMA &                      9 &     1115.78 &    -587.45\,$\pm$\,0.11 &     1133.78 &         1084 \\
   473 &    P1 &       1 &          FPMB &                      9 &     1041.09 &    -587.45\,$\pm$\,0.11 &     1059.09 &         1053 \\
   473 &    P1 &       2 &          ACIS &                      9 &      434.81 &    -587.45\,$\pm$\,0.11 &      452.81 &          447 \\
   473 &    P2 &       0 &          FPMA &                      9 &     1102.97 &    -579.02\,$\pm$\,0.11 &     1120.97 &         1084 \\
   473 &    P2 &       1 &          FPMB &                      9 &     1031.06 &    -579.02\,$\pm$\,0.11 &     1049.06 &         1053 \\
   473 &    P2 &       2 &          ACIS &                      9 &      419.40 &    -579.02\,$\pm$\,0.11 &      437.40 &          447 \\
   473 &    P3 &       0 &          FPMA &                      9 &     1084.38 &    -573.50\,$\pm$\,0.10 &     1102.38 &         1084 \\
   473 &    P3 &       1 &          FPMB &                      9 &     1030.55 &    -573.50\,$\pm$\,0.10 &     1048.55 &         1053 \\
   473 &    P3 &       2 &          ACIS &                      9 &      417.98 &    -573.50\,$\pm$\,0.10 &      435.98 &          447 \\
   473 &    P4 &       0 &          FPMA &                      9 &     1017.60 &    -548.42\,$\pm$\,0.11 &     1035.60 &         1084 \\
   473 &    P4 &       1 &          FPMB &                      9 &      965.09 &    -548.42\,$\pm$\,0.11 &      983.09 &         1053 \\
   473 &    P4 &       2 &          ACIS &                      9 &      429.05 &    -548.42\,$\pm$\,0.11 &      447.05 &          447 \\
   473 &   P5A &       0 &          FPMA &                      9 &     1040.01 &    -567.62\,$\pm$\,0.14 &     1058.01 &         1084 \\
   473 &   P5A &       1 &          FPMB &                      9 &      982.24 &    -567.62\,$\pm$\,0.14 &     1000.24 &         1053 \\
   473 &   P5A &       2 &          ACIS &                      9 &      451.28 &    -567.62\,$\pm$\,0.14 &      469.28 &          447 \\
   473 &   P5B &       0 &          FPMA &                      9 &     1017.04 &    -549.61\,$\pm$\,0.11 &     1035.04 &         1084 \\
   473 &   P5B &       1 &          FPMB &                      9 &      964.56 &    -549.61\,$\pm$\,0.11 &      982.56 &         1053 \\
   473 &   P5B &       2 &          ACIS &                      9 &      435.75 &    -549.61\,$\pm$\,0.11 &      453.75 &          447 \\
   473 &    P6 &       0 &          FPMA &                      9 &     1056.40 &    -640.17\,$\pm$\,0.13 &     1074.40 &         1084 \\
   473 &    P6 &       1 &          FPMB &                      9 &     1014.64 &    -640.17\,$\pm$\,0.13 &     1032.64 &         1053 \\
   473 &    P6 &       2 &          ACIS &                      9 &      745.22 &    -640.17\,$\pm$\,0.13 &      763.22 &          447 \\
   473 &    P7 &       0 &          FPMA &                      9 &     1044.57 &    -559.78\,$\pm$\,0.11 &     1062.57 &         1084 \\
   473 &    P7 &       1 &          FPMB &                      9 &      978.23 &    -559.78\,$\pm$\,0.11 &      996.23 &         1053 \\
   473 &    P7 &       2 &          ACIS &                      9 &      435.87 &    -559.78\,$\pm$\,0.11 &      453.87 &          447 \\
   473 &    P8 &       0 &          FPMA &                      9 &     1065.14 &    -565.71\,$\pm$\,0.11 &     1083.14 &         1084 \\
   473 &    P8 &       1 &          FPMB &                      9 &      998.70 &    -565.71\,$\pm$\,0.11 &     1016.70 &         1053 \\
   473 &    P8 &       2 &          ACIS &                      9 &      425.35 &    -565.71\,$\pm$\,0.11 &      443.35 &          447 \\
   497 &    B1 &       0 &           EPN &                      9 &     4759.07 &   -1016.00\,$\pm$\,0.08 &     4777.07 &         1934 \\
   497 &    B2 &       0 &           EPN &                      9 &     3563.97 &    -754.17\,$\pm$\,0.09 &     3581.97 &         1934 \\
   497 &    B3 &       0 &           EPN &                      9 &     4758.77 &   -1016.40\,$\pm$\,0.09 &     4776.77 &         1934 \\
   497 &    B4 &       0 &           EPN &                      9 &     3535.94 &    -748.89\,$\pm$\,0.10 &     3553.94 &         1934 \\
   497 &    B5 &       0 &           EPN &                      9 &     3155.03 &    -680.06\,$\pm$\,0.11 &     3173.03 &         1934 \\
   497 &    B6 &       0 &           EPN &                      9 &     4619.33 &   -1002.28\,$\pm$\,0.12 &     4637.33 &         1934 \\
   497 &    U1 &       0 &           EPN &                      9 &     3531.27 &    -750.08\,$\pm$\,0.10 &     3549.27 &         1934 \\
   497 &    U2 &       0 &           EPN &                      9 &     2332.79 &    -497.69\,$\pm$\,0.13 &     2350.79 &         1934 \\
   497 &    U3 &       0 &           EPN &                      9 &     2195.16 &    -459.27\,$\pm$\,0.12 &     2213.16 &         1934 \\
   497 &    U4 &       0 &           EPN &                      9 &     2046.40 &    -433.64\,$\pm$\,0.14 &     2064.40 &         1934 \\
   497 &    O1 &       0 &           EPN &                      9 &     3536.24 &    -749.88\,$\pm$\,0.10 &     3554.24 &         1934 \\
   497 &    O2 &       0 &           EPN &                      9 &     3267.48 &    -697.89\,$\pm$\,0.12 &     3285.48 &         1934 \\
   497 &    O3 &       0 &           EPN &                      9 &     3264.07 &    -693.84\,$\pm$\,0.12 &     3282.07 &         1934 \\
   497 &    O4 &       0 &           EPN &                      9 &     3259.65 &    -698.56\,$\pm$\,0.12 &     3277.65 &         1934 \\
   497 &    P1 &       0 &           EPN &                      9 &     2122.94 &    -477.75\,$\pm$\,0.11 &     2140.94 &         1876 \\
   497 &    P2 &       0 &           EPN &                      9 &     3305.06 &    -742.18\,$\pm$\,0.14 &     3323.06 &         1876 \\
   497 &    P3 &       0 &           EPN &                      9 &     3582.58 &    -790.80\,$\pm$\,0.09 &     3600.58 &         1876 \\
   497 &    P4 &       0 &           EPN &                      9 &     2419.43 &    -544.69\,$\pm$\,0.12 &     2437.43 &         1876 \\
   497 &   P5A &       0 &           EPN &                      9 &     3646.07 &    -804.70\,$\pm$\,0.09 &     3664.07 &         1876 \\
   497 &   P5B &       0 &           EPN &                      9 &     3527.45 &    -783.01\,$\pm$\,0.11 &     3545.45 &         1876 \\
   497 &    P6 &       0 &           EPN &                      9 &     2001.50 &    -455.67\,$\pm$\,0.13 &     2019.50 &         1876 \\
   497 &    P7 &       0 &           EPN &                      9 &     1984.90 &    -451.97\,$\pm$\,0.13 &     2002.90 &         1876 \\
   497 &    P8 &       0 &           EPN &                      9 &     1967.26 &    -454.99\,$\pm$\,0.15 &     1985.26 &         1876 \\
   509 &    B1 &       0 &          FPMA &                      9 &     2215.30 &    -871.27\,$\pm$\,0.10 &     2233.30 &         1614 \\
   509 &    B1 &       1 &          FPMB &                      9 &     2255.00 &    -871.27\,$\pm$\,0.10 &     2273.00 &         1596 \\
   509 &    B1 &       2 &           XRT &                      9 &      573.81 &    -871.27\,$\pm$\,0.10 &      591.81 &          564 \\
   509 &    B2 &       0 &          FPMA &                      9 &     2200.68 &    -878.06\,$\pm$\,0.11 &     2218.68 &         1614 \\
   509 &    B2 &       1 &          FPMB &                      9 &     2257.47 &    -878.06\,$\pm$\,0.11 &     2275.47 &         1596 \\
   509 &    B2 &       2 &           XRT &                      9 &      597.52 &    -878.06\,$\pm$\,0.11 &      615.52 &          564 \\
   509 &    B3 &       0 &          FPMA &                      9 &     2108.47 &    -832.16\,$\pm$\,0.11 &     2126.47 &         1614 \\
   509 &    B3 &       1 &          FPMB &                      9 &     2171.35 &    -832.16\,$\pm$\,0.11 &     2189.35 &         1596 \\
   509 &    B3 &       2 &           XRT &                      9 &      575.82 &    -832.16\,$\pm$\,0.11 &      593.82 &          564 \\
   509 &    B4 &       0 &          FPMA &                      9 &     2124.28 &    -839.42\,$\pm$\,0.12 &     2142.28 &         1614 \\
   509 &    B4 &       1 &          FPMB &                      9 &     2148.68 &    -839.42\,$\pm$\,0.12 &     2166.68 &         1596 \\
   509 &    B4 &       2 &           XRT &                      9 &      597.54 &    -839.42\,$\pm$\,0.12 &      615.54 &          564 \\
   509 &    B5 &       0 &          FPMA &                      9 &     2125.44 &    -826.25\,$\pm$\,0.12 &     2143.44 &         1614 \\
   509 &    B5 &       1 &          FPMB &                      9 &     2164.48 &    -826.25\,$\pm$\,0.12 &     2182.48 &         1596 \\
   509 &    B5 &       2 &           XRT &                      9 &      535.71 &    -826.25\,$\pm$\,0.12 &      553.71 &          564 \\
   509 &    B6 &       0 &          FPMA &                      9 &     2095.44 &    -823.13\,$\pm$\,0.12 &     2113.44 &         1614 \\
   509 &    B6 &       1 &          FPMB &                      9 &     2152.56 &    -823.13\,$\pm$\,0.12 &     2170.56 &         1596 \\
   509 &    B6 &       2 &           XRT &                      9 &      516.19 &    -823.13\,$\pm$\,0.12 &      534.19 &          564 \\
   509 &    U1 &       0 &          FPMA &                      9 &     2014.71 &    -820.44\,$\pm$\,0.12 &     2032.71 &         1614 \\
   509 &    U1 &       1 &          FPMB &                      9 &     2149.89 &    -820.44\,$\pm$\,0.12 &     2167.89 &         1596 \\
   509 &    U1 &       2 &           XRT &                      9 &      578.94 &    -820.44\,$\pm$\,0.12 &      596.94 &          564 \\
   509 &    U2 &       0 &          FPMA &                      9 &     2035.19 &    -807.32\,$\pm$\,0.13 &     2053.19 &         1614 \\
   509 &    U2 &       1 &          FPMB &                      9 &     2125.39 &    -807.32\,$\pm$\,0.13 &     2143.39 &         1596 \\
   509 &    U2 &       2 &           XRT &                      9 &      507.44 &    -807.32\,$\pm$\,0.13 &      525.44 &          564 \\
   509 &    U3 &       0 &          FPMA &                      9 &     2047.08 &    -805.35\,$\pm$\,0.12 &     2065.08 &         1614 \\
   509 &    U3 &       1 &          FPMB &                      9 &     2150.38 &    -805.35\,$\pm$\,0.12 &     2168.38 &         1596 \\
   509 &    U3 &       2 &           XRT &                      9 &      568.46 &    -805.35\,$\pm$\,0.12 &      586.46 &          564 \\
   509 &    U4 &       0 &          FPMA &                      9 &     2048.15 &    -797.37\,$\pm$\,0.14 &     2066.15 &         1614 \\
   509 &    U4 &       1 &          FPMB &                      9 &     2133.50 &    -797.37\,$\pm$\,0.14 &     2151.50 &         1596 \\
   509 &    U4 &       2 &           XRT &                      9 &      504.37 &    -797.37\,$\pm$\,0.14 &      522.37 &          564 \\
   509 &    O1 &       0 &          FPMA &                      9 &     2052.77 &    -820.04\,$\pm$\,0.11 &     2070.77 &         1614 \\
   509 &    O1 &       1 &          FPMB &                      9 &     2130.09 &    -820.04\,$\pm$\,0.11 &     2148.09 &         1596 \\
   509 &    O1 &       2 &           XRT &                      9 &      569.38 &    -820.04\,$\pm$\,0.11 &      587.38 &          564 \\
   509 &    O2 &       0 &          FPMA &                      9 &     2036.42 &    -808.79\,$\pm$\,0.12 &     2054.42 &         1614 \\
   509 &    O2 &       1 &          FPMB &                      9 &     2131.62 &    -808.79\,$\pm$\,0.12 &     2149.62 &         1596 \\
   509 &    O2 &       2 &           XRT &                      9 &      513.57 &    -808.79\,$\pm$\,0.12 &      531.57 &          564 \\
   509 &    O3 &       0 &          FPMA &                      9 &     2014.74 &    -808.28\,$\pm$\,0.12 &     2032.74 &         1614 \\
   509 &    O3 &       1 &          FPMB &                      9 &     2156.27 &    -808.28\,$\pm$\,0.12 &     2174.27 &         1596 \\
   509 &    O3 &       2 &           XRT &                      9 &      510.15 &    -808.28\,$\pm$\,0.12 &      528.15 &          564 \\
   509 &    O4 &       0 &          FPMA &                      9 &     2028.81 &    -808.25\,$\pm$\,0.12 &     2046.81 &         1614 \\
   509 &    O4 &       1 &          FPMB &                      9 &     2121.93 &    -808.25\,$\pm$\,0.12 &     2139.93 &         1596 \\
   509 &    O4 &       2 &           XRT &                      9 &      508.70 &    -808.25\,$\pm$\,0.12 &      526.70 &          564 \\
   509 &    P1 &       0 &          FPMA &                      9 &     1633.94 &    -850.11\,$\pm$\,0.11 &     1651.94 &         1614 \\
   509 &    P1 &       1 &          FPMB &                      9 &     1704.51 &    -850.11\,$\pm$\,0.11 &     1722.51 &         1596 \\
   509 &    P1 &       2 &           XRT &                      9 &      462.30 &    -850.11\,$\pm$\,0.11 &      480.30 &          534 \\
   509 &    P2 &       0 &          FPMA &                      9 &     1500.16 &    -801.66\,$\pm$\,0.10 &     1518.16 &         1614 \\
   509 &    P2 &       1 &          FPMB &                      9 &     1602.78 &    -801.66\,$\pm$\,0.10 &     1620.78 &         1596 \\
   509 &    P2 &       2 &           XRT &                      9 &      480.99 &    -801.66\,$\pm$\,0.10 &      498.99 &          534 \\
   509 &    P3 &       0 &          FPMA &                      9 &     1571.95 &    -854.94\,$\pm$\,0.14 &     1589.95 &         1614 \\
   509 &    P3 &       1 &          FPMB &                      9 &     1623.98 &    -854.94\,$\pm$\,0.14 &     1641.98 &         1596 \\
   509 &    P3 &       2 &           XRT &                      9 &      596.51 &    -854.94\,$\pm$\,0.14 &      614.51 &          534 \\
   509 &    P4 &       0 &          FPMA &                      9 &     1472.06 &    -807.59\,$\pm$\,0.14 &     1490.06 &         1614 \\
   509 &    P4 &       1 &          FPMB &                      9 &     1572.44 &    -807.59\,$\pm$\,0.14 &     1590.44 &         1596 \\
   509 &    P4 &       2 &           XRT &                      9 &      525.98 &    -807.59\,$\pm$\,0.14 &      543.98 &          534 \\
   509 &   P5A &       0 &          FPMA &                      9 &     1513.39 &    -810.23\,$\pm$\,0.12 &     1531.39 &         1614 \\
   509 &   P5A &       1 &          FPMB &                      9 &     1618.46 &    -810.23\,$\pm$\,0.12 &     1636.46 &         1596 \\
   509 &   P5A &       2 &           XRT &                      9 &      476.96 &    -810.23\,$\pm$\,0.12 &      494.96 &          534 \\
   509 &   P5B &       0 &          FPMA &                      9 &     1508.75 &    -844.74\,$\pm$\,0.14 &     1526.75 &         1614 \\
   509 &   P5B &       1 &          FPMB &                      9 &     1607.10 &    -844.74\,$\pm$\,0.14 &     1625.10 &         1596 \\
   509 &   P5B &       2 &           XRT &                      9 &      629.21 &    -844.74\,$\pm$\,0.14 &      647.21 &          534 \\
   509 &    P6 &       0 &          FPMA &                      9 &     1474.41 &    -787.74\,$\pm$\,0.13 &     1492.41 &         1614 \\
   509 &    P6 &       1 &          FPMB &                      9 &     1559.87 &    -787.74\,$\pm$\,0.13 &     1577.87 &         1596 \\
   509 &    P6 &       2 &           XRT &                      9 &      462.82 &    -787.74\,$\pm$\,0.13 &      480.82 &          534 \\
   509 &    P7 &       0 &          FPMA &                      9 &     1504.10 &    -808.52\,$\pm$\,0.12 &     1522.10 &         1614 \\
   509 &    P7 &       1 &          FPMB &                      9 &     1623.84 &    -808.52\,$\pm$\,0.12 &     1641.84 &         1596 \\
   509 &    P7 &       2 &           XRT &                      9 &      470.94 &    -808.52\,$\pm$\,0.12 &      488.94 &          534 \\
   509 &    P8 &       0 &          FPMA &                      9 &     1517.38 &    -816.95\,$\pm$\,0.12 &     1535.38 &         1614 \\
   509 &    P8 &       1 &          FPMB &                      9 &     1643.65 &    -816.95\,$\pm$\,0.12 &     1661.65 &         1596 \\
   509 &    P8 &       2 &           XRT &                      9 &      471.42 &    -816.95\,$\pm$\,0.12 &      489.42 &          534 \\
   531 &    B1 &       0 &          FPMA &                      9 &      673.81 &    -414.89\,$\pm$\,0.09 &      691.81 &          676 \\
   531 &    B1 &       1 &          FPMB &                      9 &      688.41 &    -414.89\,$\pm$\,0.09 &      706.41 &          654 \\
   531 &    B1 &       2 &           XRT &                      9 &      514.34 &    -414.89\,$\pm$\,0.09 &      532.34 &          424 \\
   531 &    B2 &       0 &          FPMA &                      9 &      673.72 &    -416.76\,$\pm$\,0.09 &      691.72 &          676 \\
   531 &    B2 &       1 &          FPMB &                      9 &      687.46 &    -416.76\,$\pm$\,0.09 &      705.46 &          654 \\
   531 &    B2 &       2 &           XRT &                      9 &      519.88 &    -416.76\,$\pm$\,0.09 &      537.88 &          424 \\
   531 &    B3 &       0 &          FPMA &                      9 &      673.22 &    -413.81\,$\pm$\,0.09 &      691.22 &          676 \\
   531 &    B3 &       1 &          FPMB &                      9 &      678.42 &    -413.81\,$\pm$\,0.09 &      696.42 &          654 \\
   531 &    B3 &       2 &           XRT &                      9 &      510.42 &    -413.81\,$\pm$\,0.09 &      528.42 &          424 \\
   531 &    B4 &       0 &          FPMA &                      9 &      673.06 &    -415.58\,$\pm$\,0.10 &      691.06 &          676 \\
   531 &    B4 &       1 &          FPMB &                      9 &      676.80 &    -415.58\,$\pm$\,0.10 &      694.80 &          654 \\
   531 &    B4 &       2 &           XRT &                      9 &      515.96 &    -415.58\,$\pm$\,0.10 &      533.96 &          424 \\
   531 &    B5 &       0 &          FPMA &                      9 &      657.58 &    -398.74\,$\pm$\,0.11 &      675.58 &          676 \\
   531 &    B5 &       1 &          FPMB &                      9 &      648.80 &    -398.74\,$\pm$\,0.11 &      666.80 &          654 \\
   531 &    B5 &       2 &           XRT &                      9 &      457.06 &    -398.74\,$\pm$\,0.11 &      475.06 &          424 \\
   531 &    B6 &       0 &          FPMA &                      9 &      649.99 &    -413.53\,$\pm$\,0.09 &      667.99 &          676 \\
   531 &    B6 &       1 &          FPMB &                      9 &      661.87 &    -413.53\,$\pm$\,0.09 &      679.87 &          654 \\
   531 &    B6 &       2 &           XRT &                      9 &      489.61 &    -413.53\,$\pm$\,0.09 &      507.61 &          424 \\
   531 &    U1 &       0 &          FPMA &                      9 &      675.97 &    -415.18\,$\pm$\,0.10 &      693.97 &          676 \\
   531 &    U1 &       1 &          FPMB &                      9 &      673.18 &    -415.18\,$\pm$\,0.10 &      691.18 &          654 \\
   531 &    U1 &       2 &           XRT &                      9 &      517.49 &    -415.18\,$\pm$\,0.10 &      535.49 &          424 \\
   531 &    U2 &       0 &          FPMA &                      9 &      671.04 &    -397.12\,$\pm$\,0.11 &      689.04 &          676 \\
   531 &    U2 &       1 &          FPMB &                      9 &      669.46 &    -397.12\,$\pm$\,0.11 &      687.46 &          654 \\
   531 &    U2 &       2 &           XRT &                      9 &      422.15 &    -397.12\,$\pm$\,0.11 &      440.15 &          424 \\
   531 &    U3 &       0 &          FPMA &                      9 &      674.30 &    -378.53\,$\pm$\,0.11 &      692.30 &          676 \\
   531 &    U3 &       1 &          FPMB &                      9 &      669.61 &    -378.53\,$\pm$\,0.11 &      687.61 &          654 \\
   531 &    U3 &       2 &           XRT &                      9 &      354.40 &    -378.53\,$\pm$\,0.11 &      372.40 &          424 \\
   531 &    U4 &       0 &          FPMA &                      9 &      660.20 &    -378.35\,$\pm$\,0.11 &      678.20 &          676 \\
   531 &    U4 &       1 &          FPMB &                      9 &      649.23 &    -378.35\,$\pm$\,0.11 &      667.23 &          654 \\
   531 &    U4 &       2 &           XRT &                      9 &      356.56 &    -378.35\,$\pm$\,0.11 &      374.56 &          424 \\
   531 &    O1 &       0 &          FPMA &                      9 &      672.00 &    -415.04\,$\pm$\,0.10 &      690.00 &          676 \\
   531 &    O1 &       1 &          FPMB &                      9 &      676.09 &    -415.04\,$\pm$\,0.10 &      694.09 &          654 \\
   531 &    O1 &       2 &           XRT &                      9 &      518.96 &    -415.04\,$\pm$\,0.10 &      536.96 &          424 \\
   531 &    O2 &       0 &          FPMA &                      9 &      658.62 &    -381.68\,$\pm$\,0.12 &      676.62 &          676 \\
   531 &    O2 &       1 &          FPMB &                      9 &      671.00 &    -381.68\,$\pm$\,0.12 &      689.00 &          654 \\
   531 &    O2 &       2 &           XRT &                      9 &      353.76 &    -381.68\,$\pm$\,0.12 &      371.76 &          424 \\
   531 &    O3 &       0 &          FPMA &                      9 &      657.65 &    -380.79\,$\pm$\,0.12 &      675.65 &          676 \\
   531 &    O3 &       1 &          FPMB &                      9 &      662.09 &    -380.79\,$\pm$\,0.12 &      680.09 &          654 \\
   531 &    O3 &       2 &           XRT &                      9 &      355.70 &    -380.79\,$\pm$\,0.12 &      373.70 &          424 \\
   531 &    O4 &       0 &          FPMA &                      9 &      660.92 &    -381.28\,$\pm$\,0.12 &      678.92 &          676 \\
   531 &    O4 &       1 &          FPMB &                      9 &      664.99 &    -381.28\,$\pm$\,0.12 &      682.99 &          654 \\
   531 &    O4 &       2 &           XRT &                      9 &      350.46 &    -381.28\,$\pm$\,0.12 &      368.46 &          424 \\
   531 &    P1 &       0 &          FPMA &                      9 &      651.58 &    -374.72\,$\pm$\,0.10 &      669.58 &          676 \\
   531 &    P1 &       1 &          FPMB &                      9 &      651.45 &    -374.72\,$\pm$\,0.10 &      669.45 &          654 \\
   531 &    P1 &       2 &           XRT &                      9 &      318.36 &    -374.72\,$\pm$\,0.10 &      336.36 &          394 \\
   531 &    P2 &       0 &          FPMA &                      9 &      649.80 &    -375.15\,$\pm$\,0.11 &      667.80 &          676 \\
   531 &    P2 &       1 &          FPMB &                      9 &      648.70 &    -375.15\,$\pm$\,0.11 &      666.70 &          654 \\
   531 &    P2 &       2 &           XRT &                      9 &      316.41 &    -375.15\,$\pm$\,0.11 &      334.41 &          394 \\
   531 &    P3 &       0 &          FPMA &                      9 &      651.27 &    -374.15\,$\pm$\,0.10 &      669.27 &          676 \\
   531 &    P3 &       1 &          FPMB &                      9 &      648.93 &    -374.15\,$\pm$\,0.10 &      666.93 &          654 \\
   531 &    P3 &       2 &           XRT &                      9 &      318.36 &    -374.15\,$\pm$\,0.10 &      336.36 &          394 \\
   531 &    P4 &       0 &          FPMA &                      9 &      636.37 &    -370.48\,$\pm$\,0.11 &      654.37 &          676 \\
   531 &    P4 &       1 &          FPMB &                      9 &      641.71 &    -370.48\,$\pm$\,0.11 &      659.71 &          654 \\
   531 &    P4 &       2 &           XRT &                      9 &      318.79 &    -370.48\,$\pm$\,0.11 &      336.79 &          394 \\
   531 &   P5A &       0 &          FPMA &                      9 &      648.80 &    -374.73\,$\pm$\,0.11 &      666.80 &          676 \\
   531 &   P5A &       1 &          FPMB &                      9 &      645.97 &    -374.73\,$\pm$\,0.11 &      663.97 &          654 \\
   531 &   P5A &       2 &           XRT &                      9 &      318.82 &    -374.73\,$\pm$\,0.11 &      336.82 &          394 \\
   531 &   P5B &       0 &          FPMA &                      9 &      634.60 &    -371.36\,$\pm$\,0.11 &      652.60 &          676 \\
   531 &   P5B &       1 &          FPMB &                      9 &      641.64 &    -371.36\,$\pm$\,0.11 &      659.64 &          654 \\
   531 &   P5B &       2 &           XRT &                      9 &      318.03 &    -371.36\,$\pm$\,0.11 &      336.03 &          394 \\
   531 &    P6 &       0 &          FPMA &                      9 &      636.67 &    -370.04\,$\pm$\,0.10 &      654.67 &          676 \\
   531 &    P6 &       1 &          FPMB &                      9 &      641.56 &    -370.04\,$\pm$\,0.10 &      659.56 &          654 \\
   531 &    P6 &       2 &           XRT &                      9 &      319.34 &    -370.04\,$\pm$\,0.10 &      337.34 &          394 \\
   531 &    P7 &       0 &          FPMA &                      9 &      636.28 &    -370.00\,$\pm$\,0.10 &      654.28 &          676 \\
   531 &    P7 &       1 &          FPMB &                      9 &      643.51 &    -370.00\,$\pm$\,0.10 &      661.51 &          654 \\
   531 &    P7 &       2 &           XRT &                      9 &      319.14 &    -370.00\,$\pm$\,0.10 &      337.14 &          394 \\
   531 &    P8 &       0 &          FPMA &                      9 &      639.82 &    -369.73\,$\pm$\,0.10 &      657.82 &          676 \\
   531 &    P8 &       1 &          FPMB &                      9 &      634.90 &    -369.73\,$\pm$\,0.10 &      652.90 &          654 \\
   531 &    P8 &       2 &           XRT &                      9 &      317.29 &    -369.73\,$\pm$\,0.10 &      335.29 &          394 \\
   322 &    B1 &       0 &          FPMA &                      9 &     2132.89 &   -2317.67\,$\pm$\,0.11 &     2150.89 &         1164 \\
   322 &    B1 &       1 &          FPMB &                      9 &     2174.40 &   -2317.67\,$\pm$\,0.11 &     2192.40 &         1178 \\
   322 &    B1 &       2 &           EPN &                      9 &     6262.67 &   -2317.67\,$\pm$\,0.11 &     6280.67 &         1652 \\
   322 &    B2 &       0 &          FPMA &                      9 &     1322.53 &   -1012.91\,$\pm$\,0.10 &     1340.53 &         1164 \\
   322 &    B2 &       1 &          FPMB &                      9 &     1383.85 &   -1012.91\,$\pm$\,0.10 &     1401.85 &         1178 \\
   322 &    B2 &       2 &           EPN &                      9 &     1867.15 &   -1012.91\,$\pm$\,0.10 &     1885.15 &         1652 \\
   322 &    B3 &       0 &          FPMA &                      9 &     2064.55 &   -2270.37\,$\pm$\,0.12 &     2082.55 &         1164 \\
   322 &    B3 &       1 &          FPMB &                      9 &     2141.27 &   -2270.37\,$\pm$\,0.12 &     2159.27 &         1178 \\
   322 &    B3 &       2 &           EPN &                      9 &     6135.82 &   -2270.37\,$\pm$\,0.12 &     6153.82 &         1652 \\
   322 &    B4 &       0 &          FPMA &                      9 &     1317.87 &   -1008.65\,$\pm$\,0.11 &     1335.87 &         1164 \\
   322 &    B4 &       1 &          FPMB &                      9 &     1387.89 &   -1008.65\,$\pm$\,0.11 &     1405.89 &         1178 \\
   322 &    B4 &       2 &           EPN &                      9 &     1841.72 &   -1008.65\,$\pm$\,0.11 &     1859.72 &         1652 \\
   322 &    B5 &       0 &          FPMA &                      9 &     2062.81 &   -2270.62\,$\pm$\,0.12 &     2080.81 &         1164 \\
   322 &    B5 &       1 &          FPMB &                      9 &     2139.44 &   -2270.62\,$\pm$\,0.12 &     2157.44 &         1178 \\
   322 &    B5 &       2 &           EPN &                      9 &     6139.34 &   -2270.62\,$\pm$\,0.12 &     6157.34 &         1652 \\
   322 &    B6 &       0 &          FPMA &                      9 &     2061.43 &   -2270.39\,$\pm$\,0.12 &     2079.43 &         1164 \\
   322 &    B6 &       1 &          FPMB &                      9 &     2135.85 &   -2270.39\,$\pm$\,0.12 &     2153.85 &         1178 \\
   322 &    B6 &       2 &           EPN &                      9 &     6143.38 &   -2270.39\,$\pm$\,0.12 &     6161.38 &         1652 \\
   322 &    U1 &       0 &          FPMA &                      9 &     1158.03 &    -941.21\,$\pm$\,0.11 &     1176.03 &         1164 \\
   322 &    U1 &       1 &          FPMB &                      9 &     1195.67 &    -941.21\,$\pm$\,0.11 &     1213.67 &         1178 \\
   322 &    U1 &       2 &           EPN &                      9 &     1866.13 &    -941.21\,$\pm$\,0.11 &     1884.13 &         1652 \\
   322 &    U2 &       0 &          FPMA &                      9 &     1158.80 &    -932.07\,$\pm$\,0.13 &     1176.80 &         1164 \\
   322 &    U2 &       1 &          FPMB &                      9 &     1191.97 &    -932.07\,$\pm$\,0.13 &     1209.97 &         1178 \\
   322 &    U2 &       2 &           EPN &                      9 &     1813.54 &    -932.07\,$\pm$\,0.13 &     1831.54 &         1652 \\
   322 &    U3 &       0 &          FPMA &                      9 &     1087.63 &    -909.86\,$\pm$\,0.13 &     1105.63 &         1164 \\
   322 &    U3 &       1 &          FPMB &                      9 &     1140.78 &    -909.86\,$\pm$\,0.13 &     1158.78 &         1178 \\
   322 &    U3 &       2 &           EPN &                      9 &     1854.38 &    -909.86\,$\pm$\,0.13 &     1872.38 &         1652 \\
   322 &    U4 &       0 &          FPMA &                      9 &     1110.83 &    -865.69\,$\pm$\,0.17 &     1128.83 &         1164 \\
   322 &    U4 &       1 &          FPMB &                      9 &     1167.31 &    -865.69\,$\pm$\,0.17 &     1185.31 &         1178 \\
   322 &    U4 &       2 &           EPN &                      9 &     1525.76 &    -865.69\,$\pm$\,0.17 &     1543.76 &         1652 \\
   322 &    O1 &       0 &          FPMA &                      9 &     1214.25 &    -900.15\,$\pm$\,0.11 &     1232.25 &         1164 \\
   322 &    O1 &       1 &          FPMB &                      9 &     1268.38 &    -900.15\,$\pm$\,0.11 &     1286.38 &         1178 \\
   322 &    O1 &       2 &           EPN &                      9 &     1556.71 &    -900.15\,$\pm$\,0.11 &     1574.71 &         1652 \\
   322 &    O2 &       0 &          FPMA &                      9 &     1200.44 &    -888.86\,$\pm$\,0.12 &     1218.44 &         1164 \\
   322 &    O2 &       1 &          FPMB &                      9 &     1256.60 &    -888.86\,$\pm$\,0.12 &     1274.60 &         1178 \\
   322 &    O2 &       2 &           EPN &                      9 &     1521.16 &    -888.86\,$\pm$\,0.12 &     1539.16 &         1652 \\
   322 &    O3 &       0 &          FPMA &                      9 &     1203.01 &    -888.84\,$\pm$\,0.12 &     1221.01 &         1164 \\
   322 &    O3 &       1 &          FPMB &                      9 &     1258.96 &    -888.84\,$\pm$\,0.12 &     1276.96 &         1178 \\
   322 &    O3 &       2 &           EPN &                      9 &     1516.63 &    -888.84\,$\pm$\,0.12 &     1534.63 &         1652 \\
   322 &    O4 &       0 &          FPMA &                      9 &     1197.78 &    -888.50\,$\pm$\,0.12 &     1215.78 &         1164 \\
   322 &    O4 &       1 &          FPMB &                      9 &     1255.95 &    -888.50\,$\pm$\,0.12 &     1273.95 &         1178 \\
   322 &    O4 &       2 &           EPN &                      9 &     1520.46 &    -888.50\,$\pm$\,0.12 &     1538.46 &         1652 \\
   322 &    P1 &       0 &          FPMA &                      9 &     1317.64 &    -931.72\,$\pm$\,0.12 &     1335.64 &         1164 \\
   322 &    P1 &       1 &          FPMB &                      9 &     1399.85 &    -931.72\,$\pm$\,0.12 &     1417.85 &         1178 \\
   322 &    P1 &       2 &           EPN &                      9 &     1452.41 &    -931.72\,$\pm$\,0.12 &     1470.41 &         1595 \\
   322 &    P2 &       0 &          FPMA &                      9 &     1299.88 &    -913.02\,$\pm$\,0.12 &     1317.88 &         1164 \\
   322 &    P2 &       1 &          FPMB &                      9 &     1374.84 &    -913.02\,$\pm$\,0.12 &     1392.84 &         1178 \\
   322 &    P2 &       2 &           EPN &                      9 &     1407.13 &    -913.02\,$\pm$\,0.12 &     1425.13 &         1595 \\
   322 &    P3 &       0 &          FPMA &                      9 &     1307.02 &    -914.02\,$\pm$\,0.12 &     1325.02 &         1164 \\
   322 &    P3 &       1 &          FPMB &                      9 &     1376.61 &    -914.02\,$\pm$\,0.12 &     1394.61 &         1178 \\
   322 &    P3 &       2 &           EPN &                      9 &     1406.02 &    -914.02\,$\pm$\,0.12 &     1424.02 &         1595 \\
   322 &    P4 &       0 &          FPMA &                      9 &     1142.93 &    -845.74\,$\pm$\,0.13 &     1160.93 &         1164 \\
   322 &    P4 &       1 &          FPMB &                      9 &     1201.72 &    -845.74\,$\pm$\,0.13 &     1219.72 &         1178 \\
   322 &    P4 &       2 &           EPN &                      9 &     1413.64 &    -845.74\,$\pm$\,0.13 &     1431.64 &         1595 \\
   322 &   P5A &       0 &          FPMA &                      9 &     1298.61 &    -918.72\,$\pm$\,0.14 &     1316.61 &         1164 \\
   322 &   P5A &       1 &          FPMB &                      9 &     1367.13 &    -918.72\,$\pm$\,0.14 &     1385.13 &         1178 \\
   322 &   P5A &       2 &           EPN &                      9 &     1417.42 &    -918.72\,$\pm$\,0.14 &     1435.42 &         1595 \\
   322 &   P5B &       0 &          FPMA &                      9 &     1297.22 &    -911.50\,$\pm$\,0.12 &     1315.22 &         1164 \\
   322 &   P5B &       1 &          FPMB &                      9 &     1365.92 &    -911.50\,$\pm$\,0.12 &     1383.92 &         1178 \\
   322 &   P5B &       2 &           EPN &                      9 &     1408.25 &    -911.50\,$\pm$\,0.12 &     1426.25 &         1595 \\
   322 &    P6 &       0 &          FPMA &                      9 &     1302.06 &   -1589.53\,$\pm$\,0.15 &     1320.06 &         1164 \\
   322 &    P6 &       1 &          FPMB &                      9 &     1394.49 &   -1589.53\,$\pm$\,0.15 &     1412.49 &         1178 \\
   322 &    P6 &       2 &           EPN &                      9 &     4460.97 &   -1589.53\,$\pm$\,0.15 &     4478.97 &         1595 \\
   322 &    P7 &       0 &          FPMA &                      9 &     1279.09 &    -902.65\,$\pm$\,0.12 &     1297.09 &         1164 \\
   322 &    P7 &       1 &          FPMB &                      9 &     1345.90 &    -902.65\,$\pm$\,0.12 &     1363.90 &         1178 \\
   322 &    P7 &       2 &           EPN &                      9 &     1407.92 &    -902.65\,$\pm$\,0.12 &     1425.92 &         1595 \\
   322 &    P8 &       0 &          FPMA &                      9 &     1286.26 &    -904.46\,$\pm$\,0.11 &     1304.26 &         1164 \\
   322 &    P8 &       1 &          FPMB &                      9 &     1353.16 &    -904.46\,$\pm$\,0.11 &     1371.16 &         1178 \\
   322 &    P8 &       2 &           EPN &                      9 &     1407.73 &    -904.46\,$\pm$\,0.11 &     1425.73 &         1595 \\
   537 &    B1 &       0 &          FPMA &                      9 &     2030.85 &   -1826.52\,$\pm$\,0.09 &     2048.85 &          925 \\
   537 &    B1 &       1 &          FPMB &                      9 &     2127.84 &   -1826.52\,$\pm$\,0.09 &     2145.84 &          908 \\
   537 &    B1 &       2 &           EPN &                      9 &     4167.05 &   -1826.52\,$\pm$\,0.09 &     4185.05 &         1888 \\
   537 &    B2 &       0 &          FPMA &                      9 &     1351.93 &   -1562.09\,$\pm$\,0.10 &     1369.93 &          925 \\
   537 &    B2 &       1 &          FPMB &                      9 &     1417.88 &   -1562.09\,$\pm$\,0.10 &     1435.88 &          908 \\
   537 &    B2 &       2 &           EPN &                      9 &     4345.86 &   -1562.09\,$\pm$\,0.10 &     4363.86 &         1888 \\
   537 &    B3 &       0 &          FPMA &                      9 &     1875.00 &   -1757.33\,$\pm$\,0.10 &     1893.00 &          925 \\
   537 &    B3 &       1 &          FPMB &                      9 &     1972.00 &   -1757.33\,$\pm$\,0.10 &     1990.00 &          908 \\
   537 &    B3 &       2 &           EPN &                      9 &     4149.47 &   -1757.33\,$\pm$\,0.10 &     4167.47 &         1888 \\
   537 &    B4 &       0 &          FPMA &                      9 &     1266.99 &   -1501.89\,$\pm$\,0.11 &     1284.99 &          925 \\
   537 &    B4 &       1 &          FPMB &                      9 &     1333.03 &   -1501.89\,$\pm$\,0.11 &     1351.03 &          908 \\
   537 &    B4 &       2 &           EPN &                      9 &     4224.35 &   -1501.89\,$\pm$\,0.11 &     4242.35 &         1888 \\
   537 &    B5 &       0 &          FPMA &                      9 &     1279.03 &   -1332.94\,$\pm$\,0.13 &     1297.03 &          925 \\
   537 &    B5 &       1 &          FPMB &                      9 &     1302.99 &   -1332.94\,$\pm$\,0.13 &     1320.99 &          908 \\
   537 &    B5 &       2 &           EPN &                      9 &     3428.32 &   -1332.94\,$\pm$\,0.13 &     3446.32 &         1888 \\
   537 &    B6 &       0 &          FPMA &                      9 &     1863.46 &   -1757.73\,$\pm$\,0.10 &     1881.46 &          925 \\
   537 &    B6 &       1 &          FPMB &                      9 &     1959.81 &   -1757.73\,$\pm$\,0.10 &     1977.81 &          908 \\
   537 &    B6 &       2 &           EPN &                      9 &     4174.28 &   -1757.73\,$\pm$\,0.10 &     4192.28 &         1888 \\
   537 &    U1 &       0 &          FPMA &                      9 &      904.22 &   -1723.60\,$\pm$\,0.11 &      922.22 &          925 \\
   537 &    U1 &       1 &          FPMB &                      9 &      906.80 &   -1723.60\,$\pm$\,0.11 &      924.80 &          908 \\
   537 &    U1 &       2 &           EPN &                      9 &     6051.50 &   -1723.60\,$\pm$\,0.11 &     6069.50 &         1888 \\
   537 &    U2 &       0 &          FPMA &                      9 &      893.85 &    -971.05\,$\pm$\,0.13 &      911.85 &          925 \\
   537 &    U2 &       1 &          FPMB &                      9 &      886.06 &    -971.05\,$\pm$\,0.13 &      904.06 &          908 \\
   537 &    U2 &       2 &           EPN &                      9 &     2603.02 &    -971.05\,$\pm$\,0.13 &     2621.02 &         1888 \\
   537 &    U3 &       0 &          FPMA &                      9 &      874.77 &    -825.18\,$\pm$\,0.13 &      892.77 &          925 \\
   537 &    U3 &       1 &          FPMB &                      9 &      849.46 &    -825.18\,$\pm$\,0.13 &      867.46 &          908 \\
   537 &    U3 &       2 &           EPN &                      9 &     2007.89 &    -825.18\,$\pm$\,0.13 &     2025.89 &         1888 \\
   537 &    U4 &       0 &          FPMA &                      9 &      864.07 &    -821.59\,$\pm$\,0.14 &      882.07 &          925 \\
   537 &    U4 &       1 &          FPMB &                      9 &      839.65 &    -821.59\,$\pm$\,0.14 &      857.65 &          908 \\
   537 &    U4 &       2 &           EPN &                      9 &     1930.72 &    -821.59\,$\pm$\,0.14 &     1948.72 &         1888 \\
   537 &    O1 &       0 &          FPMA &                      9 &      880.18 &    -862.88\,$\pm$\,0.12 &      898.18 &          925 \\
   537 &    O1 &       1 &          FPMB &                      9 &      866.92 &    -862.88\,$\pm$\,0.12 &      884.92 &          908 \\
   537 &    O1 &       2 &           EPN &                      9 &     2158.29 &    -862.88\,$\pm$\,0.12 &     2176.29 &         1888 \\
   537 &    O2 &       0 &          FPMA &                      9 &      874.42 &    -849.76\,$\pm$\,0.13 &      892.42 &          925 \\
   537 &    O2 &       1 &          FPMB &                      9 &      853.84 &    -849.76\,$\pm$\,0.13 &      871.84 &          908 \\
   537 &    O2 &       2 &           EPN &                      9 &     2098.52 &    -849.76\,$\pm$\,0.13 &     2116.52 &         1888 \\
   537 &    O3 &       0 &          FPMA &                      9 &      876.39 &    -857.11\,$\pm$\,0.13 &      894.39 &          925 \\
   537 &    O3 &       1 &          FPMB &                      9 &      859.39 &    -857.11\,$\pm$\,0.13 &      877.39 &          908 \\
   537 &    O3 &       2 &           EPN &                      9 &     2147.24 &    -857.11\,$\pm$\,0.13 &     2165.24 &         1888 \\
   537 &    O4 &       0 &          FPMA &                      9 &      879.48 &    -839.69\,$\pm$\,0.14 &      897.48 &          925 \\
   537 &    O4 &       1 &          FPMB &                      9 &      859.24 &    -839.69\,$\pm$\,0.14 &      877.24 &          908 \\
   537 &    O4 &       2 &           EPN &                      9 &     2041.87 &    -839.69\,$\pm$\,0.14 &     2059.87 &         1888 \\
   537 &    P1 &       0 &          FPMA &                      9 &      882.09 &    -877.62\,$\pm$\,0.12 &      900.09 &          925 \\
   537 &    P1 &       1 &          FPMB &                      9 &      868.48 &    -877.62\,$\pm$\,0.12 &      886.48 &          908 \\
   537 &    P1 &       2 &           EPN &                      9 &     2166.61 &    -877.62\,$\pm$\,0.12 &     2184.61 &         1830 \\
   537 &    P2 &       0 &          FPMA &                      9 &      881.86 &    -842.65\,$\pm$\,0.13 &      899.86 &          925 \\
   537 &    P2 &       1 &          FPMB &                      9 &      866.75 &    -842.65\,$\pm$\,0.13 &      884.75 &          908 \\
   537 &    P2 &       2 &           EPN &                      9 &     1998.80 &    -842.65\,$\pm$\,0.13 &     2016.80 &         1830 \\
   537 &    P3 &       0 &          FPMA &                      9 &      862.99 &    -821.34\,$\pm$\,0.14 &      880.99 &          925 \\
   537 &    P3 &       1 &          FPMB &                      9 &      848.38 &    -821.34\,$\pm$\,0.14 &      866.38 &          908 \\
   537 &    P3 &       2 &           EPN &                      9 &     1930.64 &    -821.34\,$\pm$\,0.14 &     1948.64 &         1830 \\
   537 &    P4 &       0 &          FPMA &                      9 &      860.02 &    -813.86\,$\pm$\,0.13 &      878.02 &          925 \\
   537 &    P4 &       1 &          FPMB &                      9 &      846.66 &    -813.86\,$\pm$\,0.13 &      864.66 &          908 \\
   537 &    P4 &       2 &           EPN &                      9 &     1908.29 &    -813.86\,$\pm$\,0.13 &     1926.29 &         1830 \\
   537 &   P5A &       0 &          FPMA &                      9 &      863.34 &    -837.08\,$\pm$\,0.15 &      881.34 &          925 \\
   537 &   P5A &       1 &          FPMB &                      9 &      856.19 &    -837.08\,$\pm$\,0.15 &      874.19 &          908 \\
   537 &   P5A &       2 &           EPN &                      9 &     1977.73 &    -837.08\,$\pm$\,0.15 &     1995.73 &         1830 \\
   537 &   P5B &       0 &          FPMA &                      9 &      860.55 &    -812.88\,$\pm$\,0.13 &      878.55 &          925 \\
   537 &   P5B &       1 &          FPMB &                      9 &      847.48 &    -812.88\,$\pm$\,0.13 &      865.48 &          908 \\
   537 &   P5B &       2 &           EPN &                      9 &     1904.05 &    -812.88\,$\pm$\,0.13 &     1922.05 &         1830 \\
   537 &    P6 &       0 &          FPMA &                      9 &      860.92 &    -813.39\,$\pm$\,0.13 &      878.92 &          925 \\
   537 &    P6 &       1 &          FPMB &                      9 &      846.33 &    -813.39\,$\pm$\,0.13 &      864.33 &          908 \\
   537 &    P6 &       2 &           EPN &                      9 &     1899.87 &    -813.39\,$\pm$\,0.13 &     1917.87 &         1830 \\
   537 &    P7 &       0 &          FPMA &                      9 &      885.36 &    -844.84\,$\pm$\,0.13 &      903.36 &          925 \\
   537 &    P7 &       1 &          FPMB &                      9 &      878.52 &    -844.84\,$\pm$\,0.13 &      896.52 &          908 \\
   537 &    P7 &       2 &           EPN &                      9 &     1990.62 &    -844.84\,$\pm$\,0.13 &     2008.62 &         1830 \\
   537 &    P8 &       0 &          FPMA &                      9 &      886.13 &    -839.37\,$\pm$\,0.11 &      904.13 &          925 \\
   537 &    P8 &       1 &          FPMB &                      9 &      873.32 &    -839.37\,$\pm$\,0.11 &      891.32 &          908 \\
   537 &    P8 &       2 &           EPN &                      9 &     1983.91 &    -839.37\,$\pm$\,0.11 &     2001.91 &         1830 \\
   538 &    B1 &       0 &          FPMA &                      9 &      515.36 &    -305.06\,$\pm$\,0.08 &      533.36 &          580 \\
   538 &    B1 &       1 &          FPMB &                      9 &      493.47 &    -305.06\,$\pm$\,0.08 &      511.47 &          561 \\
   538 &    B1 &       2 &           XRT &                      9 &      321.04 &    -305.06\,$\pm$\,0.08 &      339.04 &          353 \\
   538 &    B2 &       0 &          FPMA &                      9 &      516.03 &    -308.13\,$\pm$\,0.09 &      534.03 &          580 \\
   538 &    B2 &       1 &          FPMB &                      9 &      493.84 &    -308.13\,$\pm$\,0.09 &      511.84 &          561 \\
   538 &    B2 &       2 &           XRT &                      9 &      326.53 &    -308.13\,$\pm$\,0.09 &      344.53 &          353 \\
   538 &    B3 &       0 &          FPMA &                      9 &      517.18 &    -305.62\,$\pm$\,0.08 &      535.18 &          580 \\
   538 &    B3 &       1 &          FPMB &                      9 &      490.13 &    -305.62\,$\pm$\,0.08 &      508.13 &          561 \\
   538 &    B3 &       2 &           XRT &                      9 &      321.37 &    -305.62\,$\pm$\,0.08 &      339.37 &          353 \\
   538 &    B4 &       0 &          FPMA &                      9 &      516.15 &    -308.67\,$\pm$\,0.09 &      534.15 &          580 \\
   538 &    B4 &       1 &          FPMB &                      9 &      491.90 &    -308.67\,$\pm$\,0.09 &      509.90 &          561 \\
   538 &    B4 &       2 &           XRT &                      9 &      326.74 &    -308.67\,$\pm$\,0.09 &      344.74 &          353 \\
   538 &    B5 &       0 &          FPMA &                      9 &      513.30 &    -303.28\,$\pm$\,0.09 &      531.30 &          580 \\
   538 &    B5 &       1 &          FPMB &                      9 &      486.28 &    -303.28\,$\pm$\,0.09 &      504.28 &          561 \\
   538 &    B5 &       2 &           XRT &                      9 &      308.15 &    -303.28\,$\pm$\,0.09 &      326.15 &          353 \\
   538 &    B6 &       0 &          FPMA &                      9 &      511.77 &    -303.47\,$\pm$\,0.09 &      529.77 &          580 \\
   538 &    B6 &       1 &          FPMB &                      9 &      489.25 &    -303.47\,$\pm$\,0.09 &      507.25 &          561 \\
   538 &    B6 &       2 &           XRT &                      9 &      306.79 &    -303.47\,$\pm$\,0.09 &      324.79 &          353 \\
   538 &    U1 &       0 &          FPMA &                      9 &      509.29 &    -302.90\,$\pm$\,0.09 &      527.29 &          580 \\
   538 &    U1 &       1 &          FPMB &                      9 &      489.05 &    -302.90\,$\pm$\,0.09 &      507.05 &          561 \\
   538 &    U1 &       2 &           XRT &                      9 &      313.71 &    -302.90\,$\pm$\,0.09 &      331.71 &          353 \\
   538 &    U2 &       0 &          FPMA &                      9 &      511.74 &    -301.73\,$\pm$\,0.09 &      529.74 &          580 \\
   538 &    U2 &       1 &          FPMB &                      9 &      488.80 &    -301.73\,$\pm$\,0.09 &      506.80 &          561 \\
   538 &    U2 &       2 &           XRT &                      9 &      303.09 &    -301.73\,$\pm$\,0.09 &      321.09 &          353 \\
   538 &    U3 &       0 &          FPMA &                      9 &      513.77 &    -302.01\,$\pm$\,0.09 &      531.77 &          580 \\
   538 &    U3 &       1 &          FPMB &                      9 &      491.54 &    -302.01\,$\pm$\,0.09 &      509.54 &          561 \\
   538 &    U3 &       2 &           XRT &                      9 &      300.09 &    -302.01\,$\pm$\,0.09 &      318.09 &          353 \\
   538 &    U4 &       0 &          FPMA &                      9 &      501.81 &    -301.51\,$\pm$\,0.09 &      519.81 &          580 \\
   538 &    U4 &       1 &          FPMB &                      9 &      489.63 &    -301.51\,$\pm$\,0.09 &      507.63 &          561 \\
   538 &    U4 &       2 &           XRT &                      9 &      303.86 &    -301.51\,$\pm$\,0.09 &      321.86 &          353 \\
   538 &    O1 &       0 &          FPMA &                      9 &      508.84 &    -302.64\,$\pm$\,0.09 &      526.84 &          580 \\
   538 &    O1 &       1 &          FPMB &                      9 &      488.60 &    -302.64\,$\pm$\,0.09 &      506.60 &          561 \\
   538 &    O1 &       2 &           XRT &                      9 &      311.89 &    -302.64\,$\pm$\,0.09 &      329.89 &          353 \\
   538 &    O2 &       0 &          FPMA &                      9 &      507.38 &    -301.60\,$\pm$\,0.09 &      525.38 &          580 \\
   538 &    O2 &       1 &          FPMB &                      9 &      488.28 &    -301.60\,$\pm$\,0.09 &      506.28 &          561 \\
   538 &    O2 &       2 &           XRT &                      9 &      304.38 &    -301.60\,$\pm$\,0.09 &      322.38 &          353 \\
   538 &    O3 &       0 &          FPMA &                      9 &      509.27 &    -302.08\,$\pm$\,0.09 &      527.27 &          580 \\
   538 &    O3 &       1 &          FPMB &                      9 &      487.86 &    -302.08\,$\pm$\,0.09 &      505.86 &          561 \\
   538 &    O3 &       2 &           XRT &                      9 &      307.21 &    -302.08\,$\pm$\,0.09 &      325.21 &          353 \\
   538 &    O4 &       0 &          FPMA &                      9 &      510.99 &    -301.43\,$\pm$\,0.09 &      528.99 &          580 \\
   538 &    O4 &       1 &          FPMB &                      9 &      489.20 &    -301.43\,$\pm$\,0.09 &      507.20 &          561 \\
   538 &    O4 &       2 &           XRT &                      9 &      299.91 &    -301.43\,$\pm$\,0.09 &      317.91 &          353 \\
   538 &    P1 &       0 &          FPMA &                      9 &      509.77 &    -296.37\,$\pm$\,0.08 &      527.77 &          580 \\
   538 &    P1 &       1 &          FPMB &                      9 &      487.35 &    -296.37\,$\pm$\,0.08 &      505.35 &          561 \\
   538 &    P1 &       2 &           XRT &                      9 &      279.55 &    -296.37\,$\pm$\,0.08 &      297.55 &          323 \\
   538 &    P2 &       0 &          FPMA &                      9 &      505.87 &    -293.36\,$\pm$\,0.07 &      523.87 &          580 \\
   538 &    P2 &       1 &          FPMB &                      9 &      485.29 &    -293.36\,$\pm$\,0.07 &      503.29 &          561 \\
   538 &    P2 &       2 &           XRT &                      9 &      277.12 &    -293.36\,$\pm$\,0.07 &      295.12 &          323 \\
   538 &    P3 &       0 &          FPMA &                      9 &      504.51 &    -295.81\,$\pm$\,0.09 &      522.51 &          580 \\
   538 &    P3 &       1 &          FPMB &                      9 &      486.33 &    -295.81\,$\pm$\,0.09 &      504.33 &          561 \\
   538 &    P3 &       2 &           XRT &                      9 &      278.51 &    -295.81\,$\pm$\,0.09 &      296.51 &          323 \\
   538 &    P4 &       0 &          FPMA &                      9 &      505.60 &    -295.86\,$\pm$\,0.09 &      523.60 &          580 \\
   538 &    P4 &       1 &          FPMB &                      9 &      486.00 &    -295.86\,$\pm$\,0.09 &      504.00 &          561 \\
   538 &    P4 &       2 &           XRT &                      9 &      275.77 &    -295.86\,$\pm$\,0.09 &      293.77 &          323 \\
   538 &   P5A &       0 &          FPMA &                      9 &      505.58 &    -294.99\,$\pm$\,0.08 &      523.58 &          580 \\
   538 &   P5A &       1 &          FPMB &                      9 &      485.95 &    -294.99\,$\pm$\,0.08 &      503.95 &          561 \\
   538 &   P5A &       2 &           XRT &                      9 &      276.83 &    -294.99\,$\pm$\,0.08 &      294.83 &          323 \\
   538 &   P5B &       0 &          FPMA &                      9 &      507.38 &    -295.96\,$\pm$\,0.09 &      525.38 &          580 \\
   538 &   P5B &       1 &          FPMB &                      9 &      484.64 &    -295.96\,$\pm$\,0.09 &      502.64 &          561 \\
   538 &   P5B &       2 &           XRT &                      9 &      277.13 &    -295.96\,$\pm$\,0.09 &      295.13 &          323 \\
   538 &    P6 &       0 &          FPMA &                      9 &      507.07 &    -297.95\,$\pm$\,0.10 &      525.07 &          580 \\
   538 &    P6 &       1 &          FPMB &                      9 &      487.95 &    -297.95\,$\pm$\,0.10 &      505.95 &          561 \\
   538 &    P6 &       2 &           XRT &                      9 &      273.45 &    -297.95\,$\pm$\,0.10 &      291.45 &          323 \\
   538 &    P7 &       0 &          FPMA &                      9 &      506.21 &    -293.09\,$\pm$\,0.08 &      524.21 &          580 \\
   538 &    P7 &       1 &          FPMB &                      9 &      483.88 &    -293.09\,$\pm$\,0.08 &      501.88 &          561 \\
   538 &    P7 &       2 &           XRT &                      9 &      274.24 &    -293.09\,$\pm$\,0.08 &      292.24 &          323 \\
   538 &    P8 &       0 &          FPMA &                      9 &      499.48 &    -293.71\,$\pm$\,0.08 &      517.48 &          580 \\
   538 &    P8 &       1 &          FPMB &                      9 &      482.40 &    -293.71\,$\pm$\,0.08 &      500.40 &          561 \\
   538 &    P8 &       2 &           XRT &                      9 &      277.29 &    -293.71\,$\pm$\,0.08 &      295.29 &          323 \\
    27 &    B1 &       0 &          FPMA &                      9 &     1081.80 &   -1066.17\,$\pm$\,0.09 &     1099.80 &          861 \\
    27 &    B1 &       1 &          FPMB &                      9 &     1112.38 &   -1066.17\,$\pm$\,0.09 &     1130.38 &          849 \\
    27 &    B1 &       2 &           EPN &                      9 &     2774.48 &   -1066.17\,$\pm$\,0.09 &     2792.48 &         1845 \\
    27 &    B2 &       0 &          FPMA &                      9 &     1143.44 &   -1163.16\,$\pm$\,0.11 &     1161.44 &          861 \\
    27 &    B2 &       1 &          FPMB &                      9 &     1166.84 &   -1163.16\,$\pm$\,0.11 &     1184.84 &          849 \\
    27 &    B2 &       2 &           EPN &                      9 &     3096.89 &   -1163.16\,$\pm$\,0.11 &     3114.89 &         1845 \\
    27 &    B3 &       0 &          FPMA &                      9 &     1085.85 &   -1049.11\,$\pm$\,0.10 &     1103.85 &          861 \\
    27 &    B3 &       1 &          FPMB &                      9 &     1120.07 &   -1049.11\,$\pm$\,0.10 &     1138.07 &          849 \\
    27 &    B3 &       2 &           EPN &                      9 &     2661.68 &   -1049.11\,$\pm$\,0.10 &     2679.68 &         1845 \\
    27 &    B4 &       0 &          FPMA &                      9 &     1143.86 &   -1144.63\,$\pm$\,0.12 &     1161.86 &          861 \\
    27 &    B4 &       1 &          FPMB &                      9 &     1176.95 &   -1144.63\,$\pm$\,0.12 &     1194.95 &          849 \\
    27 &    B4 &       2 &           EPN &                      9 &     2980.96 &   -1144.63\,$\pm$\,0.12 &     2998.96 &         1845 \\
    27 &    B5 &       0 &          FPMA &                      9 &      837.53 &    -822.42\,$\pm$\,0.12 &      855.53 &          861 \\
    27 &    B5 &       1 &          FPMB &                      9 &      880.62 &    -822.42\,$\pm$\,0.12 &      898.62 &          849 \\
    27 &    B5 &       2 &           EPN &                      9 &     2022.82 &    -822.42\,$\pm$\,0.12 &     2040.82 &         1845 \\
    27 &    B6 &       0 &          FPMA &                      9 &      948.56 &    -918.21\,$\pm$\,0.12 &      966.56 &          861 \\
    27 &    B6 &       1 &          FPMB &                      9 &      988.53 &    -918.21\,$\pm$\,0.12 &     1006.53 &          849 \\
    27 &    B6 &       2 &           EPN &                      9 &     2283.14 &    -918.21\,$\pm$\,0.12 &     2301.14 &         1845 \\
    27 &    U1 &       0 &          FPMA &                      9 &      812.71 &    -805.75\,$\pm$\,0.12 &      830.71 &          861 \\
    27 &    U1 &       1 &          FPMB &                      9 &      856.66 &    -805.75\,$\pm$\,0.12 &      874.66 &          849 \\
    27 &    U1 &       2 &           EPN &                      9 &     2072.78 &    -805.75\,$\pm$\,0.12 &     2090.78 &         1845 \\
    27 &    U2 &       0 &          FPMA &                      9 &      772.05 &    -769.05\,$\pm$\,0.13 &      790.05 &          861 \\
    27 &    U2 &       1 &          FPMB &                      9 &      824.26 &    -769.05\,$\pm$\,0.13 &      842.26 &          849 \\
    27 &    U2 &       2 &           EPN &                      9 &     1935.12 &    -769.05\,$\pm$\,0.13 &     1953.12 &         1845 \\
    27 &    U3 &       0 &          FPMA &                      9 &      778.68 &    -770.91\,$\pm$\,0.13 &      796.68 &          861 \\
    27 &    U3 &       1 &          FPMB &                      9 &      831.09 &    -770.91\,$\pm$\,0.13 &      849.09 &          849 \\
    27 &    U3 &       2 &           EPN &                      9 &     1952.88 &    -770.91\,$\pm$\,0.13 &     1970.88 &         1845 \\
    27 &    U4 &       0 &          FPMA &                      9 &      772.02 &    -763.98\,$\pm$\,0.13 &      790.02 &          861 \\
    27 &    U4 &       1 &          FPMB &                      9 &      823.11 &    -763.98\,$\pm$\,0.13 &      841.11 &          849 \\
    27 &    U4 &       2 &           EPN &                      9 &     1924.77 &    -763.98\,$\pm$\,0.13 &     1942.77 &         1845 \\
    27 &    O1 &       0 &          FPMA &                      9 &      812.54 &    -804.38\,$\pm$\,0.12 &      830.54 &          861 \\
    27 &    O1 &       1 &          FPMB &                      9 &      858.18 &    -804.38\,$\pm$\,0.12 &      876.18 &          849 \\
    27 &    O1 &       2 &           EPN &                      9 &     2055.68 &    -804.38\,$\pm$\,0.12 &     2073.68 &         1845 \\
    27 &    O2 &       0 &          FPMA &                      9 &      781.45 &    -777.91\,$\pm$\,0.13 &      799.45 &          861 \\
    27 &    O2 &       1 &          FPMB &                      9 &      836.59 &    -777.91\,$\pm$\,0.13 &      854.59 &          849 \\
    27 &    O2 &       2 &           EPN &                      9 &     1968.46 &    -777.91\,$\pm$\,0.13 &     1986.46 &         1845 \\
    27 &    O3 &       0 &          FPMA &                      9 &      802.14 &    -799.78\,$\pm$\,0.13 &      820.14 &          861 \\
    27 &    O3 &       1 &          FPMB &                      9 &      851.30 &    -799.78\,$\pm$\,0.13 &      869.30 &          849 \\
    27 &    O3 &       2 &           EPN &                      9 &     2031.07 &    -799.78\,$\pm$\,0.13 &     2049.07 &         1845 \\
    27 &    O4 &       0 &          FPMA &                      9 &      789.06 &    -782.96\,$\pm$\,0.13 &      807.06 &          861 \\
    27 &    O4 &       1 &          FPMB &                      9 &      840.75 &    -782.96\,$\pm$\,0.13 &      858.75 &          849 \\
    27 &    O4 &       2 &           EPN &                      9 &     1963.64 &    -782.96\,$\pm$\,0.13 &     1981.64 &         1845 \\
    27 &    P1 &       0 &          FPMA &                      9 &      844.69 &    -820.16\,$\pm$\,0.11 &      862.69 &          861 \\
    27 &    P1 &       1 &          FPMB &                      9 &      884.82 &    -820.16\,$\pm$\,0.11 &      902.82 &          849 \\
    27 &    P1 &       2 &           EPN &                      9 &     1930.76 &    -820.16\,$\pm$\,0.11 &     1948.76 &         1787 \\
    27 &    P2 &       0 &          FPMA &                      9 &      764.17 &    -767.30\,$\pm$\,0.11 &      782.17 &          861 \\
    27 &    P2 &       1 &          FPMB &                      9 &      821.84 &    -767.30\,$\pm$\,0.11 &      839.84 &          849 \\
    27 &    P2 &       2 &           EPN &                      9 &     1834.70 &    -767.30\,$\pm$\,0.11 &     1852.70 &         1787 \\
    27 &    P3 &       0 &          FPMA &                      9 &      763.11 &    -751.39\,$\pm$\,0.13 &      781.11 &          861 \\
    27 &    P3 &       1 &          FPMB &                      9 &      814.27 &    -751.39\,$\pm$\,0.13 &      832.27 &          849 \\
    27 &    P3 &       2 &           EPN &                      9 &     1751.12 &    -751.39\,$\pm$\,0.13 &     1769.12 &         1787 \\
    27 &    P4 &       0 &          FPMA &                      9 &      757.43 &    -752.13\,$\pm$\,0.14 &      775.43 &          861 \\
    27 &    P4 &       1 &          FPMB &                      9 &      814.23 &    -752.13\,$\pm$\,0.14 &      832.23 &          849 \\
    27 &    P4 &       2 &           EPN &                      9 &     1748.11 &    -752.13\,$\pm$\,0.14 &     1766.11 &         1787 \\
    27 &   P5A &       0 &          FPMA &                      9 &      753.41 &    -763.89\,$\pm$\,0.12 &      771.41 &          861 \\
    27 &   P5A &       1 &          FPMB &                      9 &      822.27 &    -763.89\,$\pm$\,0.12 &      840.27 &          849 \\
    27 &   P5A &       2 &           EPN &                      9 &     1811.53 &    -763.89\,$\pm$\,0.12 &     1829.53 &         1787 \\
    27 &   P5B &       0 &          FPMA &                      9 &      749.92 &    -756.79\,$\pm$\,0.13 &      767.92 &          861 \\
    27 &   P5B &       1 &          FPMB &                      9 &      820.07 &    -756.79\,$\pm$\,0.13 &      838.07 &          849 \\
    27 &   P5B &       2 &           EPN &                      9 &     1783.20 &    -756.79\,$\pm$\,0.13 &     1801.20 &         1787 \\
    27 &    P6 &       0 &          FPMA &                      9 &      786.94 &    -780.92\,$\pm$\,0.14 &      804.94 &          861 \\
    27 &    P6 &       1 &          FPMB &                      9 &      827.27 &    -780.92\,$\pm$\,0.14 &      845.27 &          849 \\
    27 &    P6 &       2 &           EPN &                      9 &     1828.14 &    -780.92\,$\pm$\,0.14 &     1846.14 &         1787 \\
    27 &    P7 &       0 &          FPMA &                      9 &      753.01 &    -766.69\,$\pm$\,0.12 &      771.01 &          861 \\
    27 &    P7 &       1 &          FPMB &                      9 &      821.20 &    -766.69\,$\pm$\,0.12 &      839.20 &          849 \\
    27 &    P7 &       2 &           EPN &                      9 &     1829.29 &    -766.69\,$\pm$\,0.12 &     1847.29 &         1787 \\
    27 &    P8 &       0 &          FPMA &                      9 &      754.98 &    -747.07\,$\pm$\,0.13 &      772.98 &          861 \\
    27 &    P8 &       1 &          FPMB &                      9 &      811.44 &    -747.07\,$\pm$\,0.13 &      829.44 &          849 \\
    27 &    P8 &       2 &           EPN &                      9 &     1745.05 &    -747.07\,$\pm$\,0.13 &     1763.05 &         1787 \\
   260 &    B1 &       0 &          FPMA &                      9 &      583.12 &    -318.51\,$\pm$\,0.08 &      601.12 &          516 \\
   260 &    B1 &       1 &          FPMB &                      9 &      599.69 &    -318.51\,$\pm$\,0.08 &      617.69 &          532 \\
   260 &    B1 &       2 &           XRT &                      9 &      200.08 &    -318.51\,$\pm$\,0.08 &      218.08 &           61 \\
   260 &    B2 &       0 &          FPMA &                      9 &      583.02 &    -320.09\,$\pm$\,0.09 &      601.02 &          516 \\
   260 &    B2 &       1 &          FPMB &                      9 &      599.61 &    -320.09\,$\pm$\,0.09 &      617.61 &          532 \\
   260 &    B2 &       2 &           XRT &                      9 &      203.41 &    -320.09\,$\pm$\,0.09 &      221.41 &           61 \\
   260 &    B3 &       0 &          FPMA &                      9 &      539.67 &    -298.55\,$\pm$\,0.09 &      557.67 &          516 \\
   260 &    B3 &       1 &          FPMB &                      9 &      551.77 &    -298.55\,$\pm$\,0.09 &      569.77 &          532 \\
   260 &    B3 &       2 &           XRT &                      9 &      192.48 &    -298.55\,$\pm$\,0.09 &      210.48 &           61 \\
   260 &    B4 &       0 &          FPMA &                      9 &      540.46 &    -300.29\,$\pm$\,0.09 &      558.46 &          516 \\
   260 &    B4 &       1 &          FPMB &                      9 &      551.07 &    -300.29\,$\pm$\,0.09 &      569.07 &          532 \\
   260 &    B4 &       2 &           XRT &                      9 &      195.44 &    -300.29\,$\pm$\,0.09 &      213.44 &           61 \\
   260 &    B5 &       0 &          FPMA &                      9 &      542.62 &    -295.99\,$\pm$\,0.10 &      560.62 &          516 \\
   260 &    B5 &       1 &          FPMB &                      9 &      551.15 &    -295.99\,$\pm$\,0.10 &      569.15 &          532 \\
   260 &    B5 &       2 &           XRT &                      9 &      166.37 &    -295.99\,$\pm$\,0.10 &      184.37 &           61 \\
   260 &    B6 &       0 &          FPMA &                      9 &      542.61 &    -295.71\,$\pm$\,0.10 &      560.61 &          516 \\
   260 &    B6 &       1 &          FPMB &                      9 &      550.35 &    -295.71\,$\pm$\,0.10 &      568.35 &          532 \\
   260 &    B6 &       2 &           XRT &                      9 &      165.49 &    -295.71\,$\pm$\,0.10 &      183.49 &           61 \\
   260 &    U1 &       0 &          FPMA &                      9 &      535.42 &    -297.00\,$\pm$\,0.10 &      553.42 &          516 \\
   260 &    U1 &       1 &          FPMB &                      9 &      521.28 &    -297.00\,$\pm$\,0.10 &      539.28 &          532 \\
   260 &    U1 &       2 &           XRT &                      9 &      203.81 &    -297.00\,$\pm$\,0.10 &      221.81 &           61 \\
   260 &    U2 &       0 &          FPMA &                      9 &      523.35 &    -289.09\,$\pm$\,0.12 &      541.35 &          516 \\
   260 &    U2 &       1 &          FPMB &                      9 &      515.44 &    -289.09\,$\pm$\,0.12 &      533.44 &          532 \\
   260 &    U2 &       2 &           XRT &                      9 &      165.43 &    -289.09\,$\pm$\,0.12 &      183.43 &           61 \\
   260 &    U3 &       0 &          FPMA &                      9 &      486.80 &    -251.48\,$\pm$\,0.11 &      504.80 &          516 \\
   260 &    U3 &       1 &          FPMB &                      9 &      484.77 &    -251.48\,$\pm$\,0.11 &      502.77 &          532 \\
   260 &    U3 &       2 &           XRT &                      9 &       74.95 &    -251.48\,$\pm$\,0.11 &       92.95 &           61 \\
   260 &    U4 &       0 &          FPMA &                      9 &      489.27 &    -251.24\,$\pm$\,0.11 &      507.27 &          516 \\
   260 &    U4 &       1 &          FPMB &                      9 &      487.87 &    -251.24\,$\pm$\,0.11 &      505.87 &          532 \\
   260 &    U4 &       2 &           XRT &                      9 &       72.48 &    -251.24\,$\pm$\,0.11 &       90.48 &           61 \\
   260 &    O1 &       0 &          FPMA &                      9 &      496.25 &    -259.30\,$\pm$\,0.10 &      514.25 &          516 \\
   260 &    O1 &       1 &          FPMB &                      9 &      506.75 &    -259.30\,$\pm$\,0.10 &      524.75 &          532 \\
   260 &    O1 &       2 &           XRT &                      9 &       86.43 &    -259.30\,$\pm$\,0.10 &      104.43 &           61 \\
   260 &    O2 &       0 &          FPMA &                      9 &      496.98 &    -255.99\,$\pm$\,0.11 &      514.98 &          516 \\
   260 &    O2 &       1 &          FPMB &                      9 &      505.88 &    -255.99\,$\pm$\,0.11 &      523.88 &          532 \\
   260 &    O2 &       2 &           XRT &                      9 &       63.59 &    -255.99\,$\pm$\,0.11 &       81.59 &           61 \\
   260 &    O3 &       0 &          FPMA &                      9 &      496.06 &    -255.51\,$\pm$\,0.11 &      514.06 &          516 \\
   260 &    O3 &       1 &          FPMB &                      9 &      506.47 &    -255.51\,$\pm$\,0.11 &      524.47 &          532 \\
   260 &    O3 &       2 &           XRT &                      9 &       63.32 &    -255.51\,$\pm$\,0.11 &       81.32 &           61 \\
   260 &    O4 &       0 &          FPMA &                      9 &      495.81 &    -255.34\,$\pm$\,0.11 &      513.81 &          516 \\
   260 &    O4 &       1 &          FPMB &                      9 &      508.21 &    -255.34\,$\pm$\,0.11 &      526.21 &          532 \\
   260 &    O4 &       2 &           XRT &                      9 &       54.20 &    -255.34\,$\pm$\,0.11 &       72.20 &           61 \\
   260 &    P1 &       0 &          FPMA &                      9 &      514.98 &    -262.01\,$\pm$\,0.09 &      532.98 &          516 \\
   260 &    P1 &       1 &          FPMB &                      9 &      544.53 &    -262.01\,$\pm$\,0.09 &      562.53 &          532 \\
   260 &    P1 &       2 &           XRT &                      9 &       48.58 &    -262.01\,$\pm$\,0.09 &       66.58 &           48 \\
   260 &    P2 &       0 &          FPMA &                      9 &      509.99 &    -258.92\,$\pm$\,0.10 &      527.99 &          516 \\
   260 &    P2 &       1 &          FPMB &                      9 &      535.05 &    -258.92\,$\pm$\,0.10 &      553.05 &          532 \\
   260 &    P2 &       2 &           XRT &                      9 &       40.86 &    -258.92\,$\pm$\,0.10 &       58.86 &           48 \\
   260 &    P3 &       0 &          FPMA &                      9 &      507.30 &    -257.06\,$\pm$\,0.10 &      525.30 &          516 \\
   260 &    P3 &       1 &          FPMB &                      9 &      529.16 &    -257.06\,$\pm$\,0.10 &      547.16 &          532 \\
   260 &    P3 &       2 &           XRT &                      9 &       44.58 &    -257.06\,$\pm$\,0.10 &       62.58 &           48 \\
   260 &    P4 &       0 &          FPMA &                      9 &      495.56 &    -251.16\,$\pm$\,0.10 &      513.56 &          516 \\
   260 &    P4 &       1 &          FPMB &                      9 &      510.13 &    -251.16\,$\pm$\,0.10 &      528.13 &          532 \\
   260 &    P4 &       2 &           XRT &                      9 &       43.46 &    -251.16\,$\pm$\,0.10 &       61.46 &           48 \\
   260 &   P5A &       0 &          FPMA &                      9 &      493.41 &    -255.23\,$\pm$\,0.13 &      511.41 &          516 \\
   260 &   P5A &       1 &          FPMB &                      9 &      511.83 &    -255.23\,$\pm$\,0.13 &      529.83 &          532 \\
   260 &   P5A &       2 &           XRT &                      9 &       36.65 &    -255.23\,$\pm$\,0.13 &       54.65 &           48 \\
   260 &   P5B &       0 &          FPMA &                      9 &      484.45 &    -249.13\,$\pm$\,0.11 &      502.45 &          516 \\
   260 &   P5B &       1 &          FPMB &                      9 &      497.15 &    -249.13\,$\pm$\,0.11 &      515.15 &          532 \\
   260 &   P5B &       2 &           XRT &                      9 &       42.11 &    -249.13\,$\pm$\,0.11 &       60.11 &           48 \\
   260 &    P6 &       0 &          FPMA &                      9 &      519.61 &    -275.46\,$\pm$\,0.11 &      537.61 &          516 \\
   260 &    P6 &       1 &          FPMB &                      9 &      532.75 &    -275.46\,$\pm$\,0.11 &      550.75 &          532 \\
   260 &    P6 &       2 &           XRT &                      9 &      100.53 &    -275.46\,$\pm$\,0.11 &      118.53 &           48 \\
   260 &    P7 &       0 &          FPMA &                      9 &      505.34 &    -255.55\,$\pm$\,0.10 &      523.34 &          516 \\
   260 &    P7 &       1 &          FPMB &                      9 &      526.79 &    -255.55\,$\pm$\,0.10 &      544.79 &          532 \\
   260 &    P7 &       2 &           XRT &                      9 &       39.51 &    -255.55\,$\pm$\,0.10 &       57.51 &           48 \\
   260 &    P8 &       0 &          FPMA &                      9 &      508.39 &    -257.62\,$\pm$\,0.09 &      526.39 &          516 \\
   260 &    P8 &       1 &          FPMB &                      9 &      533.98 &    -257.62\,$\pm$\,0.09 &      551.98 &          532 \\
   260 &    P8 &       2 &           XRT &                      9 &       40.76 &    -257.62\,$\pm$\,0.09 &       58.76 &           48 \\
   292 &    B1 &       0 &          FPMA &                      9 &     1211.92 &    -653.98\,$\pm$\,0.09 &     1229.92 &         1178 \\
   292 &    B1 &       1 &          FPMB &                      9 &     1133.18 &    -653.98\,$\pm$\,0.09 &     1151.18 &         1158 \\
   292 &    B1 &       2 &           XRT &                      9 &      622.19 &    -653.98\,$\pm$\,0.09 &      640.19 &          464 \\
   292 &    B2 &       0 &          FPMA &                      9 &     1216.50 &    -655.75\,$\pm$\,0.10 &     1234.50 &         1178 \\
   292 &    B2 &       1 &          FPMB &                      9 &     1128.50 &    -655.75\,$\pm$\,0.10 &     1146.50 &         1158 \\
   292 &    B2 &       2 &           XRT &                      9 &      621.59 &    -655.75\,$\pm$\,0.10 &      639.59 &          464 \\
   292 &    B3 &       0 &          FPMA &                      9 &     1197.70 &    -650.08\,$\pm$\,0.10 &     1215.70 &         1178 \\
   292 &    B3 &       1 &          FPMB &                      9 &     1127.26 &    -650.08\,$\pm$\,0.10 &     1145.26 &         1158 \\
   292 &    B3 &       2 &           XRT &                      9 &      621.68 &    -650.08\,$\pm$\,0.10 &      639.68 &          464 \\
   292 &    B4 &       0 &          FPMA &                      9 &     1198.92 &    -651.82\,$\pm$\,0.11 &     1216.92 &         1178 \\
   292 &    B4 &       1 &          FPMB &                      9 &     1123.87 &    -651.82\,$\pm$\,0.11 &     1141.87 &         1158 \\
   292 &    B4 &       2 &           XRT &                      9 &      622.53 &    -651.82\,$\pm$\,0.11 &      640.53 &          464 \\
   292 &    B5 &       0 &          FPMA &                      9 &     1163.29 &    -634.32\,$\pm$\,0.12 &     1181.29 &         1178 \\
   292 &    B5 &       1 &          FPMB &                      9 &     1072.92 &    -634.32\,$\pm$\,0.12 &     1090.92 &         1158 \\
   292 &    B5 &       2 &           XRT &                      9 &      614.81 &    -634.32\,$\pm$\,0.12 &      632.81 &          464 \\
   292 &    B6 &       0 &          FPMA &                      9 &     1194.73 &    -649.69\,$\pm$\,0.10 &     1212.73 &         1178 \\
   292 &    B6 &       1 &          FPMB &                      9 &     1124.20 &    -649.69\,$\pm$\,0.10 &     1142.20 &         1158 \\
   292 &    B6 &       2 &           XRT &                      9 &      606.59 &    -649.69\,$\pm$\,0.10 &      624.59 &          464 \\
   292 &    U1 &       0 &          FPMA &                      9 &     1123.36 &    -633.38\,$\pm$\,0.11 &     1141.36 &         1178 \\
   292 &    U1 &       1 &          FPMB &                      9 &     1068.93 &    -633.38\,$\pm$\,0.11 &     1086.93 &         1158 \\
   292 &    U1 &       2 &           XRT &                      9 &      662.01 &    -633.38\,$\pm$\,0.11 &      680.01 &          464 \\
   292 &    U2 &       0 &          FPMA &                      9 &     1113.89 &    -609.70\,$\pm$\,0.13 &     1131.89 &         1178 \\
   292 &    U2 &       1 &          FPMB &                      9 &     1060.32 &    -609.70\,$\pm$\,0.13 &     1078.32 &         1158 \\
   292 &    U2 &       2 &           XRT &                      9 &      550.42 &    -609.70\,$\pm$\,0.13 &      568.42 &          464 \\
   292 &    U3 &       0 &          FPMA &                      9 &     1116.17 &    -602.12\,$\pm$\,0.12 &     1134.17 &         1178 \\
   292 &    U3 &       1 &          FPMB &                      9 &     1052.90 &    -602.12\,$\pm$\,0.12 &     1070.90 &         1158 \\
   292 &    U3 &       2 &           XRT &                      9 &      520.20 &    -602.12\,$\pm$\,0.12 &      538.20 &          464 \\
   292 &    U4 &       0 &          FPMA &                      9 &     1126.95 &    -601.96\,$\pm$\,0.13 &     1144.95 &         1178 \\
   292 &    U4 &       1 &          FPMB &                      9 &     1056.75 &    -601.96\,$\pm$\,0.13 &     1074.75 &         1158 \\
   292 &    U4 &       2 &           XRT &                      9 &      509.09 &    -601.96\,$\pm$\,0.13 &      527.09 &          464 \\
   292 &    O1 &       0 &          FPMA &                      9 &     1123.31 &    -633.15\,$\pm$\,0.11 &     1141.31 &         1178 \\
   292 &    O1 &       1 &          FPMB &                      9 &     1065.01 &    -633.15\,$\pm$\,0.11 &     1083.01 &         1158 \\
   292 &    O1 &       2 &           XRT &                      9 &      661.17 &    -633.15\,$\pm$\,0.11 &      679.17 &          464 \\
   292 &    O2 &       0 &          FPMA &                      9 &     1119.83 &    -608.22\,$\pm$\,0.13 &     1137.83 &         1178 \\
   292 &    O2 &       1 &          FPMB &                      9 &     1054.89 &    -608.22\,$\pm$\,0.13 &     1072.89 &         1158 \\
   292 &    O2 &       2 &           XRT &                      9 &      542.29 &    -608.22\,$\pm$\,0.13 &      560.29 &          464 \\
   292 &    O3 &       0 &          FPMA &                      9 &     1111.78 &    -606.43\,$\pm$\,0.13 &     1129.78 &         1178 \\
   292 &    O3 &       1 &          FPMB &                      9 &     1055.61 &    -606.43\,$\pm$\,0.13 &     1073.61 &         1158 \\
   292 &    O3 &       2 &           XRT &                      9 &      536.52 &    -606.43\,$\pm$\,0.13 &      554.52 &          464 \\
   292 &    O4 &       0 &          FPMA &                      9 &     1106.09 &    -608.27\,$\pm$\,0.13 &     1124.09 &         1178 \\
   292 &    O4 &       1 &          FPMB &                      9 &     1051.12 &    -608.27\,$\pm$\,0.13 &     1069.12 &         1158 \\
   292 &    O4 &       2 &           XRT &                      9 &      536.83 &    -608.27\,$\pm$\,0.13 &      554.83 &          464 \\
   292 &    P1 &       0 &          FPMA &                      9 &     1191.65 &    -623.55\,$\pm$\,0.11 &     1209.65 &         1178 \\
   292 &    P1 &       1 &          FPMB &                      9 &     1111.89 &    -623.55\,$\pm$\,0.11 &     1129.89 &         1158 \\
   292 &    P1 &       2 &           XRT &                      9 &      456.38 &    -623.55\,$\pm$\,0.11 &      474.38 &          434 \\
   292 &    P2 &       0 &          FPMA &                      9 &     1097.02 &    -617.15\,$\pm$\,0.10 &     1115.02 &         1178 \\
   292 &    P2 &       1 &          FPMB &                      9 &     1034.63 &    -617.15\,$\pm$\,0.10 &     1052.63 &         1158 \\
   292 &    P2 &       2 &           XRT &                      9 &      609.49 &    -617.15\,$\pm$\,0.10 &      627.49 &          434 \\
   292 &    P3 &       0 &          FPMA &                      9 &     1149.08 &    -649.39\,$\pm$\,0.12 &     1167.08 &         1178 \\
   292 &    P3 &       1 &          FPMB &                      9 &     1060.87 &    -649.39\,$\pm$\,0.12 &     1078.87 &         1158 \\
   292 &    P3 &       2 &           XRT &                      9 &      656.94 &    -649.39\,$\pm$\,0.12 &      674.94 &          434 \\
   292 &    P4 &       0 &          FPMA &                      9 &     1079.15 &    -591.22\,$\pm$\,0.14 &     1097.15 &         1178 \\
   292 &    P4 &       1 &          FPMB &                      9 &     1008.95 &    -591.22\,$\pm$\,0.14 &     1026.95 &         1158 \\
   292 &    P4 &       2 &           XRT &                      9 &      490.38 &    -591.22\,$\pm$\,0.14 &      508.38 &          434 \\
   292 &   P5A &       0 &          FPMA &                      9 &     1103.17 &    -619.93\,$\pm$\,0.11 &     1121.17 &         1178 \\
   292 &   P5A &       1 &          FPMB &                      9 &     1040.25 &    -619.93\,$\pm$\,0.11 &     1058.25 &         1158 \\
   292 &   P5A &       2 &           XRT &                      9 &      603.34 &    -619.93\,$\pm$\,0.11 &      621.34 &          434 \\
   292 &   P5B &       0 &          FPMA &                      9 &     1111.74 &    -641.93\,$\pm$\,0.13 &     1129.74 &         1178 \\
   292 &   P5B &       1 &          FPMB &                      9 &     1030.87 &    -641.93\,$\pm$\,0.13 &     1048.87 &         1158 \\
   292 &   P5B &       2 &           XRT &                      9 &      676.91 &    -641.93\,$\pm$\,0.13 &      694.91 &          434 \\
   292 &    P6 &       0 &          FPMA &                      9 &     1082.45 &    -578.73\,$\pm$\,0.12 &     1100.45 &         1178 \\
   292 &    P6 &       1 &          FPMB &                      9 &     1002.66 &    -578.73\,$\pm$\,0.12 &     1020.66 &         1158 \\
   292 &    P6 &       2 &           XRT &                      9 &      456.06 &    -578.73\,$\pm$\,0.12 &      474.06 &          434 \\
   292 &    P7 &       0 &          FPMA &                      9 &     1077.45 &    -577.13\,$\pm$\,0.12 &     1095.45 &         1178 \\
   292 &    P7 &       1 &          FPMB &                      9 &     1003.84 &    -577.13\,$\pm$\,0.12 &     1021.84 &         1158 \\
   292 &    P7 &       2 &           XRT &                      9 &      455.17 &    -577.13\,$\pm$\,0.12 &      473.17 &          434 \\
   292 &    P8 &       0 &          FPMA &                      9 &     1078.94 &    -581.44\,$\pm$\,0.12 &     1096.94 &         1178 \\
   292 &    P8 &       1 &          FPMB &                      9 &     1012.64 &    -581.44\,$\pm$\,0.12 &     1030.64 &         1158 \\
   292 &    P8 &       2 &           XRT &                      9 &      465.96 &    -581.44\,$\pm$\,0.12 &      483.96 &          434 \\
   309 &    B1 &       0 &           EPN &                      9 &     4477.02 &    -909.55\,$\pm$\,0.08 &     4495.02 &         1876 \\
   309 &    B2 &       0 &           EPN &                      9 &     5348.12 &   -1098.86\,$\pm$\,0.10 &     5366.12 &         1876 \\
   309 &    B3 &       0 &           EPN &                      9 &     4331.65 &    -879.61\,$\pm$\,0.09 &     4349.65 &         1876 \\
   309 &    B4 &       0 &           EPN &                      9 &     5164.86 &   -1062.95\,$\pm$\,0.11 &     5182.86 &         1876 \\
   309 &    B5 &       0 &           EPN &                      9 &     2295.93 &    -472.64\,$\pm$\,0.11 &     2313.93 &         1876 \\
   309 &    B6 &       0 &           EPN &                      9 &     3097.03 &    -630.81\,$\pm$\,0.11 &     3115.03 &         1876 \\
   309 &    U1 &       0 &           EPN &                      9 &     2661.54 &    -521.52\,$\pm$\,0.12 &     2679.54 &         1876 \\
   309 &    U2 &       0 &           EPN &                      9 &     2120.28 &    -427.70\,$\pm$\,0.13 &     2138.28 &         1876 \\
   309 &    U3 &       0 &           EPN &                      9 &     2323.90 &    -432.55\,$\pm$\,0.12 &     2341.90 &         1876 \\
   309 &    U4 &       0 &           EPN &                      9 &     2146.19 &    -427.37\,$\pm$\,0.13 &     2164.19 &         1876 \\
   309 &    O1 &       0 &           EPN &                      9 &     2477.52 &    -476.04\,$\pm$\,0.11 &     2495.52 &         1876 \\
   309 &    O2 &       0 &           EPN &                      9 &     2369.34 &    -464.62\,$\pm$\,0.13 &     2387.34 &         1876 \\
   309 &    O3 &       0 &           EPN &                      9 &     2534.14 &    -500.39\,$\pm$\,0.14 &     2552.14 &         1876 \\
   309 &    O4 &       0 &           EPN &                      9 &     2336.11 &    -463.82\,$\pm$\,0.13 &     2354.11 &         1876 \\
   309 &    P1 &       0 &           EPN &                      9 &     2053.64 &    -462.53\,$\pm$\,0.11 &     2071.64 &         1818 \\
   309 &    P2 &       0 &           EPN &                      9 &     1930.76 &    -434.61\,$\pm$\,0.11 &     1948.76 &         1818 \\
   309 &    P3 &       0 &           EPN &                      9 &     1809.25 &    -414.28\,$\pm$\,0.13 &     1827.25 &         1818 \\
   309 &    P4 &       0 &           EPN &                      9 &     1796.45 &    -413.37\,$\pm$\,0.14 &     1814.45 &         1818 \\
   309 &   P5A &       0 &           EPN &                      9 &     1861.87 &    -423.79\,$\pm$\,0.12 &     1879.87 &         1818 \\
   309 &   P5B &       0 &           EPN &                      9 &     1853.96 &    -422.56\,$\pm$\,0.12 &     1871.96 &         1818 \\
   309 &    P6 &       0 &           EPN &                      9 &     1942.96 &    -448.51\,$\pm$\,0.15 &     1960.96 &         1818 \\
   309 &    P7 &       0 &           EPN &                      9 &     1940.16 &    -439.82\,$\pm$\,0.12 &     1958.16 &         1818 \\
   309 &    P8 &       0 &           EPN &                      9 &     1824.21 &    -414.84\,$\pm$\,0.12 &     1842.21 &         1818 \\
   390 &    B1 &       0 &          FPMA &                      9 &      487.46 &    -258.82\,$\pm$\,0.08 &      505.46 &          521 \\
   390 &    B1 &       1 &          FPMB &                      9 &      410.57 &    -258.82\,$\pm$\,0.08 &      428.57 &          475 \\
   390 &    B1 &       2 &           XRT &                      9 &      224.22 &    -258.82\,$\pm$\,0.08 &      242.22 &          205 \\
   390 &    B2 &       0 &          FPMA &                      9 &      489.13 &    -261.87\,$\pm$\,0.09 &      507.13 &          521 \\
   390 &    B2 &       1 &          FPMB &                      9 &      410.59 &    -261.87\,$\pm$\,0.09 &      428.59 &          475 \\
   390 &    B2 &       2 &           XRT &                      9 &      229.55 &    -261.87\,$\pm$\,0.09 &      247.55 &          205 \\
   390 &    B3 &       0 &          FPMA &                      9 &      483.48 &    -258.30\,$\pm$\,0.08 &      501.48 &          521 \\
   390 &    B3 &       1 &          FPMB &                      9 &      405.71 &    -258.30\,$\pm$\,0.08 &      423.71 &          475 \\
   390 &    B3 &       2 &           XRT &                      9 &      223.78 &    -258.30\,$\pm$\,0.08 &      241.78 &          205 \\
   390 &    B4 &       0 &          FPMA &                      9 &      486.76 &    -261.65\,$\pm$\,0.09 &      504.76 &          521 \\
   390 &    B4 &       1 &          FPMB &                      9 &      406.41 &    -261.65\,$\pm$\,0.09 &      424.41 &          475 \\
   390 &    B4 &       2 &           XRT &                      9 &      231.34 &    -261.65\,$\pm$\,0.09 &      249.34 &          205 \\
   390 &    B5 &       0 &          FPMA &                      9 &      473.87 &    -256.31\,$\pm$\,0.09 &      491.87 &          521 \\
   390 &    B5 &       1 &          FPMB &                      9 &      400.12 &    -256.31\,$\pm$\,0.09 &      418.12 &          475 \\
   390 &    B5 &       2 &           XRT &                      9 &      216.30 &    -256.31\,$\pm$\,0.09 &      234.30 &          205 \\
   390 &    B6 &       0 &          FPMA &                      9 &      478.32 &    -257.08\,$\pm$\,0.09 &      496.32 &          521 \\
   390 &    B6 &       1 &          FPMB &                      9 &      402.20 &    -257.08\,$\pm$\,0.09 &      420.20 &          475 \\
   390 &    B6 &       2 &           XRT &                      9 &      220.00 &    -257.08\,$\pm$\,0.09 &      238.00 &          205 \\
   390 &    U1 &       0 &          FPMA &                      9 &      472.48 &    -253.92\,$\pm$\,0.09 &      490.48 &          521 \\
   390 &    U1 &       1 &          FPMB &                      9 &      399.23 &    -253.92\,$\pm$\,0.09 &      417.23 &          475 \\
   390 &    U1 &       2 &           XRT &                      9 &      209.64 &    -253.92\,$\pm$\,0.09 &      227.64 &          205 \\
   390 &    U2 &       0 &          FPMA &                      9 &      469.97 &    -253.73\,$\pm$\,0.09 &      487.97 &          521 \\
   390 &    U2 &       1 &          FPMB &                      9 &      398.07 &    -253.73\,$\pm$\,0.09 &      416.07 &          475 \\
   390 &    U2 &       2 &           XRT &                      9 &      211.00 &    -253.73\,$\pm$\,0.09 &      229.00 &          205 \\
   390 &    U3 &       0 &          FPMA &                      9 &      467.26 &    -253.82\,$\pm$\,0.10 &      485.26 &          521 \\
   390 &    U3 &       1 &          FPMB &                      9 &      399.81 &    -253.82\,$\pm$\,0.10 &      417.81 &          475 \\
   390 &    U3 &       2 &           XRT &                      9 &      213.26 &    -253.82\,$\pm$\,0.10 &      231.26 &          205 \\
   390 &    U4 &       0 &          FPMA &                      9 &      472.84 &    -253.66\,$\pm$\,0.09 &      490.84 &          521 \\
   390 &    U4 &       1 &          FPMB &                      9 &      399.26 &    -253.66\,$\pm$\,0.09 &      417.26 &          475 \\
   390 &    U4 &       2 &           XRT &                      9 &      210.22 &    -253.66\,$\pm$\,0.09 &      228.22 &          205 \\
   390 &    O1 &       0 &          FPMA &                      9 &      470.38 &    -253.72\,$\pm$\,0.09 &      488.38 &          521 \\
   390 &    O1 &       1 &          FPMB &                      9 &      399.54 &    -253.72\,$\pm$\,0.09 &      417.54 &          475 \\
   390 &    O1 &       2 &           XRT &                      9 &      212.29 &    -253.72\,$\pm$\,0.09 &      230.29 &          205 \\
   390 &    O2 &       0 &          FPMA &                      9 &      471.94 &    -253.66\,$\pm$\,0.09 &      489.94 &          521 \\
   390 &    O2 &       1 &          FPMB &                      9 &      398.98 &    -253.66\,$\pm$\,0.09 &      416.98 &          475 \\
   390 &    O2 &       2 &           XRT &                      9 &      211.86 &    -253.66\,$\pm$\,0.09 &      229.86 &          205 \\
   390 &    O3 &       0 &          FPMA &                      9 &      472.56 &    -253.54\,$\pm$\,0.09 &      490.56 &          521 \\
   390 &    O3 &       1 &          FPMB &                      9 &      398.09 &    -253.54\,$\pm$\,0.09 &      416.09 &          475 \\
   390 &    O3 &       2 &           XRT &                      9 &      208.26 &    -253.54\,$\pm$\,0.09 &      226.26 &          205 \\
   390 &    O4 &       0 &          FPMA &                      9 &      470.85 &    -253.67\,$\pm$\,0.09 &      488.85 &          521 \\
   390 &    O4 &       1 &          FPMB &                      9 &      396.59 &    -253.67\,$\pm$\,0.09 &      414.59 &          475 \\
   390 &    O4 &       2 &           XRT &                      9 &      210.90 &    -253.67\,$\pm$\,0.09 &      228.90 &          205 \\
   390 &    P1 &       0 &          FPMA &                      9 &      476.33 &    -249.56\,$\pm$\,0.08 &      494.33 &          521 \\
   390 &    P1 &       1 &          FPMB &                      9 &      400.36 &    -249.56\,$\pm$\,0.08 &      418.36 &          475 \\
   390 &    P1 &       2 &           XRT &                      9 &      182.24 &    -249.56\,$\pm$\,0.08 &      200.24 &          175 \\
   390 &    P2 &       0 &          FPMA &                      9 &      466.45 &    -244.49\,$\pm$\,0.08 &      484.45 &          521 \\
   390 &    P2 &       1 &          FPMB &                      9 &      398.52 &    -244.49\,$\pm$\,0.08 &      416.52 &          475 \\
   390 &    P2 &       2 &           XRT &                      9 &      177.61 &    -244.49\,$\pm$\,0.08 &      195.61 &          175 \\
   390 &    P3 &       0 &          FPMA &                      9 &      462.39 &    -245.91\,$\pm$\,0.09 &      480.39 &          521 \\
   390 &    P3 &       1 &          FPMB &                      9 &      397.51 &    -245.91\,$\pm$\,0.09 &      415.51 &          475 \\
   390 &    P3 &       2 &           XRT &                      9 &      174.83 &    -245.91\,$\pm$\,0.09 &      192.83 &          175 \\
   390 &    P4 &       0 &          FPMA &                      9 &      466.05 &    -246.87\,$\pm$\,0.09 &      484.05 &          521 \\
   390 &    P4 &       1 &          FPMB &                      9 &      396.30 &    -246.87\,$\pm$\,0.09 &      414.30 &          475 \\
   390 &    P4 &       2 &           XRT &                      9 &      177.98 &    -246.87\,$\pm$\,0.09 &      195.98 &          175 \\
   390 &   P5A &       0 &          FPMA &                      9 &      462.98 &    -244.72\,$\pm$\,0.09 &      480.98 &          521 \\
   390 &   P5A &       1 &          FPMB &                      9 &      396.22 &    -244.72\,$\pm$\,0.09 &      414.22 &          475 \\
   390 &   P5A &       2 &           XRT &                      9 &      174.85 &    -244.72\,$\pm$\,0.09 &      192.85 &          175 \\
   390 &   P5B &       0 &          FPMA &                      9 &      461.26 &    -245.73\,$\pm$\,0.09 &      479.26 &          521 \\
   390 &   P5B &       1 &          FPMB &                      9 &      397.86 &    -245.73\,$\pm$\,0.09 &      415.86 &          475 \\
   390 &   P5B &       2 &           XRT &                      9 &      174.90 &    -245.73\,$\pm$\,0.09 &      192.90 &          175 \\
   390 &    P6 &       0 &          FPMA &                      9 &      468.62 &    -248.75\,$\pm$\,0.10 &      486.62 &          521 \\
   390 &    P6 &       1 &          FPMB &                      9 &      398.08 &    -248.75\,$\pm$\,0.10 &      416.08 &          475 \\
   390 &    P6 &       2 &           XRT &                      9 &      172.85 &    -248.75\,$\pm$\,0.10 &      190.85 &          175 \\
   390 &    P7 &       0 &          FPMA &                      9 &      464.39 &    -245.11\,$\pm$\,0.08 &      482.39 &          521 \\
   390 &    P7 &       1 &          FPMB &                      9 &      396.22 &    -245.11\,$\pm$\,0.08 &      414.22 &          475 \\
   390 &    P7 &       2 &           XRT &                      9 &      179.72 &    -245.11\,$\pm$\,0.08 &      197.72 &          175 \\
   390 &    P8 &       0 &          FPMA &                      9 &      462.95 &    -243.99\,$\pm$\,0.08 &      480.95 &          521 \\
   390 &    P8 &       1 &          FPMB &                      9 &      398.13 &    -243.99\,$\pm$\,0.08 &      416.13 &          475 \\
   390 &    P8 &       2 &           XRT &                      9 &      174.85 &    -243.99\,$\pm$\,0.08 &      192.85 &          175 \\
   447 &    B1 &       0 &          FPMA &                      9 &      479.74 &    -218.89\,$\pm$\,0.08 &      497.74 &          507 \\
   447 &    B1 &       1 &          FPMB &                      9 &      422.26 &    -218.89\,$\pm$\,0.08 &      440.26 &          511 \\
   447 &    B1 &       2 &           XRT &                      9 &       16.21 &    -218.89\,$\pm$\,0.08 &       34.21 &            0 \\
   447 &    B2 &       0 &          FPMA &                      9 &      456.14 &    -205.33\,$\pm$\,0.08 &      474.14 &          507 \\
   447 &    B2 &       1 &          FPMB &                      9 &      414.07 &    -205.33\,$\pm$\,0.08 &      432.07 &          511 \\
   447 &    B2 &       2 &           XRT &                      9 &       -8.35 &    -205.33\,$\pm$\,0.08 &        9.65 &            0 \\
   447 &    B3 &       0 &          FPMA &                      9 &      475.04 &    -216.34\,$\pm$\,0.09 &      493.04 &          507 \\
   447 &    B3 &       1 &          FPMB &                      9 &      413.47 &    -216.34\,$\pm$\,0.09 &      431.47 &          511 \\
   447 &    B3 &       2 &           XRT &                      9 &       12.99 &    -216.34\,$\pm$\,0.09 &       30.99 &            0 \\
   447 &    B4 &       0 &          FPMA &                      9 &      454.54 &    -205.10\,$\pm$\,0.08 &      472.54 &          507 \\
   447 &    B4 &       1 &          FPMB &                      9 &      409.98 &    -205.10\,$\pm$\,0.08 &      427.98 &          511 \\
   447 &    B4 &       2 &           XRT &                      9 &       -8.21 &    -205.10\,$\pm$\,0.08 &        9.79 &            0 \\
   447 &    B5 &       0 &          FPMA &                      9 &      474.03 &    -216.66\,$\pm$\,0.09 &      492.03 &          507 \\
   447 &    B5 &       1 &          FPMB &                      9 &      414.55 &    -216.66\,$\pm$\,0.09 &      432.55 &          511 \\
   447 &    B5 &       2 &           XRT &                      9 &       13.67 &    -216.66\,$\pm$\,0.09 &       31.67 &            0 \\
   447 &    B6 &       0 &          FPMA &                      9 &      474.01 &    -216.41\,$\pm$\,0.09 &      492.01 &          507 \\
   447 &    B6 &       1 &          FPMB &                      9 &      414.69 &    -216.41\,$\pm$\,0.09 &      432.69 &          511 \\
   447 &    B6 &       2 &           XRT &                      9 &       13.42 &    -216.41\,$\pm$\,0.09 &       31.42 &            0 \\
   447 &    U1 &       0 &          FPMA &                      9 &      455.81 &    -202.34\,$\pm$\,0.08 &      473.81 &          507 \\
   447 &    U1 &       1 &          FPMB &                      9 &      399.28 &    -202.34\,$\pm$\,0.08 &      417.28 &          511 \\
   447 &    U1 &       2 &           XRT &                      9 &       -8.51 &    -202.34\,$\pm$\,0.08 &        9.49 &            0 \\
   447 &    U2 &       0 &          FPMA &                      9 &      452.82 &    -202.41\,$\pm$\,0.08 &      470.82 &          507 \\
   447 &    U2 &       1 &          FPMB &                      9 &      404.16 &    -202.41\,$\pm$\,0.08 &      422.16 &          511 \\
   447 &    U2 &       2 &           XRT &                      9 &       -9.01 &    -202.41\,$\pm$\,0.08 &        8.99 &            0 \\
   447 &    U3 &       0 &          FPMA &                      9 &      450.69 &    -201.45\,$\pm$\,0.08 &      468.69 &          507 \\
   447 &    U3 &       1 &          FPMB &                      9 &      399.12 &    -201.45\,$\pm$\,0.08 &      417.12 &          511 \\
   447 &    U3 &       2 &           XRT &                      9 &      -10.02 &    -201.45\,$\pm$\,0.08 &        7.98 &            0 \\
   447 &    U4 &       0 &          FPMA &                      9 &      448.01 &    -201.51\,$\pm$\,0.08 &      466.01 &          507 \\
   447 &    U4 &       1 &          FPMB &                      9 &      401.21 &    -201.51\,$\pm$\,0.08 &      419.21 &          511 \\
   447 &    U4 &       2 &           XRT &                      9 &      -10.18 &    -201.51\,$\pm$\,0.08 &        7.82 &            0 \\
   447 &    O1 &       0 &          FPMA &                      9 &      454.24 &    -202.36\,$\pm$\,0.08 &      472.24 &          507 \\
   447 &    O1 &       1 &          FPMB &                      9 &      400.78 &    -202.36\,$\pm$\,0.08 &      418.78 &          511 \\
   447 &    O1 &       2 &           XRT &                      9 &       -8.94 &    -202.36\,$\pm$\,0.08 &        9.06 &            0 \\
   447 &    O2 &       0 &          FPMA &                      9 &      455.58 &    -202.37\,$\pm$\,0.08 &      473.58 &          507 \\
   447 &    O2 &       1 &          FPMB &                      9 &      399.31 &    -202.37\,$\pm$\,0.08 &      417.31 &          511 \\
   447 &    O2 &       2 &           XRT &                      9 &       -9.34 &    -202.37\,$\pm$\,0.08 &        8.66 &            0 \\
   447 &    O3 &       0 &          FPMA &                      9 &      453.02 &    -202.18\,$\pm$\,0.08 &      471.02 &          507 \\
   447 &    O3 &       1 &          FPMB &                      9 &      401.90 &    -202.18\,$\pm$\,0.08 &      419.90 &          511 \\
   447 &    O3 &       2 &           XRT &                      9 &       -9.87 &    -202.18\,$\pm$\,0.08 &        8.13 &            0 \\
   447 &    O4 &       0 &          FPMA &                      9 &      452.51 &    -202.45\,$\pm$\,0.08 &      470.51 &          507 \\
   447 &    O4 &       1 &          FPMB &                      9 &      402.83 &    -202.45\,$\pm$\,0.08 &      420.83 &          511 \\
   447 &    O4 &       2 &           XRT &                      9 &      -10.69 &    -202.45\,$\pm$\,0.08 &        7.31 &            0 \\
   447 &    P1 &       0 &          FPMA &                      9 &      453.91 &    -204.24\,$\pm$\,0.08 &      471.91 &          507 \\
   447 &    P1 &       1 &          FPMB &                      9 &      411.11 &    -204.24\,$\pm$\,0.08 &      429.11 &          511 \\
   447 &    P1 &       2 &           XRT &                      9 &      -12.90 &    -204.24\,$\pm$\,0.08 &        5.10 &           -1 \\
   447 &    P2 &       0 &          FPMA &                      9 &      452.27 &    -203.54\,$\pm$\,0.08 &      470.27 &          507 \\
   447 &    P2 &       1 &          FPMB &                      9 &      410.58 &    -203.54\,$\pm$\,0.08 &      428.58 &          511 \\
   447 &    P2 &       2 &           XRT &                      9 &      -11.53 &    -203.54\,$\pm$\,0.08 &        6.47 &           -1 \\
   447 &    P3 &       0 &          FPMA &                      9 &      454.24 &    -203.76\,$\pm$\,0.08 &      472.24 &          507 \\
   447 &    P3 &       1 &          FPMB &                      9 &      413.30 &    -203.76\,$\pm$\,0.08 &      431.30 &          511 \\
   447 &    P3 &       2 &           XRT &                      9 &      -14.10 &    -203.76\,$\pm$\,0.08 &        3.90 &           -1 \\
   447 &    P4 &       0 &          FPMA &                      9 &      447.69 &    -200.29\,$\pm$\,0.08 &      465.69 &          507 \\
   447 &    P4 &       1 &          FPMB &                      9 &      400.59 &    -200.29\,$\pm$\,0.08 &      418.59 &          511 \\
   447 &    P4 &       2 &           XRT &                      9 &      -12.39 &    -200.29\,$\pm$\,0.08 &        5.61 &           -1 \\
   447 &   P5A &       0 &          FPMA &                      9 &      449.72 &    -203.65\,$\pm$\,0.07 &      467.72 &          507 \\
   447 &   P5A &       1 &          FPMB &                      9 &      411.49 &    -203.65\,$\pm$\,0.07 &      429.49 &          511 \\
   447 &   P5A &       2 &           XRT &                      9 &       -9.52 &    -203.65\,$\pm$\,0.07 &        8.48 &           -1 \\
   447 &   P5B &       0 &          FPMA &                      9 &      448.82 &    -201.28\,$\pm$\,0.08 &      466.82 &          507 \\
   447 &   P5B &       1 &          FPMB &                      9 &      400.03 &    -201.28\,$\pm$\,0.08 &      418.03 &          511 \\
   447 &   P5B &       2 &           XRT &                      9 &      -12.41 &    -201.28\,$\pm$\,0.08 &        5.59 &           -1 \\
   447 &    P6 &       0 &          FPMA &                      9 &      462.41 &    -210.71\,$\pm$\,0.10 &      480.41 &          507 \\
   447 &    P6 &       1 &          FPMB &                      9 &      402.47 &    -210.71\,$\pm$\,0.10 &      420.47 &          511 \\
   447 &    P6 &       2 &           XRT &                      9 &        4.16 &    -210.71\,$\pm$\,0.10 &       22.16 &           -1 \\
   447 &    P7 &       0 &          FPMA &                      9 &      449.02 &    -200.14\,$\pm$\,0.07 &      467.02 &          507 \\
   447 &    P7 &       1 &          FPMB &                      9 &      400.61 &    -200.14\,$\pm$\,0.07 &      418.61 &          511 \\
   447 &    P7 &       2 &           XRT &                      9 &      -11.99 &    -200.14\,$\pm$\,0.07 &        6.01 &           -1 \\
   447 &    P8 &       0 &          FPMA &                      9 &      451.53 &    -202.14\,$\pm$\,0.08 &      469.53 &          507 \\
   447 &    P8 &       1 &          FPMB &                      9 &      404.59 &    -202.14\,$\pm$\,0.08 &      422.59 &          511 \\
   447 &    P8 &       2 &           XRT &                      9 &      -12.39 &    -202.14\,$\pm$\,0.08 &        5.61 &           -1 \\
    64 &    B1 &       0 &          FPMA &                      9 &      575.51 &    -299.74\,$\pm$\,0.08 &      593.51 &          587 \\
    64 &    B1 &       1 &          FPMB &                      9 &      543.15 &    -299.74\,$\pm$\,0.08 &      561.15 &          564 \\
    64 &    B1 &       2 &           XRT &                      9 &      193.65 &    -299.74\,$\pm$\,0.08 &      211.65 &          232 \\
    64 &    B2 &       0 &          FPMA &                      9 &      576.10 &    -300.79\,$\pm$\,0.08 &      594.10 &          587 \\
    64 &    B2 &       1 &          FPMB &                      9 &      542.32 &    -300.79\,$\pm$\,0.08 &      560.32 &          564 \\
    64 &    B2 &       2 &           XRT &                      9 &      194.26 &    -300.79\,$\pm$\,0.08 &      212.26 &          232 \\
    64 &    B3 &       0 &          FPMA &                      9 &      572.86 &    -299.51\,$\pm$\,0.08 &      590.86 &          587 \\
    64 &    B3 &       1 &          FPMB &                      9 &      544.22 &    -299.51\,$\pm$\,0.08 &      562.22 &          564 \\
    64 &    B3 &       2 &           XRT &                      9 &      190.92 &    -299.51\,$\pm$\,0.08 &      208.92 &          232 \\
    64 &    B4 &       0 &          FPMA &                      9 &      570.79 &    -300.74\,$\pm$\,0.09 &      588.79 &          587 \\
    64 &    B4 &       1 &          FPMB &                      9 &      542.74 &    -300.74\,$\pm$\,0.09 &      560.74 &          564 \\
    64 &    B4 &       2 &           XRT &                      9 &      191.05 &    -300.74\,$\pm$\,0.09 &      209.05 &          232 \\
    64 &    B5 &       0 &          FPMA &                      9 &      571.40 &    -299.91\,$\pm$\,0.08 &      589.40 &          587 \\
    64 &    B5 &       1 &          FPMB &                      9 &      540.64 &    -299.91\,$\pm$\,0.08 &      558.64 &          564 \\
    64 &    B5 &       2 &           XRT &                      9 &      192.13 &    -299.91\,$\pm$\,0.08 &      210.13 &          232 \\
    64 &    B6 &       0 &          FPMA &                      9 &      572.15 &    -299.77\,$\pm$\,0.08 &      590.15 &          587 \\
    64 &    B6 &       1 &          FPMB &                      9 &      543.84 &    -299.77\,$\pm$\,0.08 &      561.84 &          564 \\
    64 &    B6 &       2 &           XRT &                      9 &      191.05 &    -299.77\,$\pm$\,0.08 &      209.05 &          232 \\
    64 &    U1 &       0 &          FPMA &                      9 &      569.02 &    -300.09\,$\pm$\,0.08 &      587.02 &          587 \\
    64 &    U1 &       1 &          FPMB &                      9 &      545.53 &    -300.09\,$\pm$\,0.08 &      563.53 &          564 \\
    64 &    U1 &       2 &           XRT &                      9 &      191.69 &    -300.09\,$\pm$\,0.08 &      209.69 &          232 \\
    64 &    U2 &       0 &          FPMA &                      9 &      566.03 &    -300.08\,$\pm$\,0.09 &      584.03 &          587 \\
    64 &    U2 &       1 &          FPMB &                      9 &      548.52 &    -300.08\,$\pm$\,0.09 &      566.52 &          564 \\
    64 &    U2 &       2 &           XRT &                      9 &      184.59 &    -300.08\,$\pm$\,0.09 &      202.59 &          232 \\
    64 &    U3 &       0 &          FPMA &                      9 &      570.45 &    -299.03\,$\pm$\,0.09 &      588.45 &          587 \\
    64 &    U3 &       1 &          FPMB &                      9 &      544.22 &    -299.03\,$\pm$\,0.09 &      562.22 &          564 \\
    64 &    U3 &       2 &           XRT &                      9 &      187.53 &    -299.03\,$\pm$\,0.09 &      205.53 &          232 \\
    64 &    U4 &       0 &          FPMA &                      9 &      569.49 &    -299.19\,$\pm$\,0.09 &      587.49 &          587 \\
    64 &    U4 &       1 &          FPMB &                      9 &      543.38 &    -299.19\,$\pm$\,0.09 &      561.38 &          564 \\
    64 &    U4 &       2 &           XRT &                      9 &      186.58 &    -299.19\,$\pm$\,0.09 &      204.58 &          232 \\
    64 &    O1 &       0 &          FPMA &                      9 &      569.23 &    -299.97\,$\pm$\,0.08 &      587.23 &          587 \\
    64 &    O1 &       1 &          FPMB &                      9 &      547.80 &    -299.97\,$\pm$\,0.08 &      565.80 &          564 \\
    64 &    O1 &       2 &           XRT &                      9 &      192.91 &    -299.97\,$\pm$\,0.08 &      210.91 &          232 \\
    64 &    O2 &       0 &          FPMA &                      9 &      566.94 &    -299.98\,$\pm$\,0.08 &      584.94 &          587 \\
    64 &    O2 &       1 &          FPMB &                      9 &      542.44 &    -299.98\,$\pm$\,0.08 &      560.44 &          564 \\
    64 &    O2 &       2 &           XRT &                      9 &      184.83 &    -299.98\,$\pm$\,0.08 &      202.83 &          232 \\
    64 &    O3 &       0 &          FPMA &                      9 &      570.70 &    -299.65\,$\pm$\,0.08 &      588.70 &          587 \\
    64 &    O3 &       1 &          FPMB &                      9 &      544.70 &    -299.65\,$\pm$\,0.08 &      562.70 &          564 \\
    64 &    O3 &       2 &           XRT &                      9 &      185.28 &    -299.65\,$\pm$\,0.08 &      203.28 &          232 \\
    64 &    O4 &       0 &          FPMA &                      9 &      568.54 &    -300.01\,$\pm$\,0.09 &      586.54 &          587 \\
    64 &    O4 &       1 &          FPMB &                      9 &      548.01 &    -300.01\,$\pm$\,0.09 &      566.01 &          564 \\
    64 &    O4 &       2 &           XRT &                      9 &      185.74 &    -300.01\,$\pm$\,0.09 &      203.74 &          232 \\
    64 &    P1 &       0 &          FPMA &                      9 &      568.36 &    -293.45\,$\pm$\,0.08 &      586.36 &          587 \\
    64 &    P1 &       1 &          FPMB &                      9 &      536.14 &    -293.45\,$\pm$\,0.08 &      554.14 &          564 \\
    64 &    P1 &       2 &           XRT &                      9 &      159.92 &    -293.45\,$\pm$\,0.08 &      177.92 &          204 \\
    64 &    P2 &       0 &          FPMA &                      9 &      564.35 &    -293.04\,$\pm$\,0.08 &      582.35 &          587 \\
    64 &    P2 &       1 &          FPMB &                      9 &      538.16 &    -293.04\,$\pm$\,0.08 &      556.16 &          564 \\
    64 &    P2 &       2 &           XRT &                      9 &      164.38 &    -293.04\,$\pm$\,0.08 &      182.38 &          204 \\
    64 &    P3 &       0 &          FPMA &                      9 &      567.41 &    -294.94\,$\pm$\,0.09 &      585.41 &          587 \\
    64 &    P3 &       1 &          FPMB &                      9 &      535.46 &    -294.94\,$\pm$\,0.09 &      553.46 &          564 \\
    64 &    P3 &       2 &           XRT &                      9 &      166.09 &    -294.94\,$\pm$\,0.09 &      184.09 &          204 \\
    64 &    P4 &       0 &          FPMA &                      9 &      561.83 &    -293.78\,$\pm$\,0.09 &      579.83 &          587 \\
    64 &    P4 &       1 &          FPMB &                      9 &      538.74 &    -293.78\,$\pm$\,0.09 &      556.74 &          564 \\
    64 &    P4 &       2 &           XRT &                      9 &      159.48 &    -293.78\,$\pm$\,0.09 &      177.48 &          204 \\
    64 &   P5A &       0 &          FPMA &                      9 &      562.35 &    -294.82\,$\pm$\,0.08 &      580.35 &          587 \\
    64 &   P5A &       1 &          FPMB &                      9 &      540.07 &    -294.82\,$\pm$\,0.08 &      558.07 &          564 \\
    64 &   P5A &       2 &           XRT &                      9 &      166.08 &    -294.82\,$\pm$\,0.08 &      184.08 &          204 \\
    64 &   P5B &       0 &          FPMA &                      9 &      561.26 &    -300.82\,$\pm$\,0.10 &      579.26 &          587 \\
    64 &   P5B &       1 &          FPMB &                      9 &      536.54 &    -300.82\,$\pm$\,0.10 &      554.54 &          564 \\
    64 &   P5B &       2 &           XRT &                      9 &      177.89 &    -300.82\,$\pm$\,0.10 &      195.89 &          204 \\
    64 &    P6 &       0 &          FPMA &                      9 &      562.49 &    -293.83\,$\pm$\,0.09 &      580.49 &          587 \\
    64 &    P6 &       1 &          FPMB &                      9 &      536.98 &    -293.83\,$\pm$\,0.09 &      554.98 &          564 \\
    64 &    P6 &       2 &           XRT &                      9 &      161.01 &    -293.83\,$\pm$\,0.09 &      179.01 &          204 \\
    64 &    P7 &       0 &          FPMA &                      9 &      564.28 &    -293.06\,$\pm$\,0.08 &      582.28 &          587 \\
    64 &    P7 &       1 &          FPMB &                      9 &      534.47 &    -293.06\,$\pm$\,0.08 &      552.47 &          564 \\
    64 &    P7 &       2 &           XRT &                      9 &      162.38 &    -293.06\,$\pm$\,0.08 &      180.38 &          204 \\
    64 &    P8 &       0 &          FPMA &                      9 &      561.38 &    -293.12\,$\pm$\,0.09 &      579.38 &          587 \\
    64 &    P8 &       1 &          FPMB &                      9 &      533.85 &    -293.12\,$\pm$\,0.09 &      551.85 &          564 \\
    64 &    P8 &       2 &           XRT &                      9 &      160.04 &    -293.12\,$\pm$\,0.09 &      178.04 &          204 \\
    68 &    B1 &       0 &          FPMA &                      9 &      913.49 &    -744.15\,$\pm$\,0.08 &      931.49 &          807 \\
    68 &    B1 &       1 &          FPMB &                      9 &      929.54 &    -744.15\,$\pm$\,0.08 &      947.54 &          809 \\
    68 &    B1 &       2 &          XIS3 &                      9 &     1499.58 &    -744.15\,$\pm$\,0.08 &     1517.58 &         1352 \\
    68 &    B2 &       0 &          FPMA &                      9 &      797.20 &    -708.45\,$\pm$\,0.09 &      815.20 &          807 \\
    68 &    B2 &       1 &          FPMB &                      9 &      852.82 &    -708.45\,$\pm$\,0.09 &      870.82 &          809 \\
    68 &    B2 &       2 &          XIS3 &                      9 &     1521.85 &    -708.45\,$\pm$\,0.09 &     1539.85 &         1352 \\
    68 &    B3 &       0 &          FPMA &                      9 &      839.71 &    -662.18\,$\pm$\,0.09 &      857.71 &          807 \\
    68 &    B3 &       1 &          FPMB &                      9 &      837.77 &    -662.18\,$\pm$\,0.09 &      855.77 &          809 \\
    68 &    B3 &       2 &          XIS3 &                      9 &     1277.21 &    -662.18\,$\pm$\,0.09 &     1295.21 &         1352 \\
    68 &    B4 &       0 &          FPMA &                      9 &      749.03 &    -653.86\,$\pm$\,0.10 &      767.03 &          807 \\
    68 &    B4 &       1 &          FPMB &                      9 &      782.02 &    -653.86\,$\pm$\,0.10 &      800.02 &          809 \\
    68 &    B4 &       2 &          XIS3 &                      9 &     1380.54 &    -653.86\,$\pm$\,0.10 &     1398.54 &         1352 \\
    68 &    B5 &       0 &          FPMA &                      9 &      840.67 &    -661.77\,$\pm$\,0.10 &      858.67 &          807 \\
    68 &    B5 &       1 &          FPMB &                      9 &      838.05 &    -661.77\,$\pm$\,0.10 &      856.05 &          809 \\
    68 &    B5 &       2 &          XIS3 &                      9 &     1265.57 &    -661.77\,$\pm$\,0.10 &     1283.57 &         1352 \\
    68 &    B6 &       0 &          FPMA &                      9 &      840.46 &    -661.67\,$\pm$\,0.10 &      858.46 &          807 \\
    68 &    B6 &       1 &          FPMB &                      9 &      838.21 &    -661.67\,$\pm$\,0.10 &      856.21 &          809 \\
    68 &    B6 &       2 &          XIS3 &                      9 &     1266.42 &    -661.67\,$\pm$\,0.10 &     1284.42 &         1352 \\
    68 &    U1 &       0 &          FPMA &                      9 &      695.92 &    -625.23\,$\pm$\,0.10 &      713.92 &          807 \\
    68 &    U1 &       1 &          FPMB &                      9 &      722.22 &    -625.23\,$\pm$\,0.10 &      740.22 &          809 \\
    68 &    U1 &       2 &          XIS3 &                      9 &     1356.88 &    -625.23\,$\pm$\,0.10 &     1374.88 &         1352 \\
    68 &    U2 &       0 &          FPMA &                      9 &      694.88 &    -616.30\,$\pm$\,0.11 &      712.88 &          807 \\
    68 &    U2 &       1 &          FPMB &                      9 &      722.29 &    -616.30\,$\pm$\,0.11 &      740.29 &          809 \\
    68 &    U2 &       2 &          XIS3 &                      9 &     1305.49 &    -616.30\,$\pm$\,0.11 &     1323.49 &         1352 \\
    68 &    U3 &       0 &          FPMA &                      9 &      695.47 &    -585.01\,$\pm$\,0.11 &      713.47 &          807 \\
    68 &    U3 &       1 &          FPMB &                      9 &      721.25 &    -585.01\,$\pm$\,0.11 &      739.25 &          809 \\
    68 &    U3 &       2 &          XIS3 &                      9 &     1162.59 &    -585.01\,$\pm$\,0.11 &     1180.59 &         1352 \\
    68 &    U4 &       0 &          FPMA &                      9 &      695.84 &    -585.79\,$\pm$\,0.12 &      713.84 &          807 \\
    68 &    U4 &       1 &          FPMB &                      9 &      721.59 &    -585.79\,$\pm$\,0.12 &      739.59 &          809 \\
    68 &    U4 &       2 &          XIS3 &                      9 &     1162.16 &    -585.79\,$\pm$\,0.12 &     1180.16 &         1352 \\
    68 &    O1 &       0 &          FPMA &                      9 &      698.98 &    -586.71\,$\pm$\,0.10 &      716.98 &          807 \\
    68 &    O1 &       1 &          FPMB &                      9 &      726.11 &    -586.71\,$\pm$\,0.10 &      744.11 &          809 \\
    68 &    O1 &       2 &          XIS3 &                      9 &     1168.48 &    -586.71\,$\pm$\,0.10 &     1186.48 &         1352 \\
    68 &    O2 &       0 &          FPMA &                      9 &      698.20 &    -586.21\,$\pm$\,0.11 &      716.20 &          807 \\
    68 &    O2 &       1 &          FPMB &                      9 &      725.94 &    -586.21\,$\pm$\,0.11 &      743.94 &          809 \\
    68 &    O2 &       2 &          XIS3 &                      9 &     1161.79 &    -586.21\,$\pm$\,0.11 &     1179.79 &         1352 \\
    68 &    O3 &       0 &          FPMA &                      9 &      694.82 &    -580.76\,$\pm$\,0.12 &      712.82 &          807 \\
    68 &    O3 &       1 &          FPMB &                      9 &      710.82 &    -580.76\,$\pm$\,0.12 &      728.82 &          809 \\
    68 &    O3 &       2 &          XIS3 &                      9 &     1149.03 &    -580.76\,$\pm$\,0.12 &     1167.03 &         1352 \\
    68 &    O4 &       0 &          FPMA &                      9 &      698.34 &    -586.09\,$\pm$\,0.11 &      716.34 &          807 \\
    68 &    O4 &       1 &          FPMB &                      9 &      723.86 &    -586.09\,$\pm$\,0.11 &      741.86 &          809 \\
    68 &    O4 &       2 &          XIS3 &                      9 &     1162.92 &    -586.09\,$\pm$\,0.11 &     1180.92 &         1352 \\
    68 &    P1 &       0 &          FPMA &                      9 &      744.32 &    -613.20\,$\pm$\,0.11 &      762.32 &          807 \\
    68 &    P1 &       1 &          FPMB &                      9 &      786.33 &    -613.20\,$\pm$\,0.11 &      804.33 &          809 \\
    68 &    P1 &       2 &          XIS3 &                      9 &     1176.04 &    -613.20\,$\pm$\,0.11 &     1194.04 &         1319 \\
    68 &    P2 &       0 &          FPMA &                      9 &      710.19 &    -579.16\,$\pm$\,0.10 &      728.19 &          807 \\
    68 &    P2 &       1 &          FPMB &                      9 &      727.89 &    -579.16\,$\pm$\,0.10 &      745.89 &          809 \\
    68 &    P2 &       2 &          XIS3 &                      9 &     1125.84 &    -579.16\,$\pm$\,0.10 &     1143.84 &         1319 \\
    68 &    P3 &       0 &          FPMA &                      9 &      703.68 &    -574.72\,$\pm$\,0.10 &      721.68 &          807 \\
    68 &    P3 &       1 &          FPMB &                      9 &      722.94 &    -574.72\,$\pm$\,0.10 &      740.94 &          809 \\
    68 &    P3 &       2 &          XIS3 &                      9 &     1115.09 &    -574.72\,$\pm$\,0.10 &     1133.09 &         1319 \\
    68 &    P4 &       0 &          FPMA &                      9 &      693.59 &    -568.69\,$\pm$\,0.10 &      711.59 &          807 \\
    68 &    P4 &       1 &          FPMB &                      9 &      710.97 &    -568.69\,$\pm$\,0.10 &      728.97 &          809 \\
    68 &    P4 &       2 &          XIS3 &                      9 &     1113.08 &    -568.69\,$\pm$\,0.10 &     1131.08 &         1319 \\
    68 &   P5A &       0 &          FPMA &                      9 &      705.70 &    -604.33\,$\pm$\,0.13 &      723.70 &          807 \\
    68 &   P5A &       1 &          FPMB &                      9 &      730.97 &    -604.33\,$\pm$\,0.13 &      748.97 &          809 \\
    68 &   P5A &       2 &          XIS3 &                      9 &     1212.81 &    -604.33\,$\pm$\,0.13 &     1230.81 &         1319 \\
    68 &   P5B &       0 &          FPMA &                      9 &      693.71 &    -570.64\,$\pm$\,0.10 &      711.71 &          807 \\
    68 &   P5B &       1 &          FPMB &                      9 &      714.12 &    -570.64\,$\pm$\,0.10 &      732.12 &          809 \\
    68 &   P5B &       2 &          XIS3 &                      9 &     1115.93 &    -570.64\,$\pm$\,0.10 &     1133.93 &         1319 \\
    68 &    P6 &       0 &          FPMA &                      9 &      749.65 &    -635.40\,$\pm$\,0.13 &      767.65 &          807 \\
    68 &    P6 &       1 &          FPMB &                      9 &      756.04 &    -635.40\,$\pm$\,0.13 &      774.04 &          809 \\
    68 &    P6 &       2 &          XIS3 &                      9 &     1283.26 &    -635.40\,$\pm$\,0.13 &     1301.26 &         1319 \\
    68 &    P7 &       0 &          FPMA &                      9 &      706.46 &    -577.02\,$\pm$\,0.09 &      724.46 &          807 \\
    68 &    P7 &       1 &          FPMB &                      9 &      729.60 &    -577.02\,$\pm$\,0.09 &      747.60 &          809 \\
    68 &    P7 &       2 &          XIS3 &                      9 &     1120.65 &    -577.02\,$\pm$\,0.09 &     1138.65 &         1319 \\
    68 &    P8 &       0 &          FPMA &                      9 &      707.93 &    -581.72\,$\pm$\,0.11 &      725.93 &          807 \\
    68 &    P8 &       1 &          FPMB &                      9 &      720.10 &    -581.72\,$\pm$\,0.11 &      738.10 &          809 \\
    68 &    P8 &       2 &          XIS3 &                      9 &     1138.83 &    -581.72\,$\pm$\,0.11 &     1156.83 &         1319 \\
   354 &    B1 &       0 &          FPMA &                      9 &      494.93 &    -230.34\,$\pm$\,0.07 &      512.93 &          526 \\
   354 &    B1 &       1 &          FPMB &                      9 &      487.88 &    -230.34\,$\pm$\,0.07 &      505.88 &          528 \\
   354 &    B1 &       2 &           XRT &                      9 &        0.20 &    -230.34\,$\pm$\,0.07 &       18.20 &            9 \\
   354 &    B2 &       0 &          FPMA &                      9 &      494.41 &    -230.59\,$\pm$\,0.07 &      512.41 &          526 \\
   354 &    B2 &       1 &          FPMB &                      9 &      488.33 &    -230.59\,$\pm$\,0.07 &      506.33 &          528 \\
   354 &    B2 &       2 &           XRT &                      9 &        0.36 &    -230.59\,$\pm$\,0.07 &       18.36 &            9 \\
   354 &    B3 &       0 &          FPMA &                      9 &      475.30 &    -224.60\,$\pm$\,0.08 &      493.30 &          526 \\
   354 &    B3 &       1 &          FPMB &                      9 &      474.29 &    -224.60\,$\pm$\,0.08 &      492.29 &          528 \\
   354 &    B3 &       2 &           XRT &                      9 &        0.27 &    -224.60\,$\pm$\,0.08 &       18.27 &            9 \\
   354 &    B4 &       0 &          FPMA &                      9 &      475.67 &    -224.88\,$\pm$\,0.08 &      493.67 &          526 \\
   354 &    B4 &       1 &          FPMB &                      9 &      473.64 &    -224.88\,$\pm$\,0.08 &      491.64 &          528 \\
   354 &    B4 &       2 &           XRT &                      9 &        0.44 &    -224.88\,$\pm$\,0.08 &       18.44 &            9 \\
   354 &    B5 &       0 &          FPMA &                      9 &      475.82 &    -224.80\,$\pm$\,0.08 &      493.82 &          526 \\
   354 &    B5 &       1 &          FPMB &                      9 &      473.89 &    -224.80\,$\pm$\,0.08 &      491.89 &          528 \\
   354 &    B5 &       2 &           XRT &                      9 &       -2.69 &    -224.80\,$\pm$\,0.08 &       15.31 &            9 \\
   354 &    B6 &       0 &          FPMA &                      9 &      475.31 &    -224.48\,$\pm$\,0.08 &      493.31 &          526 \\
   354 &    B6 &       1 &          FPMB &                      9 &      474.49 &    -224.48\,$\pm$\,0.08 &      492.49 &          528 \\
   354 &    B6 &       2 &           XRT &                      9 &       -4.44 &    -224.48\,$\pm$\,0.08 &       13.56 &            9 \\
   354 &    U1 &       0 &          FPMA &                      9 &      465.97 &    -221.72\,$\pm$\,0.09 &      483.97 &          526 \\
   354 &    U1 &       1 &          FPMB &                      9 &      461.38 &    -221.72\,$\pm$\,0.09 &      479.38 &          528 \\
   354 &    U1 &       2 &           XRT &                      9 &       -1.28 &    -221.72\,$\pm$\,0.09 &       16.72 &            9 \\
   354 &    U2 &       0 &          FPMA &                      9 &      466.82 &    -221.77\,$\pm$\,0.09 &      484.82 &          526 \\
   354 &    U2 &       1 &          FPMB &                      9 &      460.14 &    -221.77\,$\pm$\,0.09 &      478.14 &          528 \\
   354 &    U2 &       2 &           XRT &                      9 &       -3.62 &    -221.77\,$\pm$\,0.09 &       14.38 &            9 \\
   354 &    U3 &       0 &          FPMA &                      9 &      467.93 &    -220.71\,$\pm$\,0.09 &      485.93 &          526 \\
   354 &    U3 &       1 &          FPMB &                      9 &      457.41 &    -220.71\,$\pm$\,0.09 &      475.41 &          528 \\
   354 &    U3 &       2 &           XRT &                      9 &       -1.41 &    -220.71\,$\pm$\,0.09 &       16.59 &            9 \\
   354 &    U4 &       0 &          FPMA &                      9 &      467.96 &    -220.66\,$\pm$\,0.09 &      485.96 &          526 \\
   354 &    U4 &       1 &          FPMB &                      9 &      457.46 &    -220.66\,$\pm$\,0.09 &      475.46 &          528 \\
   354 &    U4 &       2 &           XRT &                      9 &       -3.86 &    -220.66\,$\pm$\,0.09 &       14.14 &            9 \\
   354 &    O1 &       0 &          FPMA &                      9 &      465.91 &    -219.83\,$\pm$\,0.08 &      483.91 &          526 \\
   354 &    O1 &       1 &          FPMB &                      9 &      459.55 &    -219.83\,$\pm$\,0.08 &      477.55 &          528 \\
   354 &    O1 &       2 &           XRT &                      9 &       -1.47 &    -219.83\,$\pm$\,0.08 &       16.53 &            9 \\
   354 &    O2 &       0 &          FPMA &                      9 &      467.38 &    -219.93\,$\pm$\,0.08 &      485.38 &          526 \\
   354 &    O2 &       1 &          FPMB &                      9 &      457.90 &    -219.93\,$\pm$\,0.08 &      475.90 &          528 \\
   354 &    O2 &       2 &           XRT &                      9 &       -2.49 &    -219.93\,$\pm$\,0.08 &       15.51 &            9 \\
   354 &    O3 &       0 &          FPMA &                      9 &      467.75 &    -219.65\,$\pm$\,0.08 &      485.75 &          526 \\
   354 &    O3 &       1 &          FPMB &                      9 &      457.55 &    -219.65\,$\pm$\,0.08 &      475.55 &          528 \\
   354 &    O3 &       2 &           XRT &                      9 &       -3.60 &    -219.65\,$\pm$\,0.08 &       14.40 &            9 \\
   354 &    O4 &       0 &          FPMA &                      9 &      468.31 &    -220.03\,$\pm$\,0.08 &      486.31 &          526 \\
   354 &    O4 &       1 &          FPMB &                      9 &      457.74 &    -220.03\,$\pm$\,0.08 &      475.74 &          528 \\
   354 &    O4 &       2 &           XRT &                      9 &       -3.81 &    -220.03\,$\pm$\,0.08 &       14.19 &            9 \\
   354 &    P1 &       0 &          FPMA &                      9 &      471.55 &    -229.89\,$\pm$\,0.10 &      489.55 &          526 \\
   354 &    P1 &       1 &          FPMB &                      9 &      470.65 &    -229.89\,$\pm$\,0.10 &      488.65 &          528 \\
   354 &    P1 &       2 &           XRT &                      9 &       -0.73 &    -229.89\,$\pm$\,0.10 &       17.27 &            4 \\
   354 &    P2 &       0 &          FPMA &                      9 &      468.28 &    -221.85\,$\pm$\,0.08 &      486.28 &          526 \\
   354 &    P2 &       1 &          FPMB &                      9 &      465.01 &    -221.85\,$\pm$\,0.08 &      483.01 &          528 \\
   354 &    P2 &       2 &           XRT &                      9 &       -3.27 &    -221.85\,$\pm$\,0.08 &       14.73 &            4 \\
   354 &    P3 &       0 &          FPMA &                      9 &      466.37 &    -218.62\,$\pm$\,0.08 &      484.37 &          526 \\
   354 &    P3 &       1 &          FPMB &                      9 &      458.65 &    -218.62\,$\pm$\,0.08 &      476.65 &          528 \\
   354 &    P3 &       2 &           XRT &                      9 &       -5.19 &    -218.62\,$\pm$\,0.08 &       12.81 &            4 \\
   354 &    P4 &       0 &          FPMA &                      9 &      469.53 &    -218.51\,$\pm$\,0.08 &      487.53 &          526 \\
   354 &    P4 &       1 &          FPMB &                      9 &      456.22 &    -218.51\,$\pm$\,0.08 &      474.22 &          528 \\
   354 &    P4 &       2 &           XRT &                      9 &       -5.58 &    -218.51\,$\pm$\,0.08 &       12.42 &            4 \\
   354 &   P5A &       0 &          FPMA &                      9 &      465.94 &    -221.36\,$\pm$\,0.08 &      483.94 &          526 \\
   354 &   P5A &       1 &          FPMB &                      9 &      464.31 &    -221.36\,$\pm$\,0.08 &      482.31 &          528 \\
   354 &   P5A &       2 &           XRT &                      9 &       -3.17 &    -221.36\,$\pm$\,0.08 &       14.83 &            4 \\
   354 &   P5B &       0 &          FPMA &                      9 &      470.06 &    -219.47\,$\pm$\,0.08 &      488.06 &          526 \\
   354 &   P5B &       1 &          FPMB &                      9 &      456.58 &    -219.47\,$\pm$\,0.08 &      474.58 &          528 \\
   354 &   P5B &       2 &           XRT &                      9 &       -5.35 &    -219.47\,$\pm$\,0.08 &       12.65 &            4 \\
   354 &    P6 &       0 &          FPMA &                      9 &      465.03 &    -221.58\,$\pm$\,0.09 &      483.03 &          526 \\
   354 &    P6 &       1 &          FPMB &                      9 &      463.85 &    -221.58\,$\pm$\,0.09 &      481.85 &          528 \\
   354 &    P6 &       2 &           XRT &                      9 &       -6.81 &    -221.58\,$\pm$\,0.09 &       11.19 &            4 \\
   354 &    P7 &       0 &          FPMA &                      9 &      468.32 &    -218.67\,$\pm$\,0.08 &      486.32 &          526 \\
   354 &    P7 &       1 &          FPMB &                      9 &      459.58 &    -218.67\,$\pm$\,0.08 &      477.58 &          528 \\
   354 &    P7 &       2 &           XRT &                      9 &       -5.74 &    -218.67\,$\pm$\,0.08 &       12.26 &            4 \\
   354 &    P8 &       0 &          FPMA &                      9 &      472.90 &    -221.82\,$\pm$\,0.08 &      490.90 &          526 \\
   354 &    P8 &       1 &          FPMB &                      9 &      461.50 &    -221.82\,$\pm$\,0.08 &      479.50 &          528 \\
   354 &    P8 &       2 &           XRT &                      9 &       -4.57 &    -221.82\,$\pm$\,0.08 &       13.43 &            4 \\
   548 &    B1 &       0 &          FPMA &                      9 &      817.69 &    -813.80\,$\pm$\,0.10 &      835.69 &          428 \\
   548 &    B1 &       1 &          FPMB &                      9 &      823.45 &    -813.80\,$\pm$\,0.10 &      841.45 &          439 \\
   548 &    B1 &       2 &           EPN &                      9 &     2005.67 &    -813.80\,$\pm$\,0.10 &     2023.67 &         1078 \\
   548 &    B2 &       0 &          FPMA &                      9 &      909.83 &    -817.15\,$\pm$\,0.11 &      927.83 &          428 \\
   548 &    B2 &       1 &          FPMB &                      9 &      895.98 &    -817.15\,$\pm$\,0.11 &      913.98 &          439 \\
   548 &    B2 &       2 &           EPN &                      9 &     1852.69 &    -817.15\,$\pm$\,0.11 &     1870.69 &         1078 \\
   548 &    B3 &       0 &          FPMA &                      9 &      856.94 &    -796.92\,$\pm$\,0.11 &      874.94 &          428 \\
   548 &    B3 &       1 &          FPMB &                      9 &      884.97 &    -796.92\,$\pm$\,0.11 &      902.97 &          439 \\
   548 &    B3 &       2 &           EPN &                      9 &     1817.80 &    -796.92\,$\pm$\,0.11 &     1835.80 &         1078 \\
   548 &    B4 &       0 &          FPMA &                      9 &      914.94 &    -804.48\,$\pm$\,0.12 &      932.94 &          428 \\
   548 &    B4 &       1 &          FPMB &                      9 &      933.90 &    -804.48\,$\pm$\,0.12 &      951.90 &          439 \\
   548 &    B4 &       2 &           EPN &                      9 &     1737.41 &    -804.48\,$\pm$\,0.12 &     1755.41 &         1078 \\
   548 &    B5 &       0 &          FPMA &                      9 &      438.87 &    -448.72\,$\pm$\,0.11 &      456.87 &          428 \\
   548 &    B5 &       1 &          FPMB &                      9 &      487.20 &    -448.72\,$\pm$\,0.11 &      505.20 &          439 \\
   548 &    B5 &       2 &           EPN &                      9 &     1030.74 &    -448.72\,$\pm$\,0.11 &     1048.74 &         1078 \\
   548 &    B6 &       0 &          FPMA &                      9 &      436.65 &    -469.43\,$\pm$\,0.11 &      454.65 &          428 \\
   548 &    B6 &       1 &          FPMB &                      9 &      490.59 &    -469.43\,$\pm$\,0.11 &      508.59 &          439 \\
   548 &    B6 &       2 &           EPN &                      9 &     1124.98 &    -469.43\,$\pm$\,0.11 &     1142.98 &         1078 \\
   548 &    U1 &       0 &          FPMA &                      9 &      576.23 &    -649.70\,$\pm$\,0.12 &      594.23 &          428 \\
   548 &    U1 &       1 &          FPMB &                      9 &      641.68 &    -649.70\,$\pm$\,0.12 &      659.68 &          439 \\
   548 &    U1 &       2 &           EPN &                      9 &     1651.07 &    -649.70\,$\pm$\,0.12 &     1669.07 &         1078 \\
   548 &    U2 &       0 &          FPMA &                      9 &      462.75 &    -476.87\,$\pm$\,0.13 &      480.75 &          428 \\
   548 &    U2 &       1 &          FPMB &                      9 &      529.54 &    -476.87\,$\pm$\,0.13 &      547.54 &          439 \\
   548 &    U2 &       2 &           EPN &                      9 &     1064.22 &    -476.87\,$\pm$\,0.13 &     1082.22 &         1078 \\
   548 &    U3 &       0 &          FPMA &                      9 &      419.65 &    -474.34\,$\pm$\,0.13 &      437.65 &          428 \\
   548 &    U3 &       1 &          FPMB &                      9 &      422.27 &    -474.34\,$\pm$\,0.13 &      440.27 &          439 \\
   548 &    U3 &       2 &           EPN &                      9 &     1210.62 &    -474.34\,$\pm$\,0.13 &     1228.62 &         1078 \\
   548 &    U4 &       0 &          FPMA &                      9 &      376.25 &    -408.20\,$\pm$\,0.13 &      394.25 &          428 \\
   548 &    U4 &       1 &          FPMB &                      9 &      385.72 &    -408.20\,$\pm$\,0.13 &      403.72 &          439 \\
   548 &    U4 &       2 &           EPN &                      9 &      983.96 &    -408.20\,$\pm$\,0.13 &     1001.96 &         1078 \\
   548 &    O1 &       0 &          FPMA &                      9 &      441.00 &    -505.60\,$\pm$\,0.12 &      459.00 &          428 \\
   548 &    O1 &       1 &          FPMB &                      9 &      460.17 &    -505.60\,$\pm$\,0.12 &      478.17 &          439 \\
   548 &    O1 &       2 &           EPN &                      9 &     1309.84 &    -505.60\,$\pm$\,0.12 &     1327.84 &         1078 \\
   548 &    O2 &       0 &          FPMA &                      9 &      386.98 &    -419.57\,$\pm$\,0.12 &      404.98 &          428 \\
   548 &    O2 &       1 &          FPMB &                      9 &      393.33 &    -419.57\,$\pm$\,0.12 &      411.33 &          439 \\
   548 &    O2 &       2 &           EPN &                      9 &     1028.71 &    -419.57\,$\pm$\,0.12 &     1046.71 &         1078 \\
   548 &    O3 &       0 &          FPMA &                      9 &      380.92 &    -419.88\,$\pm$\,0.12 &      398.92 &          428 \\
   548 &    O3 &       1 &          FPMB &                      9 &      394.60 &    -419.88\,$\pm$\,0.12 &      412.60 &          439 \\
   548 &    O3 &       2 &           EPN &                      9 &     1034.97 &    -419.88\,$\pm$\,0.12 &     1052.97 &         1078 \\
   548 &    O4 &       0 &          FPMA &                      9 &      381.90 &    -407.87\,$\pm$\,0.13 &      399.90 &          428 \\
   548 &    O4 &       1 &          FPMB &                      9 &      393.51 &    -407.87\,$\pm$\,0.13 &      411.51 &          439 \\
   548 &    O4 &       2 &           EPN &                      9 &      968.48 &    -407.87\,$\pm$\,0.13 &      986.48 &         1078 \\
   548 &    P1 &       0 &          FPMA &                      9 &      436.11 &    -463.91\,$\pm$\,0.11 &      454.11 &          428 \\
   548 &    P1 &       1 &          FPMB &                      9 &      411.78 &    -463.91\,$\pm$\,0.11 &      429.78 &          439 \\
   548 &    P1 &       2 &           EPN &                      9 &     1178.11 &    -463.91\,$\pm$\,0.11 &     1196.11 &         1020 \\
   548 &    P2 &       0 &          FPMA &                      9 &      369.52 &    -389.44\,$\pm$\,0.11 &      387.52 &          428 \\
   548 &    P2 &       1 &          FPMB &                      9 &      385.09 &    -389.44\,$\pm$\,0.11 &      403.09 &          439 \\
   548 &    P2 &       2 &           EPN &                      9 &      927.55 &    -389.44\,$\pm$\,0.11 &      945.55 &         1020 \\
   548 &    P3 &       0 &          FPMA &                      9 &      361.14 &    -384.53\,$\pm$\,0.11 &      379.14 &          428 \\
   548 &    P3 &       1 &          FPMB &                      9 &      381.45 &    -384.53\,$\pm$\,0.11 &      399.45 &          439 \\
   548 &    P3 &       2 &           EPN &                      9 &      914.66 &    -384.53\,$\pm$\,0.11 &      932.66 &         1020 \\
   548 &    P4 &       0 &          FPMA &                      9 &      368.86 &    -389.75\,$\pm$\,0.11 &      386.86 &          428 \\
   548 &    P4 &       1 &          FPMB &                      9 &      380.78 &    -389.75\,$\pm$\,0.11 &      398.78 &          439 \\
   548 &    P4 &       2 &           EPN &                      9 &      927.10 &    -389.75\,$\pm$\,0.11 &      945.10 &         1020 \\
   548 &   P5A &       0 &          FPMA &                      9 &      368.10 &    -397.10\,$\pm$\,0.13 &      386.10 &          428 \\
   548 &   P5A &       1 &          FPMB &                      9 &      391.28 &    -397.10\,$\pm$\,0.13 &      409.28 &          439 \\
   548 &   P5A &       2 &           EPN &                      9 &      928.10 &    -397.10\,$\pm$\,0.13 &      946.10 &         1020 \\
   548 &   P5B &       0 &          FPMA &                      9 &      359.85 &    -385.22\,$\pm$\,0.11 &      377.85 &          428 \\
   548 &   P5B &       1 &          FPMB &                      9 &      382.09 &    -385.22\,$\pm$\,0.11 &      400.09 &          439 \\
   548 &   P5B &       2 &           EPN &                      9 &      916.31 &    -385.22\,$\pm$\,0.11 &      934.31 &         1020 \\
   548 &    P6 &       0 &          FPMA &                      9 &      406.50 &    -459.75\,$\pm$\,0.14 &      424.50 &          428 \\
   548 &    P6 &       1 &          FPMB &                      9 &      474.10 &    -459.75\,$\pm$\,0.14 &      492.10 &          439 \\
   548 &    P6 &       2 &           EPN &                      9 &     1086.87 &    -459.75\,$\pm$\,0.14 &     1104.87 &         1020 \\
   548 &    P7 &       0 &          FPMA &                      9 &      358.62 &    -384.98\,$\pm$\,0.10 &      376.62 &          428 \\
   548 &    P7 &       1 &          FPMB &                      9 &      382.58 &    -384.98\,$\pm$\,0.10 &      400.58 &          439 \\
   548 &    P7 &       2 &           EPN &                      9 &      922.75 &    -384.98\,$\pm$\,0.10 &      940.75 &         1020 \\
   548 &    P8 &       0 &          FPMA &                      9 &      361.02 &    -382.67\,$\pm$\,0.10 &      379.02 &          428 \\
   548 &    P8 &       1 &          FPMB &                      9 &      380.01 &    -382.67\,$\pm$\,0.10 &      398.01 &          439 \\
   548 &    P8 &       2 &           EPN &                      9 &      915.33 &    -382.67\,$\pm$\,0.10 &      933.33 &         1020 \\
   495 &    B1 &       0 &          FPMA &                      9 &      768.74 &    -516.45\,$\pm$\,0.09 &      786.74 &          681 \\
   495 &    B1 &       1 &          FPMB &                      9 &      669.21 &    -516.45\,$\pm$\,0.09 &      687.21 &          703 \\
   495 &    B1 &       2 &           XRT &                      9 &      869.00 &    -516.45\,$\pm$\,0.09 &      887.00 &          328 \\
   495 &    B2 &       0 &          FPMA &                      9 &      728.06 &    -382.31\,$\pm$\,0.09 &      746.06 &          681 \\
   495 &    B2 &       1 &          FPMB &                      9 &      667.07 &    -382.31\,$\pm$\,0.09 &      685.07 &          703 \\
   495 &    B2 &       2 &           XRT &                      9 &      308.23 &    -382.31\,$\pm$\,0.09 &      326.23 &          328 \\
   495 &    B3 &       0 &          FPMA &                      9 &      767.37 &    -512.36\,$\pm$\,0.10 &      785.37 &          681 \\
   495 &    B3 &       1 &          FPMB &                      9 &      664.05 &    -512.36\,$\pm$\,0.10 &      682.05 &          703 \\
   495 &    B3 &       2 &           XRT &                      9 &      849.55 &    -512.36\,$\pm$\,0.10 &      867.55 &          328 \\
   495 &    B4 &       0 &          FPMA &                      9 &      727.74 &    -382.57\,$\pm$\,0.09 &      745.74 &          681 \\
   495 &    B4 &       1 &          FPMB &                      9 &      663.97 &    -382.57\,$\pm$\,0.09 &      681.97 &          703 \\
   495 &    B4 &       2 &           XRT &                      9 &      306.26 &    -382.57\,$\pm$\,0.09 &      324.26 &          328 \\
   495 &    B5 &       0 &          FPMA &                      9 &      762.85 &    -460.70\,$\pm$\,0.12 &      780.85 &          681 \\
   495 &    B5 &       1 &          FPMB &                      9 &      655.04 &    -460.70\,$\pm$\,0.12 &      673.04 &          703 \\
   495 &    B5 &       2 &           XRT &                      9 &      591.35 &    -460.70\,$\pm$\,0.12 &      609.35 &          328 \\
   495 &    B6 &       0 &          FPMA &                      9 &      772.72 &    -512.47\,$\pm$\,0.10 &      790.72 &          681 \\
   495 &    B6 &       1 &          FPMB &                      9 &      665.92 &    -512.47\,$\pm$\,0.10 &      683.92 &          703 \\
   495 &    B6 &       2 &           XRT &                      9 &      847.06 &    -512.47\,$\pm$\,0.10 &      865.06 &          328 \\
   495 &    U1 &       0 &          FPMA &                      9 &      716.84 &    -375.84\,$\pm$\,0.09 &      734.84 &          681 \\
   495 &    U1 &       1 &          FPMB &                      9 &      640.92 &    -375.84\,$\pm$\,0.09 &      658.92 &          703 \\
   495 &    U1 &       2 &           XRT &                      9 &      311.45 &    -375.84\,$\pm$\,0.09 &      329.45 &          328 \\
   495 &    U2 &       0 &          FPMA &                      9 &      701.57 &    -372.41\,$\pm$\,0.10 &      719.57 &          681 \\
   495 &    U2 &       1 &          FPMB &                      9 &      619.49 &    -372.41\,$\pm$\,0.10 &      637.49 &          703 \\
   495 &    U2 &       2 &           XRT &                      9 &      309.46 &    -372.41\,$\pm$\,0.10 &      327.46 &          328 \\
   495 &    U3 &       0 &          FPMA &                      9 &      702.27 &    -371.58\,$\pm$\,0.10 &      720.27 &          681 \\
   495 &    U3 &       1 &          FPMB &                      9 &      642.28 &    -371.58\,$\pm$\,0.10 &      660.28 &          703 \\
   495 &    U3 &       2 &           XRT &                      9 &      292.91 &    -371.58\,$\pm$\,0.10 &      310.91 &          328 \\
   495 &    U4 &       0 &          FPMA &                      9 &      714.04 &    -368.60\,$\pm$\,0.12 &      732.04 &          681 \\
   495 &    U4 &       1 &          FPMB &                      9 &      635.97 &    -368.60\,$\pm$\,0.12 &      653.97 &          703 \\
   495 &    U4 &       2 &           XRT &                      9 &      266.92 &    -368.60\,$\pm$\,0.12 &      284.92 &          328 \\
   495 &    O1 &       0 &          FPMA &                      9 &      715.73 &    -366.55\,$\pm$\,0.10 &      733.73 &          681 \\
   495 &    O1 &       1 &          FPMB &                      9 &      642.05 &    -366.55\,$\pm$\,0.10 &      660.05 &          703 \\
   495 &    O1 &       2 &           XRT &                      9 &      257.00 &    -366.55\,$\pm$\,0.10 &      275.00 &          328 \\
   495 &    O2 &       0 &          FPMA &                      9 &      711.69 &    -366.57\,$\pm$\,0.10 &      729.69 &          681 \\
   495 &    O2 &       1 &          FPMB &                      9 &      651.79 &    -366.57\,$\pm$\,0.10 &      669.79 &          703 \\
   495 &    O2 &       2 &           XRT &                      9 &      254.41 &    -366.57\,$\pm$\,0.10 &      272.41 &          328 \\
   495 &    O3 &       0 &          FPMA &                      9 &      713.13 &    -366.40\,$\pm$\,0.10 &      731.13 &          681 \\
   495 &    O3 &       1 &          FPMB &                      9 &      645.98 &    -366.40\,$\pm$\,0.10 &      663.98 &          703 \\
   495 &    O3 &       2 &           XRT &                      9 &      252.74 &    -366.40\,$\pm$\,0.10 &      270.74 &          328 \\
   495 &    O4 &       0 &          FPMA &                      9 &      718.66 &    -366.52\,$\pm$\,0.10 &      736.66 &          681 \\
   495 &    O4 &       1 &          FPMB &                      9 &      646.82 &    -366.52\,$\pm$\,0.10 &      664.82 &          703 \\
   495 &    O4 &       2 &           XRT &                      9 &      254.04 &    -366.52\,$\pm$\,0.10 &      272.04 &          328 \\
   495 &    P1 &       0 &          FPMA &                      9 &      713.48 &    -373.47\,$\pm$\,0.10 &      731.48 &          681 \\
   495 &    P1 &       1 &          FPMB &                      9 &      655.42 &    -373.47\,$\pm$\,0.10 &      673.42 &          703 \\
   495 &    P1 &       2 &           XRT &                      9 &      252.32 &    -373.47\,$\pm$\,0.10 &      270.32 &          323 \\
   495 &    P2 &       0 &          FPMA &                      9 &      707.65 &    -370.35\,$\pm$\,0.09 &      725.65 &          681 \\
   495 &    P2 &       1 &          FPMB &                      9 &      651.02 &    -370.35\,$\pm$\,0.09 &      669.02 &          703 \\
   495 &    P2 &       2 &           XRT &                      9 &      251.30 &    -370.35\,$\pm$\,0.09 &      269.30 &          323 \\
   495 &    P3 &       0 &          FPMA &                      9 &      715.15 &    -371.85\,$\pm$\,0.09 &      733.15 &          681 \\
   495 &    P3 &       1 &          FPMB &                      9 &      652.99 &    -371.85\,$\pm$\,0.09 &      670.99 &          703 \\
   495 &    P3 &       2 &           XRT &                      9 &      250.75 &    -371.85\,$\pm$\,0.09 &      268.75 &          323 \\
   495 &    P4 &       0 &          FPMA &                      9 &      689.11 &    -360.77\,$\pm$\,0.10 &      707.11 &          681 \\
   495 &    P4 &       1 &          FPMB &                      9 &      616.05 &    -360.77\,$\pm$\,0.10 &      634.05 &          703 \\
   495 &    P4 &       2 &           XRT &                      9 &      249.11 &    -360.77\,$\pm$\,0.10 &      267.11 &          323 \\
   495 &   P5A &       0 &          FPMA &                      9 &      694.43 &    -367.18\,$\pm$\,0.12 &      712.43 &          681 \\
   495 &   P5A &       1 &          FPMB &                      9 &      620.68 &    -367.18\,$\pm$\,0.12 &      638.68 &          703 \\
   495 &   P5A &       2 &           XRT &                      9 &      250.93 &    -367.18\,$\pm$\,0.12 &      268.93 &          323 \\
   495 &   P5B &       0 &          FPMA &                      9 &      694.45 &    -362.77\,$\pm$\,0.10 &      712.45 &          681 \\
   495 &   P5B &       1 &          FPMB &                      9 &      620.93 &    -362.77\,$\pm$\,0.10 &      638.93 &          703 \\
   495 &   P5B &       2 &           XRT &                      9 &      248.45 &    -362.77\,$\pm$\,0.10 &      266.45 &          323 \\
   495 &    P6 &       0 &          FPMA &                      9 &      715.17 &    -404.74\,$\pm$\,0.11 &      733.17 &          681 \\
   495 &    P6 &       1 &          FPMB &                      9 &      641.95 &    -404.74\,$\pm$\,0.11 &      659.95 &          703 \\
   495 &    P6 &       2 &           XRT &                      9 &      392.20 &    -404.74\,$\pm$\,0.11 &      410.20 &          323 \\
   495 &    P7 &       0 &          FPMA &                      9 &      696.65 &    -363.61\,$\pm$\,0.10 &      714.65 &          681 \\
   495 &    P7 &       1 &          FPMB &                      9 &      626.19 &    -363.61\,$\pm$\,0.10 &      644.19 &          703 \\
   495 &    P7 &       2 &           XRT &                      9 &      248.40 &    -363.61\,$\pm$\,0.10 &      266.40 &          323 \\
   495 &    P8 &       0 &          FPMA &                      9 &      699.74 &    -366.16\,$\pm$\,0.09 &      717.74 &          681 \\
   495 &    P8 &       1 &          FPMB &                      9 &      634.67 &    -366.16\,$\pm$\,0.09 &      652.67 &          703 \\
   495 &    P8 &       2 &           XRT &                      9 &      252.14 &    -366.16\,$\pm$\,0.09 &      270.14 &          323 \\
    16 &    B1 &       0 &          FPMA &                      9 &     1384.07 &   -1118.31\,$\pm$\,0.11 &     1402.07 &         1176 \\
    16 &    B1 &       1 &          FPMB &                      9 &     1346.73 &   -1118.31\,$\pm$\,0.11 &     1364.73 &         1154 \\
    16 &    B1 &       2 &           XRT &                      9 &     2329.24 &   -1118.31\,$\pm$\,0.11 &     2347.24 &          371 \\
    16 &    B2 &       0 &          FPMA &                      9 &     1097.26 &    -567.02\,$\pm$\,0.10 &     1115.26 &         1176 \\
    16 &    B2 &       1 &          FPMB &                      9 &     1096.74 &    -567.02\,$\pm$\,0.10 &     1114.74 &         1154 \\
    16 &    B2 &       2 &           XRT &                      9 &      343.80 &    -567.02\,$\pm$\,0.10 &      361.80 &          371 \\
    16 &    B3 &       0 &          FPMA &                      9 &     1313.10 &   -1078.82\,$\pm$\,0.12 &     1331.10 &         1176 \\
    16 &    B3 &       1 &          FPMB &                      9 &     1294.09 &   -1078.82\,$\pm$\,0.12 &     1312.09 &         1154 \\
    16 &    B3 &       2 &           XRT &                      9 &     2260.91 &   -1078.82\,$\pm$\,0.12 &     2278.91 &          371 \\
    16 &    B4 &       0 &          FPMA &                      9 &     1081.08 &    -563.24\,$\pm$\,0.11 &     1099.08 &         1176 \\
    16 &    B4 &       1 &          FPMB &                      9 &     1086.01 &    -563.24\,$\pm$\,0.11 &     1104.01 &         1154 \\
    16 &    B4 &       2 &           XRT &                      9 &      344.03 &    -563.24\,$\pm$\,0.11 &      362.03 &          371 \\
    16 &    B5 &       0 &          FPMA &                      9 &     1311.75 &   -1079.04\,$\pm$\,0.12 &     1329.75 &         1176 \\
    16 &    B5 &       1 &          FPMB &                      9 &     1292.14 &   -1079.04\,$\pm$\,0.12 &     1310.14 &         1154 \\
    16 &    B5 &       2 &           XRT &                      9 &     2261.07 &   -1079.04\,$\pm$\,0.12 &     2279.07 &          371 \\
    16 &    B6 &       0 &          FPMA &                      9 &     1312.59 &   -1078.85\,$\pm$\,0.12 &     1330.59 &         1176 \\
    16 &    B6 &       1 &          FPMB &                      9 &     1294.71 &   -1078.85\,$\pm$\,0.12 &     1312.71 &         1154 \\
    16 &    B6 &       2 &           XRT &                      9 &     2260.85 &   -1078.85\,$\pm$\,0.12 &     2278.85 &          371 \\
    16 &    U1 &       0 &          FPMA &                      9 &     1073.85 &    -560.30\,$\pm$\,0.10 &     1091.85 &         1176 \\
    16 &    U1 &       1 &          FPMB &                      9 &     1082.42 &    -560.30\,$\pm$\,0.10 &     1100.42 &         1154 \\
    16 &    U1 &       2 &           XRT &                      9 &      342.38 &    -560.30\,$\pm$\,0.10 &      360.38 &          371 \\
    16 &    U2 &       0 &          FPMA &                      9 &     1080.24 &    -560.04\,$\pm$\,0.10 &     1098.24 &         1176 \\
    16 &    U2 &       1 &          FPMB &                      9 &     1076.00 &    -560.04\,$\pm$\,0.10 &     1094.00 &         1154 \\
    16 &    U2 &       2 &           XRT &                      9 &      345.23 &    -560.04\,$\pm$\,0.10 &      363.23 &          371 \\
    16 &    U3 &       0 &          FPMA &                      9 &     1069.38 &    -559.50\,$\pm$\,0.11 &     1087.38 &         1176 \\
    16 &    U3 &       1 &          FPMB &                      9 &     1079.18 &    -559.50\,$\pm$\,0.11 &     1097.18 &         1154 \\
    16 &    U3 &       2 &           XRT &                      9 &      341.13 &    -559.50\,$\pm$\,0.11 &      359.13 &          371 \\
    16 &    U4 &       0 &          FPMA &                      9 &     1072.98 &    -559.39\,$\pm$\,0.10 &     1090.98 &         1176 \\
    16 &    U4 &       1 &          FPMB &                      9 &     1079.82 &    -559.39\,$\pm$\,0.10 &     1097.82 &         1154 \\
    16 &    U4 &       2 &           XRT &                      9 &      341.54 &    -559.39\,$\pm$\,0.10 &      359.54 &          371 \\
    16 &    O1 &       0 &          FPMA &                      9 &     1075.51 &    -556.92\,$\pm$\,0.11 &     1093.51 &         1176 \\
    16 &    O1 &       1 &          FPMB &                      9 &     1083.89 &    -556.92\,$\pm$\,0.11 &     1101.89 &         1154 \\
    16 &    O1 &       2 &           XRT &                      9 &      324.78 &    -556.92\,$\pm$\,0.11 &      342.78 &          371 \\
    16 &    O2 &       0 &          FPMA &                      9 &     1073.16 &    -556.75\,$\pm$\,0.11 &     1091.16 &         1176 \\
    16 &    O2 &       1 &          FPMB &                      9 &     1080.09 &    -556.75\,$\pm$\,0.11 &     1098.09 &         1154 \\
    16 &    O2 &       2 &           XRT &                      9 &      319.25 &    -556.75\,$\pm$\,0.11 &      337.25 &          371 \\
    16 &    O3 &       0 &          FPMA &                      9 &     1078.07 &    -556.58\,$\pm$\,0.11 &     1096.07 &         1176 \\
    16 &    O3 &       1 &          FPMB &                      9 &     1083.61 &    -556.58\,$\pm$\,0.11 &     1101.61 &         1154 \\
    16 &    O3 &       2 &           XRT &                      9 &      320.84 &    -556.58\,$\pm$\,0.11 &      338.84 &          371 \\
    16 &    O4 &       0 &          FPMA &                      9 &     1074.24 &    -556.62\,$\pm$\,0.11 &     1092.24 &         1176 \\
    16 &    O4 &       1 &          FPMB &                      9 &     1079.35 &    -556.62\,$\pm$\,0.11 &     1097.35 &         1154 \\
    16 &    O4 &       2 &           XRT &                      9 &      318.73 &    -556.62\,$\pm$\,0.11 &      336.73 &          371 \\
    16 &    P1 &       0 &          FPMA &                      9 &     1071.59 &    -559.61\,$\pm$\,0.11 &     1089.59 &         1176 \\
    16 &    P1 &       1 &          FPMB &                      9 &     1076.23 &    -559.61\,$\pm$\,0.11 &     1094.23 &         1154 \\
    16 &    P1 &       2 &           XRT &                      9 &      320.57 &    -559.61\,$\pm$\,0.11 &      338.57 &          368 \\
    16 &    P2 &       0 &          FPMA &                      9 &     1068.38 &    -557.12\,$\pm$\,0.10 &     1086.38 &         1176 \\
    16 &    P2 &       1 &          FPMB &                      9 &     1072.91 &    -557.12\,$\pm$\,0.10 &     1090.91 &         1154 \\
    16 &    P2 &       2 &           XRT &                      9 &      319.54 &    -557.12\,$\pm$\,0.10 &      337.54 &          368 \\
    16 &    P3 &       0 &          FPMA &                      9 &     1072.54 &    -559.14\,$\pm$\,0.10 &     1090.54 &         1176 \\
    16 &    P3 &       1 &          FPMB &                      9 &     1076.83 &    -559.14\,$\pm$\,0.10 &     1094.83 &         1154 \\
    16 &    P3 &       2 &           XRT &                      9 &      319.49 &    -559.14\,$\pm$\,0.10 &      337.49 &          368 \\
    16 &    P4 &       0 &          FPMA &                      9 &     1063.43 &    -557.86\,$\pm$\,0.11 &     1081.43 &         1176 \\
    16 &    P4 &       1 &          FPMB &                      9 &     1069.64 &    -557.86\,$\pm$\,0.11 &     1087.64 &         1154 \\
    16 &    P4 &       2 &           XRT &                      9 &      323.54 &    -557.86\,$\pm$\,0.11 &      341.54 &          368 \\
    16 &   P5A &       0 &          FPMA &                      9 &     1063.91 &    -558.37\,$\pm$\,0.10 &     1081.91 &         1176 \\
    16 &   P5A &       1 &          FPMB &                      9 &     1068.62 &    -558.37\,$\pm$\,0.10 &     1086.62 &         1154 \\
    16 &   P5A &       2 &           XRT &                      9 &      321.55 &    -558.37\,$\pm$\,0.10 &      339.55 &          368 \\
    16 &   P5B &       0 &          FPMA &                      9 &     1062.48 &    -555.44\,$\pm$\,0.11 &     1080.48 &         1176 \\
    16 &   P5B &       1 &          FPMB &                      9 &     1068.35 &    -555.44\,$\pm$\,0.11 &     1086.35 &         1154 \\
    16 &   P5B &       2 &           XRT &                      9 &      316.98 &    -555.44\,$\pm$\,0.11 &      334.98 &          368 \\
    16 &    P6 &       0 &          FPMA &                      9 &     1075.84 &    -705.73\,$\pm$\,0.13 &     1093.84 &         1176 \\
    16 &    P6 &       1 &          FPMB &                      9 &     1083.47 &    -705.73\,$\pm$\,0.13 &     1101.47 &         1154 \\
    16 &    P6 &       2 &           XRT &                      9 &      954.09 &    -705.73\,$\pm$\,0.13 &      972.09 &          368 \\
    16 &    P7 &       0 &          FPMA &                      9 &     1066.42 &    -556.32\,$\pm$\,0.10 &     1084.42 &         1176 \\
    16 &    P7 &       1 &          FPMB &                      9 &     1071.27 &    -556.32\,$\pm$\,0.10 &     1089.27 &         1154 \\
    16 &    P7 &       2 &           XRT &                      9 &      315.35 &    -556.32\,$\pm$\,0.10 &      333.35 &          368 \\
    16 &    P8 &       0 &          FPMA &                      9 &     1064.60 &    -554.27\,$\pm$\,0.10 &     1082.60 &         1176 \\
    16 &    P8 &       1 &          FPMB &                      9 &     1070.17 &    -554.27\,$\pm$\,0.10 &     1088.17 &         1154 \\
    16 &    P8 &       2 &           XRT &                      9 &      317.14 &    -554.27\,$\pm$\,0.10 &      335.14 &          368 \\
    24 &    B1 &       0 &          FPMA &                      9 &      459.78 &    -257.06\,$\pm$\,0.07 &      477.78 &          510 \\
    24 &    B1 &       1 &          FPMB &                      9 &      559.29 &    -257.06\,$\pm$\,0.07 &      577.29 &          494 \\
    24 &    B1 &       2 &           XRT &                      9 &       84.36 &    -257.06\,$\pm$\,0.07 &      102.36 &           46 \\
    24 &    B2 &       0 &          FPMA &                      9 &      459.84 &    -258.43\,$\pm$\,0.08 &      477.84 &          510 \\
    24 &    B2 &       1 &          FPMB &                      9 &      559.20 &    -258.43\,$\pm$\,0.08 &      577.20 &          494 \\
    24 &    B2 &       2 &           XRT &                      9 &       86.22 &    -258.43\,$\pm$\,0.08 &      104.22 &           46 \\
    24 &    B3 &       0 &          FPMA &                      9 &      425.45 &    -239.00\,$\pm$\,0.08 &      443.45 &          510 \\
    24 &    B3 &       1 &          FPMB &                      9 &      494.03 &    -239.00\,$\pm$\,0.08 &      512.03 &          494 \\
    24 &    B3 &       2 &           XRT &                      9 &       92.96 &    -239.00\,$\pm$\,0.08 &      110.96 &           46 \\
    24 &    B4 &       0 &          FPMA &                      9 &      426.69 &    -240.63\,$\pm$\,0.09 &      444.69 &          510 \\
    24 &    B4 &       1 &          FPMB &                      9 &      493.84 &    -240.63\,$\pm$\,0.09 &      511.84 &          494 \\
    24 &    B4 &       2 &           XRT &                      9 &       94.24 &    -240.63\,$\pm$\,0.09 &      112.24 &           46 \\
    24 &    B5 &       0 &          FPMA &                      9 &      423.67 &    -230.78\,$\pm$\,0.10 &      441.67 &          510 \\
    24 &    B5 &       1 &          FPMB &                      9 &      492.72 &    -230.78\,$\pm$\,0.10 &      510.72 &          494 \\
    24 &    B5 &       2 &           XRT &                      9 &       47.32 &    -230.78\,$\pm$\,0.10 &       65.32 &           46 \\
    24 &    B6 &       0 &          FPMA &                      9 &      422.52 &    -232.01\,$\pm$\,0.09 &      440.52 &          510 \\
    24 &    B6 &       1 &          FPMB &                      9 &      493.82 &    -232.01\,$\pm$\,0.09 &      511.82 &          494 \\
    24 &    B6 &       2 &           XRT &                      9 &       55.14 &    -232.01\,$\pm$\,0.09 &       73.14 &           46 \\
    24 &    U1 &       0 &          FPMA &                      9 &      394.65 &    -217.97\,$\pm$\,0.09 &      412.65 &          510 \\
    24 &    U1 &       1 &          FPMB &                      9 &      455.33 &    -217.97\,$\pm$\,0.09 &      473.33 &          494 \\
    24 &    U1 &       2 &           XRT &                      9 &       57.44 &    -217.97\,$\pm$\,0.09 &       75.44 &           46 \\
    24 &    U2 &       0 &          FPMA &                      9 &      394.23 &    -217.27\,$\pm$\,0.10 &      412.23 &          510 \\
    24 &    U2 &       1 &          FPMB &                      9 &      454.37 &    -217.27\,$\pm$\,0.10 &      472.37 &          494 \\
    24 &    U2 &       2 &           XRT &                      9 &       46.52 &    -217.27\,$\pm$\,0.10 &       64.52 &           46 \\
    24 &    U3 &       0 &          FPMA &                      9 &      389.89 &    -214.57\,$\pm$\,0.10 &      407.89 &          510 \\
    24 &    U3 &       1 &          FPMB &                      9 &      448.20 &    -214.57\,$\pm$\,0.10 &      466.20 &          494 \\
    24 &    U3 &       2 &           XRT &                      9 &       47.50 &    -214.57\,$\pm$\,0.10 &       65.50 &           46 \\
    24 &    U4 &       0 &          FPMA &                      9 &      388.90 &    -214.56\,$\pm$\,0.10 &      406.90 &          510 \\
    24 &    U4 &       1 &          FPMB &                      9 &      446.45 &    -214.56\,$\pm$\,0.10 &      464.45 &          494 \\
    24 &    U4 &       2 &           XRT &                      9 &       45.69 &    -214.56\,$\pm$\,0.10 &       63.69 &           46 \\
    24 &    O1 &       0 &          FPMA &                      9 &      391.22 &    -215.54\,$\pm$\,0.09 &      409.22 &          510 \\
    24 &    O1 &       1 &          FPMB &                      9 &      451.67 &    -215.54\,$\pm$\,0.09 &      469.67 &          494 \\
    24 &    O1 &       2 &           XRT &                      9 &       54.01 &    -215.54\,$\pm$\,0.09 &       72.01 &           46 \\
    24 &    O2 &       0 &          FPMA &                      9 &      390.98 &    -214.88\,$\pm$\,0.09 &      408.98 &          510 \\
    24 &    O2 &       1 &          FPMB &                      9 &      448.81 &    -214.88\,$\pm$\,0.09 &      466.81 &          494 \\
    24 &    O2 &       2 &           XRT &                      9 &       49.89 &    -214.88\,$\pm$\,0.09 &       67.89 &           46 \\
    24 &    O3 &       0 &          FPMA &                      9 &      392.07 &    -213.96\,$\pm$\,0.10 &      410.07 &          510 \\
    24 &    O3 &       1 &          FPMB &                      9 &      445.13 &    -213.96\,$\pm$\,0.10 &      463.13 &          494 \\
    24 &    O3 &       2 &           XRT &                      9 &       47.44 &    -213.96\,$\pm$\,0.10 &       65.44 &           46 \\
    24 &    O4 &       0 &          FPMA &                      9 &      390.86 &    -214.55\,$\pm$\,0.09 &      408.86 &          510 \\
    24 &    O4 &       1 &          FPMB &                      9 &      448.78 &    -214.55\,$\pm$\,0.09 &      466.78 &          494 \\
    24 &    O4 &       2 &           XRT &                      9 &       49.65 &    -214.55\,$\pm$\,0.09 &       67.65 &           46 \\
    24 &    P1 &       0 &          FPMA &                      9 &      422.86 &    -228.03\,$\pm$\,0.10 &      440.86 &          510 \\
    24 &    P1 &       1 &          FPMB &                      9 &      481.21 &    -228.03\,$\pm$\,0.10 &      499.21 &          494 \\
    24 &    P1 &       2 &           XRT &                      9 &       43.05 &    -228.03\,$\pm$\,0.10 &       61.05 &           39 \\
    24 &    P2 &       0 &          FPMA &                      9 &      392.35 &    -209.34\,$\pm$\,0.09 &      410.35 &          510 \\
    24 &    P2 &       1 &          FPMB &                      9 &      438.44 &    -209.34\,$\pm$\,0.09 &      456.44 &          494 \\
    24 &    P2 &       2 &           XRT &                      9 &       35.74 &    -209.34\,$\pm$\,0.09 &       53.74 &           39 \\
    24 &    P3 &       0 &          FPMA &                      9 &      390.05 &    -207.45\,$\pm$\,0.08 &      408.05 &          510 \\
    24 &    P3 &       1 &          FPMB &                      9 &      436.52 &    -207.45\,$\pm$\,0.08 &      454.52 &          494 \\
    24 &    P3 &       2 &           XRT &                      9 &       35.12 &    -207.45\,$\pm$\,0.08 &       53.12 &           39 \\
    24 &    P4 &       0 &          FPMA &                      9 &      392.57 &    -207.15\,$\pm$\,0.08 &      410.57 &          510 \\
    24 &    P4 &       1 &          FPMB &                      9 &      434.20 &    -207.15\,$\pm$\,0.08 &      452.20 &          494 \\
    24 &    P4 &       2 &           XRT &                      9 &       34.79 &    -207.15\,$\pm$\,0.08 &       52.79 &           39 \\
    24 &   P5A &       0 &          FPMA &                      9 &      403.82 &    -214.44\,$\pm$\,0.09 &      421.82 &          510 \\
    24 &   P5A &       1 &          FPMB &                      9 &      454.48 &    -214.44\,$\pm$\,0.09 &      472.48 &          494 \\
    24 &   P5A &       2 &           XRT &                      9 &       32.61 &    -214.44\,$\pm$\,0.09 &       50.61 &           39 \\
    24 &   P5B &       0 &          FPMA &                      9 &      390.92 &    -207.35\,$\pm$\,0.09 &      408.92 &          510 \\
    24 &   P5B &       1 &          FPMB &                      9 &      430.99 &    -207.35\,$\pm$\,0.09 &      448.99 &          494 \\
    24 &   P5B &       2 &           XRT &                      9 &       34.39 &    -207.35\,$\pm$\,0.09 &       52.39 &           39 \\
    24 &    P6 &       0 &          FPMA &                      9 &      392.16 &    -214.04\,$\pm$\,0.10 &      410.16 &          510 \\
    24 &    P6 &       1 &          FPMB &                      9 &      448.29 &    -214.04\,$\pm$\,0.10 &      466.29 &          494 \\
    24 &    P6 &       2 &           XRT &                      9 &       37.83 &    -214.04\,$\pm$\,0.10 &       55.83 &           39 \\
    24 &    P7 &       0 &          FPMA &                      9 &      391.14 &    -206.03\,$\pm$\,0.08 &      409.14 &          510 \\
    24 &    P7 &       1 &          FPMB &                      9 &      434.28 &    -206.03\,$\pm$\,0.08 &      452.28 &          494 \\
    24 &    P7 &       2 &           XRT &                      9 &       35.75 &    -206.03\,$\pm$\,0.08 &       53.75 &           39 \\
    24 &    P8 &       0 &          FPMA &                      9 &      392.34 &    -207.36\,$\pm$\,0.09 &      410.34 &          510 \\
    24 &    P8 &       1 &          FPMB &                      9 &      431.99 &    -207.36\,$\pm$\,0.09 &      449.99 &          494 \\
    24 &    P8 &       2 &           XRT &                      9 &       37.24 &    -207.36\,$\pm$\,0.09 &       55.24 &           39 \\
    33 &    B1 &       0 &          FPMA &                      9 &      750.83 &    -514.17\,$\pm$\,0.10 &      768.83 &          463 \\
    33 &    B1 &       1 &          FPMB &                      9 &      641.22 &    -514.17\,$\pm$\,0.10 &      659.22 &          446 \\
    33 &    B1 &       2 &          ACIS &                      9 &      880.03 &    -514.17\,$\pm$\,0.10 &      898.03 &          343 \\
    33 &    B2 &       0 &          FPMA &                      9 &      749.96 &    -522.18\,$\pm$\,0.11 &      767.96 &          463 \\
    33 &    B2 &       1 &          FPMB &                      9 &      642.57 &    -522.18\,$\pm$\,0.11 &      660.57 &          446 \\
    33 &    B2 &       2 &          ACIS &                      9 &      914.53 &    -522.18\,$\pm$\,0.11 &      932.53 &          343 \\
    33 &    B3 &       0 &          FPMA &                      9 &      743.42 &    -473.74\,$\pm$\,0.11 &      761.42 &          463 \\
    33 &    B3 &       1 &          FPMB &                      9 &      628.29 &    -473.74\,$\pm$\,0.11 &      646.29 &          446 \\
    33 &    B3 &       2 &          ACIS &                      9 &      708.82 &    -473.74\,$\pm$\,0.11 &      726.82 &          343 \\
    33 &    B4 &       0 &          FPMA &                      9 &      759.98 &    -483.53\,$\pm$\,0.12 &      777.98 &          463 \\
    33 &    B4 &       1 &          FPMB &                      9 &      633.98 &    -483.53\,$\pm$\,0.12 &      651.98 &          446 \\
    33 &    B4 &       2 &          ACIS &                      9 &      725.49 &    -483.53\,$\pm$\,0.12 &      743.49 &          343 \\
    33 &    B5 &       0 &          FPMA &                      9 &      436.07 &    -315.14\,$\pm$\,0.11 &      454.07 &          463 \\
    33 &    B5 &       1 &          FPMB &                      9 &      399.21 &    -315.14\,$\pm$\,0.11 &      417.21 &          446 \\
    33 &    B5 &       2 &          ACIS &                      9 &      508.27 &    -315.14\,$\pm$\,0.11 &      526.27 &          343 \\
    33 &    B6 &       0 &          FPMA &                      9 &      546.21 &    -404.20\,$\pm$\,0.11 &      564.21 &          463 \\
    33 &    B6 &       1 &          FPMB &                      9 &      477.39 &    -404.20\,$\pm$\,0.11 &      495.39 &          446 \\
    33 &    B6 &       2 &          ACIS &                      9 &      726.86 &    -404.20\,$\pm$\,0.11 &      744.86 &          343 \\
    33 &    U1 &       0 &          FPMA &                      9 &      581.44 &    -408.10\,$\pm$\,0.13 &      599.44 &          463 \\
    33 &    U1 &       1 &          FPMB &                      9 &      507.77 &    -408.10\,$\pm$\,0.13 &      525.77 &          446 \\
    33 &    U1 &       2 &          ACIS &                      9 &      661.50 &    -408.10\,$\pm$\,0.13 &      679.50 &          343 \\
    33 &    U2 &       0 &          FPMA &                      9 &      423.33 &    -304.86\,$\pm$\,0.11 &      441.33 &          463 \\
    33 &    U2 &       1 &          FPMB &                      9 &      393.63 &    -304.86\,$\pm$\,0.11 &      411.63 &          446 \\
    33 &    U2 &       2 &          ACIS &                      9 &      472.93 &    -304.86\,$\pm$\,0.11 &      490.93 &          343 \\
    33 &    U3 &       0 &          FPMA &                      9 &      431.85 &    -321.18\,$\pm$\,0.13 &      449.85 &          463 \\
    33 &    U3 &       1 &          FPMB &                      9 &      399.12 &    -321.18\,$\pm$\,0.13 &      417.12 &          446 \\
    33 &    U3 &       2 &          ACIS &                      9 &      528.09 &    -321.18\,$\pm$\,0.13 &      546.09 &          343 \\
    33 &    U4 &       0 &          FPMA &                      9 &      423.26 &    -298.49\,$\pm$\,0.12 &      441.26 &          463 \\
    33 &    U4 &       1 &          FPMB &                      9 &      392.82 &    -298.49\,$\pm$\,0.12 &      410.82 &          446 \\
    33 &    U4 &       2 &          ACIS &                      9 &      434.31 &    -298.49\,$\pm$\,0.12 &      452.31 &          343 \\
    33 &    O1 &       0 &          FPMA &                      9 &      458.93 &    -330.11\,$\pm$\,0.12 &      476.93 &          463 \\
    33 &    O1 &       1 &          FPMB &                      9 &      409.31 &    -330.11\,$\pm$\,0.12 &      427.31 &          446 \\
    33 &    O1 &       2 &          ACIS &                      9 &      544.69 &    -330.11\,$\pm$\,0.12 &      562.69 &          343 \\
    33 &    O2 &       0 &          FPMA &                      9 &      452.81 &    -323.07\,$\pm$\,0.13 &      470.81 &          463 \\
    33 &    O2 &       1 &          FPMB &                      9 &      405.47 &    -323.07\,$\pm$\,0.13 &      423.47 &          446 \\
    33 &    O2 &       2 &          ACIS &                      9 &      498.59 &    -323.07\,$\pm$\,0.13 &      516.59 &          343 \\
    33 &    O3 &       0 &          FPMA &                      9 &      440.24 &    -320.00\,$\pm$\,0.12 &      458.24 &          463 \\
    33 &    O3 &       1 &          FPMB &                      9 &      400.59 &    -320.00\,$\pm$\,0.12 &      418.59 &          446 \\
    33 &    O3 &       2 &          ACIS &                      9 &      516.27 &    -320.00\,$\pm$\,0.12 &      534.27 &          343 \\
    33 &    O4 &       0 &          FPMA &                      9 &      437.55 &    -291.45\,$\pm$\,0.13 &      455.55 &          463 \\
    33 &    O4 &       1 &          FPMB &                      9 &      397.65 &    -291.45\,$\pm$\,0.13 &      415.65 &          446 \\
    33 &    O4 &       2 &          ACIS &                      9 &      381.62 &    -291.45\,$\pm$\,0.13 &      399.62 &          343 \\
    33 &    P1 &       0 &          FPMA &                      9 &      501.72 &    -371.16\,$\pm$\,0.11 &      519.72 &          463 \\
    33 &    P1 &       1 &          FPMB &                      9 &      456.87 &    -371.16\,$\pm$\,0.11 &      474.87 &          446 \\
    33 &    P1 &       2 &          ACIS &                      9 &      637.47 &    -371.16\,$\pm$\,0.11 &      655.47 &          336 \\
    33 &    P2 &       0 &          FPMA &                      9 &      414.19 &    -293.02\,$\pm$\,0.12 &      432.19 &          463 \\
    33 &    P2 &       1 &          FPMB &                      9 &      395.18 &    -293.02\,$\pm$\,0.12 &      413.18 &          446 \\
    33 &    P2 &       2 &          ACIS &                      9 &      411.25 &    -293.02\,$\pm$\,0.12 &      429.25 &          336 \\
    33 &    P3 &       0 &          FPMA &                      9 &      416.91 &    -284.39\,$\pm$\,0.13 &      434.91 &          463 \\
    33 &    P3 &       1 &          FPMB &                      9 &      390.52 &    -284.39\,$\pm$\,0.13 &      408.52 &          446 \\
    33 &    P3 &       2 &          ACIS &                      9 &      366.44 &    -284.39\,$\pm$\,0.13 &      384.44 &          336 \\
    33 &    P4 &       0 &          FPMA &                      9 &      415.57 &    -284.63\,$\pm$\,0.13 &      433.57 &          463 \\
    33 &    P4 &       1 &          FPMB &                      9 &      390.71 &    -284.63\,$\pm$\,0.13 &      408.71 &          446 \\
    33 &    P4 &       2 &          ACIS &                      9 &      368.61 &    -284.63\,$\pm$\,0.13 &      386.61 &          336 \\
    33 &   P5A &       0 &          FPMA &                      9 &      413.36 &    -285.78\,$\pm$\,0.13 &      431.36 &          463 \\
    33 &   P5A &       1 &          FPMB &                      9 &      389.42 &    -285.78\,$\pm$\,0.13 &      407.42 &          446 \\
    33 &   P5A &       2 &          ACIS &                      9 &      384.47 &    -285.78\,$\pm$\,0.13 &      402.47 &          336 \\
    33 &   P5B &       0 &          FPMA &                      9 &      410.59 &    -284.98\,$\pm$\,0.13 &      428.59 &          463 \\
    33 &   P5B &       1 &          FPMB &                      9 &      391.55 &    -284.98\,$\pm$\,0.13 &      409.55 &          446 \\
    33 &   P5B &       2 &          ACIS &                      9 &      381.56 &    -284.98\,$\pm$\,0.13 &      399.56 &          336 \\
    33 &    P6 &       0 &          FPMA &                      9 &      422.46 &    -318.29\,$\pm$\,0.12 &      440.46 &          463 \\
    33 &    P6 &       1 &          FPMB &                      9 &      395.25 &    -318.29\,$\pm$\,0.12 &      413.25 &          446 \\
    33 &    P6 &       2 &          ACIS &                      9 &      521.53 &    -318.29\,$\pm$\,0.12 &      539.53 &          336 \\
    33 &    P7 &       0 &          FPMA &                      9 &      414.87 &    -286.05\,$\pm$\,0.13 &      432.87 &          463 \\
    33 &    P7 &       1 &          FPMB &                      9 &      394.79 &    -286.05\,$\pm$\,0.13 &      412.79 &          446 \\
    33 &    P7 &       2 &          ACIS &                      9 &      377.43 &    -286.05\,$\pm$\,0.13 &      395.43 &          336 \\
    33 &    P8 &       0 &          FPMA &                      9 &      415.19 &    -280.92\,$\pm$\,0.12 &      433.19 &          463 \\
    33 &    P8 &       1 &          FPMB &                      9 &      391.31 &    -280.92\,$\pm$\,0.12 &      409.31 &          446 \\
    33 &    P8 &       2 &          ACIS &                      9 &      360.18 &    -280.92\,$\pm$\,0.12 &      378.18 &          336 \\
    37 &    B1 &       0 &          FPMA &                      9 &      311.03 &    -156.11\,$\pm$\,0.07 &      329.03 &          333 \\
    37 &    B1 &       1 &          FPMB &                      9 &      289.17 &    -156.11\,$\pm$\,0.07 &      307.17 &          312 \\
    37 &    B1 &       2 &           XRT &                      9 &       40.52 &    -156.11\,$\pm$\,0.07 &       58.52 &           24 \\
    37 &    B2 &       0 &          FPMA &                      9 &      305.68 &    -148.05\,$\pm$\,0.07 &      323.68 &          333 \\
    37 &    B2 &       1 &          FPMB &                      9 &      283.42 &    -148.05\,$\pm$\,0.07 &      301.42 &          312 \\
    37 &    B2 &       2 &           XRT &                      9 &       11.64 &    -148.05\,$\pm$\,0.07 &       29.64 &           24 \\
    37 &    B3 &       0 &          FPMA &                      9 &      310.61 &    -155.67\,$\pm$\,0.07 &      328.61 &          333 \\
    37 &    B3 &       1 &          FPMB &                      9 &      283.98 &    -155.67\,$\pm$\,0.07 &      301.98 &          312 \\
    37 &    B3 &       2 &           XRT &                      9 &       39.61 &    -155.67\,$\pm$\,0.07 &       57.61 &           24 \\
    37 &    B4 &       0 &          FPMA &                      9 &      306.24 &    -147.85\,$\pm$\,0.08 &      324.24 &          333 \\
    37 &    B4 &       1 &          FPMB &                      9 &      279.02 &    -147.85\,$\pm$\,0.08 &      297.02 &          312 \\
    37 &    B4 &       2 &           XRT &                      9 &       10.44 &    -147.85\,$\pm$\,0.08 &       28.44 &           24 \\
    37 &    B5 &       0 &          FPMA &                      9 &      307.73 &    -150.08\,$\pm$\,0.09 &      325.73 &          333 \\
    37 &    B5 &       1 &          FPMB &                      9 &      285.05 &    -150.08\,$\pm$\,0.09 &      303.05 &          312 \\
    37 &    B5 &       2 &           XRT &                      9 &        1.44 &    -150.08\,$\pm$\,0.09 &       19.44 &           24 \\
    37 &    B6 &       0 &          FPMA &                      9 &      309.47 &    -155.78\,$\pm$\,0.07 &      327.47 &          333 \\
    37 &    B6 &       1 &          FPMB &                      9 &      283.43 &    -155.78\,$\pm$\,0.07 &      301.43 &          312 \\
    37 &    B6 &       2 &           XRT &                      9 &       41.62 &    -155.78\,$\pm$\,0.07 &       59.62 &           24 \\
    37 &    U1 &       0 &          FPMA &                      9 &      305.44 &    -147.61\,$\pm$\,0.08 &      323.44 &          333 \\
    37 &    U1 &       1 &          FPMB &                      9 &      278.66 &    -147.61\,$\pm$\,0.08 &      296.66 &          312 \\
    37 &    U1 &       2 &           XRT &                      9 &       11.59 &    -147.61\,$\pm$\,0.08 &       29.59 &           24 \\
    37 &    U2 &       0 &          FPMA &                      9 &      305.89 &    -146.96\,$\pm$\,0.09 &      323.89 &          333 \\
    37 &    U2 &       1 &          FPMB &                      9 &      278.42 &    -146.96\,$\pm$\,0.09 &      296.42 &          312 \\
    37 &    U2 &       2 &           XRT &                      9 &       -2.06 &    -146.96\,$\pm$\,0.09 &       15.94 &           24 \\
    37 &    U3 &       0 &          FPMA &                      9 &      304.76 &    -146.50\,$\pm$\,0.08 &      322.76 &          333 \\
    37 &    U3 &       1 &          FPMB &                      9 &      278.75 &    -146.50\,$\pm$\,0.08 &      296.75 &          312 \\
    37 &    U3 &       2 &           XRT &                      9 &       -1.88 &    -146.50\,$\pm$\,0.08 &       16.12 &           24 \\
    37 &    U4 &       0 &          FPMA &                      9 &      305.34 &    -146.46\,$\pm$\,0.08 &      323.34 &          333 \\
    37 &    U4 &       1 &          FPMB &                      9 &      278.30 &    -146.46\,$\pm$\,0.08 &      296.30 &          312 \\
    37 &    U4 &       2 &           XRT &                      9 &       -1.51 &    -146.46\,$\pm$\,0.08 &       16.49 &           24 \\
    37 &    O1 &       0 &          FPMA &                      9 &      305.07 &    -146.13\,$\pm$\,0.08 &      323.07 &          333 \\
    37 &    O1 &       1 &          FPMB &                      9 &      278.38 &    -146.13\,$\pm$\,0.08 &      296.38 &          312 \\
    37 &    O1 &       2 &           XRT &                      9 &       -1.11 &    -146.13\,$\pm$\,0.08 &       16.89 &           24 \\
    37 &    O2 &       0 &          FPMA &                      9 &      304.68 &    -145.96\,$\pm$\,0.08 &      322.68 &          333 \\
    37 &    O2 &       1 &          FPMB &                      9 &      278.55 &    -145.96\,$\pm$\,0.08 &      296.55 &          312 \\
    37 &    O2 &       2 &           XRT &                      9 &       -1.06 &    -145.96\,$\pm$\,0.08 &       16.94 &           24 \\
    37 &    O3 &       0 &          FPMA &                      9 &      304.68 &    -145.90\,$\pm$\,0.08 &      322.68 &          333 \\
    37 &    O3 &       1 &          FPMB &                      9 &      278.54 &    -145.90\,$\pm$\,0.08 &      296.54 &          312 \\
    37 &    O3 &       2 &           XRT &                      9 &       -1.55 &    -145.90\,$\pm$\,0.08 &       16.45 &           24 \\
    37 &    O4 &       0 &          FPMA &                      9 &      304.84 &    -145.97\,$\pm$\,0.08 &      322.84 &          333 \\
    37 &    O4 &       1 &          FPMB &                      9 &      279.02 &    -145.97\,$\pm$\,0.08 &      297.02 &          312 \\
    37 &    O4 &       2 &           XRT &                      9 &       -1.89 &    -145.97\,$\pm$\,0.08 &       16.11 &           24 \\
    37 &    P1 &       0 &          FPMA &                      9 &      305.61 &    -145.40\,$\pm$\,0.07 &      323.61 &          333 \\
    37 &    P1 &       1 &          FPMB &                      9 &      283.12 &    -145.40\,$\pm$\,0.07 &      301.12 &          312 \\
    37 &    P1 &       2 &           XRT &                      9 &       -2.32 &    -145.40\,$\pm$\,0.07 &       15.68 &           22 \\
    37 &    P2 &       0 &          FPMA &                      9 &      305.42 &    -145.84\,$\pm$\,0.08 &      323.42 &          333 \\
    37 &    P2 &       1 &          FPMB &                      9 &      282.92 &    -145.84\,$\pm$\,0.08 &      300.92 &          312 \\
    37 &    P2 &       2 &           XRT &                      9 &       -1.87 &    -145.84\,$\pm$\,0.08 &       16.13 &           22 \\
    37 &    P3 &       0 &          FPMA &                      9 &      304.66 &    -144.87\,$\pm$\,0.07 &      322.66 &          333 \\
    37 &    P3 &       1 &          FPMB &                      9 &      282.51 &    -144.87\,$\pm$\,0.07 &      300.51 &          312 \\
    37 &    P3 &       2 &           XRT &                      9 &       -2.34 &    -144.87\,$\pm$\,0.07 &       15.66 &           22 \\
    37 &    P4 &       0 &          FPMA &                      9 &      304.75 &    -144.77\,$\pm$\,0.07 &      322.75 &          333 \\
    37 &    P4 &       1 &          FPMB &                      9 &      279.53 &    -144.77\,$\pm$\,0.07 &      297.53 &          312 \\
    37 &    P4 &       2 &           XRT &                      9 &       -1.98 &    -144.77\,$\pm$\,0.07 &       16.02 &           22 \\
    37 &   P5A &       0 &          FPMA &                      9 &      305.10 &    -145.38\,$\pm$\,0.08 &      323.10 &          333 \\
    37 &   P5A &       1 &          FPMB &                      9 &      282.86 &    -145.38\,$\pm$\,0.08 &      300.86 &          312 \\
    37 &   P5A &       2 &           XRT &                      9 &       -1.29 &    -145.38\,$\pm$\,0.08 &       16.71 &           22 \\
    37 &   P5B &       0 &          FPMA &                      9 &      304.69 &    -145.01\,$\pm$\,0.08 &      322.69 &          333 \\
    37 &   P5B &       1 &          FPMB &                      9 &      278.57 &    -145.01\,$\pm$\,0.08 &      296.57 &          312 \\
    37 &   P5B &       2 &           XRT &                      9 &       -1.70 &    -145.01\,$\pm$\,0.08 &       16.30 &           22 \\
    37 &    P6 &       0 &          FPMA &                      9 &      305.02 &    -144.31\,$\pm$\,0.07 &      323.02 &          333 \\
    37 &    P6 &       1 &          FPMB &                      9 &      279.51 &    -144.31\,$\pm$\,0.07 &      297.51 &          312 \\
    37 &    P6 &       2 &           XRT &                      9 &       -2.19 &    -144.31\,$\pm$\,0.07 &       15.81 &           22 \\
    37 &    P7 &       0 &          FPMA &                      9 &      304.00 &    -145.24\,$\pm$\,0.07 &      322.00 &          333 \\
    37 &    P7 &       1 &          FPMB &                      9 &      282.60 &    -145.24\,$\pm$\,0.07 &      300.60 &          312 \\
    37 &    P7 &       2 &           XRT &                      9 &       -2.33 &    -145.24\,$\pm$\,0.07 &       15.67 &           22 \\
    37 &    P8 &       0 &          FPMA &                      9 &      303.87 &    -144.83\,$\pm$\,0.07 &      321.87 &          333 \\
    37 &    P8 &       1 &          FPMB &                      9 &      279.88 &    -144.83\,$\pm$\,0.07 &      297.88 &          312 \\
    37 &    P8 &       2 &           XRT &                      9 &       -1.68 &    -144.83\,$\pm$\,0.07 &       16.32 &           22 \\
    57 &    B1 &       0 &          FPMA &                      9 &     3240.52 &   -1649.73\,$\pm$\,0.10 &     3258.52 &         1143 \\
    57 &    B1 &       1 &          FPMB &                      9 &     3267.34 &   -1649.73\,$\pm$\,0.10 &     3285.34 &         1137 \\
    57 &    B1 &       2 &           XRT &                      9 &      348.79 &   -1649.73\,$\pm$\,0.10 &      366.79 &           24 \\
    57 &    B2 &       0 &          FPMA &                      9 &     3238.16 &   -1662.63\,$\pm$\,0.11 &     3256.16 &         1143 \\
    57 &    B2 &       1 &          FPMB &                      9 &     3264.06 &   -1662.63\,$\pm$\,0.11 &     3282.06 &         1137 \\
    57 &    B2 &       2 &           XRT &                      9 &      358.53 &   -1662.63\,$\pm$\,0.11 &      376.53 &           24 \\
    57 &    B3 &       0 &          FPMA &                      9 &     1783.99 &   -1058.42\,$\pm$\,0.12 &     1801.99 &         1143 \\
    57 &    B3 &       1 &          FPMB &                      9 &     1707.60 &   -1058.42\,$\pm$\,0.12 &     1725.60 &         1137 \\
    57 &    B3 &       2 &           XRT &                      9 &      449.98 &   -1058.42\,$\pm$\,0.12 &      467.98 &           24 \\
    57 &    B4 &       0 &          FPMA &                      9 &     1789.53 &   -1072.44\,$\pm$\,0.12 &     1807.53 &         1143 \\
    57 &    B4 &       1 &          FPMB &                      9 &     1714.07 &   -1072.44\,$\pm$\,0.12 &     1732.07 &         1137 \\
    57 &    B4 &       2 &           XRT &                      9 &      447.45 &   -1072.44\,$\pm$\,0.12 &      465.45 &           24 \\
    57 &    B5 &       0 &          FPMA &                      9 &     1745.94 &    -780.32\,$\pm$\,0.12 &     1763.94 &         1143 \\
    57 &    B5 &       1 &          FPMB &                      9 &     1632.34 &    -780.32\,$\pm$\,0.12 &     1650.34 &         1137 \\
    57 &    B5 &       2 &           XRT &                      9 &       20.37 &    -780.32\,$\pm$\,0.12 &       38.37 &           24 \\
    57 &    B6 &       0 &          FPMA &                      9 &     1745.25 &    -818.67\,$\pm$\,0.12 &     1763.25 &         1143 \\
    57 &    B6 &       1 &          FPMB &                      9 &     1634.16 &    -818.67\,$\pm$\,0.12 &     1652.16 &         1137 \\
    57 &    B6 &       2 &           XRT &                      9 &       51.93 &    -818.67\,$\pm$\,0.12 &       69.93 &           24 \\
    57 &    U1 &       0 &          FPMA &                      9 &     1659.03 &    -865.58\,$\pm$\,0.13 &     1677.03 &         1143 \\
    57 &    U1 &       1 &          FPMB &                      9 &     1565.53 &    -865.58\,$\pm$\,0.13 &     1583.53 &         1137 \\
    57 &    U1 &       2 &           XRT &                      9 &      237.68 &    -865.58\,$\pm$\,0.13 &      255.68 &           24 \\
    57 &    U2 &       0 &          FPMA &                      9 &     1607.60 &    -727.29\,$\pm$\,0.12 &     1625.60 &         1143 \\
    57 &    U2 &       1 &          FPMB &                      9 &     1509.49 &    -727.29\,$\pm$\,0.12 &     1527.49 &         1137 \\
    57 &    U2 &       2 &           XRT &                      9 &       17.43 &    -727.29\,$\pm$\,0.12 &       35.43 &           24 \\
    57 &    U3 &       0 &          FPMA &                      9 &     1415.03 &    -692.68\,$\pm$\,0.14 &     1433.03 &         1143 \\
    57 &    U3 &       1 &          FPMB &                      9 &     1369.42 &    -692.68\,$\pm$\,0.14 &     1387.42 &         1137 \\
    57 &    U3 &       2 &           XRT &                      9 &       96.56 &    -692.68\,$\pm$\,0.14 &      114.56 &           24 \\
    57 &    U4 &       0 &          FPMA &                      9 &     1364.17 &    -642.87\,$\pm$\,0.14 &     1382.17 &         1143 \\
    57 &    U4 &       1 &          FPMB &                      9 &     1330.34 &    -642.87\,$\pm$\,0.14 &     1348.34 &         1137 \\
    57 &    U4 &       2 &           XRT &                      9 &       15.56 &    -642.87\,$\pm$\,0.14 &       33.56 &           24 \\
    57 &    O1 &       0 &          FPMA &                      9 &     1654.37 &    -865.13\,$\pm$\,0.12 &     1672.37 &         1143 \\
    57 &    O1 &       1 &          FPMB &                      9 &     1559.83 &    -865.13\,$\pm$\,0.12 &     1577.83 &         1137 \\
    57 &    O1 &       2 &           XRT &                      9 &      246.18 &    -865.13\,$\pm$\,0.12 &      264.18 &           24 \\
    57 &    O2 &       0 &          FPMA &                      9 &     1606.04 &    -753.19\,$\pm$\,0.12 &     1624.04 &         1143 \\
    57 &    O2 &       1 &          FPMB &                      9 &     1511.50 &    -753.19\,$\pm$\,0.12 &     1529.50 &         1137 \\
    57 &    O2 &       2 &           XRT &                      9 &       40.60 &    -753.19\,$\pm$\,0.12 &       58.60 &           24 \\
    57 &    O3 &       0 &          FPMA &                      9 &     1396.35 &    -684.70\,$\pm$\,0.13 &     1414.35 &         1143 \\
    57 &    O3 &       1 &          FPMB &                      9 &     1362.21 &    -684.70\,$\pm$\,0.13 &     1380.21 &         1137 \\
    57 &    O3 &       2 &           XRT &                      9 &       42.18 &    -684.70\,$\pm$\,0.13 &       60.18 &           24 \\
    57 &    O4 &       0 &          FPMA &                      9 &     1485.32 &    -690.77\,$\pm$\,0.14 &     1503.32 &         1143 \\
    57 &    O4 &       1 &          FPMB &                      9 &     1435.20 &    -690.77\,$\pm$\,0.14 &     1453.20 &         1137 \\
    57 &    O4 &       2 &           XRT &                      9 &       19.20 &    -690.77\,$\pm$\,0.14 &       37.20 &           24 \\
    57 &    P1 &       0 &          FPMA &                      9 &     2296.21 &   -1016.50\,$\pm$\,0.12 &     2314.21 &         1143 \\
    57 &    P1 &       1 &          FPMB &                      9 &     2244.40 &   -1016.50\,$\pm$\,0.12 &     2262.40 &         1137 \\
    57 &    P1 &       2 &           XRT &                      9 &       22.51 &   -1016.50\,$\pm$\,0.12 &       40.51 &           24 \\
    57 &    P2 &       0 &          FPMA &                      9 &     2821.47 &   -1265.94\,$\pm$\,0.09 &     2839.47 &         1143 \\
    57 &    P2 &       1 &          FPMB &                      9 &     2873.81 &   -1265.94\,$\pm$\,0.09 &     2891.81 &         1137 \\
    57 &    P2 &       2 &           XRT &                      9 &       23.73 &   -1265.94\,$\pm$\,0.09 &       41.73 &           24 \\
    57 &    P3 &       0 &          FPMA &                      9 &     1231.93 &    -560.70\,$\pm$\,0.11 &     1249.93 &         1143 \\
    57 &    P3 &       1 &          FPMB &                      9 &     1212.98 &    -560.70\,$\pm$\,0.11 &     1230.98 &         1137 \\
    57 &    P3 &       2 &           XRT &                      9 &       15.39 &    -560.70\,$\pm$\,0.11 &       33.39 &           24 \\
    57 &    P4 &       0 &          FPMA &                      9 &     1235.06 &    -559.70\,$\pm$\,0.11 &     1253.06 &         1143 \\
    57 &    P4 &       1 &          FPMB &                      9 &     1211.09 &    -559.70\,$\pm$\,0.11 &     1229.09 &         1137 \\
    57 &    P4 &       2 &           XRT &                      9 &       15.49 &    -559.70\,$\pm$\,0.11 &       33.49 &           24 \\
    57 &   P5A &       0 &          FPMA &                      9 &     1203.19 &    -561.41\,$\pm$\,0.14 &     1221.19 &         1143 \\
    57 &   P5A &       1 &          FPMB &                      9 &     1191.94 &    -561.41\,$\pm$\,0.14 &     1209.94 &         1137 \\
    57 &   P5A &       2 &           XRT &                      9 &       43.32 &    -561.41\,$\pm$\,0.14 &       61.32 &           24 \\
    57 &   P5B &       0 &          FPMA &                      9 &     1183.77 &    -545.71\,$\pm$\,0.13 &     1201.77 &         1143 \\
    57 &   P5B &       1 &          FPMB &                      9 &     1178.19 &    -545.71\,$\pm$\,0.13 &     1196.19 &         1137 \\
    57 &   P5B &       2 &           XRT &                      9 &       12.80 &    -545.71\,$\pm$\,0.13 &       30.80 &           24 \\
    57 &    P6 &       0 &          FPMA &                      9 &     1234.62 &    -558.86\,$\pm$\,0.10 &     1252.62 &         1143 \\
    57 &    P6 &       1 &          FPMB &                      9 &     1212.67 &    -558.86\,$\pm$\,0.10 &     1230.67 &         1137 \\
    57 &    P6 &       2 &           XRT &                      9 &       17.56 &    -558.86\,$\pm$\,0.10 &       35.56 &           24 \\
    57 &    P7 &       0 &          FPMA &                      9 &     1646.51 &    -736.09\,$\pm$\,0.15 &     1664.51 &         1143 \\
    57 &    P7 &       1 &          FPMB &                      9 &     1566.20 &    -736.09\,$\pm$\,0.15 &     1584.20 &         1137 \\
    57 &    P7 &       2 &           XRT &                      9 &       14.93 &    -736.09\,$\pm$\,0.15 &       32.93 &           24 \\
    57 &    P8 &       0 &          FPMA &                      9 &     1445.74 &    -646.83\,$\pm$\,0.11 &     1463.74 &         1143 \\
    57 &    P8 &       1 &          FPMB &                      9 &     1400.62 &    -646.83\,$\pm$\,0.11 &     1418.62 &         1137 \\
    57 &    P8 &       2 &           XRT &                      9 &       18.99 &    -646.83\,$\pm$\,0.11 &       36.99 &           24 \\
   196 &    B1 &       0 &          FPMA &                      9 &     3848.16 &   -1807.31\,$\pm$\,0.10 &     3866.16 &         1420 \\
   196 &    B1 &       1 &          FPMB &                      9 &     4073.69 &   -1807.31\,$\pm$\,0.10 &     4091.69 &         1397 \\
   196 &    B1 &       2 &           XRT &                      9 &      302.25 &   -1807.31\,$\pm$\,0.10 &      320.25 &           79 \\
   196 &    B2 &       0 &          FPMA &                      9 &     1674.68 &    -875.81\,$\pm$\,0.10 &     1692.68 &         1420 \\
   196 &    B2 &       1 &          FPMB &                      9 &     1607.25 &    -875.81\,$\pm$\,0.10 &     1625.25 &         1397 \\
   196 &    B2 &       2 &           XRT &                      9 &      667.33 &    -875.81\,$\pm$\,0.10 &      685.33 &           79 \\
   196 &    B3 &       0 &          FPMA &                      9 &     3677.58 &   -1724.17\,$\pm$\,0.11 &     3695.58 &         1420 \\
   196 &    B3 &       1 &          FPMB &                      9 &     3877.26 &   -1724.17\,$\pm$\,0.11 &     3895.26 &         1397 \\
   196 &    B3 &       2 &           XRT &                      9 &      276.88 &   -1724.17\,$\pm$\,0.11 &      294.88 &           79 \\
   196 &    B4 &       0 &          FPMA &                      9 &     1635.68 &    -858.25\,$\pm$\,0.11 &     1653.68 &         1420 \\
   196 &    B4 &       1 &          FPMB &                      9 &     1557.78 &    -858.25\,$\pm$\,0.11 &     1575.78 &         1397 \\
   196 &    B4 &       2 &           XRT &                      9 &      662.90 &    -858.25\,$\pm$\,0.11 &      680.90 &           79 \\
   196 &    B5 &       0 &          FPMA &                      9 &     3678.32 &   -1719.10\,$\pm$\,0.12 &     3696.32 &         1420 \\
   196 &    B5 &       1 &          FPMB &                      9 &     3877.08 &   -1719.10\,$\pm$\,0.12 &     3895.08 &         1397 \\
   196 &    B5 &       2 &           XRT &                      9 &      237.92 &   -1719.10\,$\pm$\,0.12 &      255.92 &           79 \\
   196 &    B6 &       0 &          FPMA &                      9 &     3679.38 &   -1720.03\,$\pm$\,0.12 &     3697.38 &         1420 \\
   196 &    B6 &       1 &          FPMB &                      9 &     3877.19 &   -1720.03\,$\pm$\,0.12 &     3895.19 &         1397 \\
   196 &    B6 &       2 &           XRT &                      9 &      243.07 &   -1720.03\,$\pm$\,0.12 &      261.07 &           79 \\
   196 &    U1 &       0 &          FPMA &                      9 &     1496.05 &    -815.46\,$\pm$\,0.11 &     1514.05 &         1420 \\
   196 &    U1 &       1 &          FPMB &                      9 &     1498.14 &    -815.46\,$\pm$\,0.11 &     1516.14 &         1397 \\
   196 &    U1 &       2 &           XRT &                      9 &      660.41 &    -815.46\,$\pm$\,0.11 &      678.41 &           79 \\
   196 &    U2 &       0 &          FPMA &                      9 &     1274.60 &    -723.48\,$\pm$\,0.12 &     1292.60 &         1420 \\
   196 &    U2 &       1 &          FPMB &                      9 &     1308.77 &    -723.48\,$\pm$\,0.12 &     1326.77 &         1397 \\
   196 &    U2 &       2 &           XRT &                      9 &      638.91 &    -723.48\,$\pm$\,0.12 &      656.91 &           79 \\
   196 &    U3 &       0 &          FPMA &                      9 &     1277.47 &    -704.88\,$\pm$\,0.15 &     1295.47 &         1420 \\
   196 &    U3 &       1 &          FPMB &                      9 &     1328.71 &    -704.88\,$\pm$\,0.15 &     1346.71 &         1397 \\
   196 &    U3 &       2 &           XRT &                      9 &      474.22 &    -704.88\,$\pm$\,0.15 &      492.22 &           79 \\
   196 &    U4 &       0 &          FPMA &                      9 &     1265.53 &    -719.01\,$\pm$\,0.14 &     1283.53 &         1420 \\
   196 &    U4 &       1 &          FPMB &                      9 &     1312.53 &    -719.01\,$\pm$\,0.14 &     1330.53 &         1397 \\
   196 &    U4 &       2 &           XRT &                      9 &      609.96 &    -719.01\,$\pm$\,0.14 &      627.96 &           79 \\
   196 &    O1 &       0 &          FPMA &                      9 &     1265.06 &    -605.01\,$\pm$\,0.11 &     1283.06 &         1420 \\
   196 &    O1 &       1 &          FPMB &                      9 &     1294.72 &    -605.01\,$\pm$\,0.11 &     1312.72 &         1397 \\
   196 &    O1 &       2 &           XRT &                      9 &      130.62 &    -605.01\,$\pm$\,0.11 &      148.62 &           79 \\
   196 &    O2 &       0 &          FPMA &                      9 &     1263.92 &    -604.56\,$\pm$\,0.11 &     1281.92 &         1420 \\
   196 &    O2 &       1 &          FPMB &                      9 &     1296.20 &    -604.56\,$\pm$\,0.11 &     1314.20 &         1397 \\
   196 &    O2 &       2 &           XRT &                      9 &      116.76 &    -604.56\,$\pm$\,0.11 &      134.76 &           79 \\
   196 &    O3 &       0 &          FPMA &                      9 &     1257.81 &    -604.26\,$\pm$\,0.12 &     1275.81 &         1420 \\
   196 &    O3 &       1 &          FPMB &                      9 &     1302.45 &    -604.26\,$\pm$\,0.12 &     1320.45 &         1397 \\
   196 &    O3 &       2 &           XRT &                      9 &      114.22 &    -604.26\,$\pm$\,0.12 &      132.22 &           79 \\
   196 &    O4 &       0 &          FPMA &                      9 &     1260.00 &    -604.48\,$\pm$\,0.12 &     1278.00 &         1420 \\
   196 &    O4 &       1 &          FPMB &                      9 &     1293.23 &    -604.48\,$\pm$\,0.12 &     1311.23 &         1397 \\
   196 &    O4 &       2 &           XRT &                      9 &      116.36 &    -604.48\,$\pm$\,0.12 &      134.36 &           79 \\
   196 &    P1 &       0 &          FPMA &                      9 &     1411.31 &    -679.15\,$\pm$\,0.13 &     1429.31 &         1420 \\
   196 &    P1 &       1 &          FPMB &                      9 &     1410.14 &    -679.15\,$\pm$\,0.13 &     1428.14 &         1397 \\
   196 &    P1 &       2 &           XRT &                      9 &      177.64 &    -679.15\,$\pm$\,0.13 &      195.64 &           74 \\
   196 &    P2 &       0 &          FPMA &                      9 &     1298.72 &    -619.70\,$\pm$\,0.11 &     1316.72 &         1420 \\
   196 &    P2 &       1 &          FPMB &                      9 &     1314.30 &    -619.70\,$\pm$\,0.11 &     1332.30 &         1397 \\
   196 &    P2 &       2 &           XRT &                      9 &      131.02 &    -619.70\,$\pm$\,0.11 &      149.02 &           74 \\
   196 &    P3 &       0 &          FPMA &                      9 &     1269.22 &    -607.32\,$\pm$\,0.12 &     1287.22 &         1420 \\
   196 &    P3 &       1 &          FPMB &                      9 &     1295.38 &    -607.32\,$\pm$\,0.12 &     1313.38 &         1397 \\
   196 &    P3 &       2 &           XRT &                      9 &      108.74 &    -607.32\,$\pm$\,0.12 &      126.74 &           74 \\
   196 &    P4 &       0 &          FPMA &                      9 &     1259.43 &    -606.77\,$\pm$\,0.12 &     1277.43 &         1420 \\
   196 &    P4 &       1 &          FPMB &                      9 &     1296.62 &    -606.77\,$\pm$\,0.12 &     1314.62 &         1397 \\
   196 &    P4 &       2 &           XRT &                      9 &      111.74 &    -606.77\,$\pm$\,0.12 &      129.74 &           74 \\
   196 &   P5A &       0 &          FPMA &                      9 &     1279.39 &    -614.47\,$\pm$\,0.13 &     1297.39 &         1420 \\
   196 &   P5A &       1 &          FPMB &                      9 &     1302.40 &    -614.47\,$\pm$\,0.13 &     1320.40 &         1397 \\
   196 &   P5A &       2 &           XRT &                      9 &      111.44 &    -614.47\,$\pm$\,0.13 &      129.44 &           74 \\
   196 &   P5B &       0 &          FPMA &                      9 &     1285.27 &    -611.79\,$\pm$\,0.11 &     1303.27 &         1420 \\
   196 &   P5B &       1 &          FPMB &                      9 &     1301.98 &    -611.79\,$\pm$\,0.11 &     1319.98 &         1397 \\
   196 &   P5B &       2 &           XRT &                      9 &      107.33 &    -611.79\,$\pm$\,0.11 &      125.33 &           74 \\
   196 &    P6 &       0 &          FPMA &                      9 &     2301.52 &   -1138.85\,$\pm$\,0.15 &     2319.52 &         1420 \\
   196 &    P6 &       1 &          FPMB &                      9 &     2527.82 &   -1138.85\,$\pm$\,0.15 &     2545.82 &         1397 \\
   196 &    P6 &       2 &           XRT &                      9 &      250.44 &   -1138.85\,$\pm$\,0.15 &      268.44 &           74 \\
   196 &    P7 &       0 &          FPMA &                      9 &     1262.35 &    -608.68\,$\pm$\,0.11 &     1280.35 &         1420 \\
   196 &    P7 &       1 &          FPMB &                      9 &     1294.65 &    -608.68\,$\pm$\,0.11 &     1312.65 &         1397 \\
   196 &    P7 &       2 &           XRT &                      9 &      128.90 &    -608.68\,$\pm$\,0.11 &      146.90 &           74 \\
   196 &    P8 &       0 &          FPMA &                      9 &     1265.65 &    -607.01\,$\pm$\,0.10 &     1283.65 &         1420 \\
   196 &    P8 &       1 &          FPMB &                      9 &     1294.52 &    -607.01\,$\pm$\,0.10 &     1312.52 &         1397 \\
   196 &    P8 &       2 &           XRT &                      9 &      126.65 &    -607.01\,$\pm$\,0.10 &      144.65 &           74 \\
   293 &    B1 &       0 &          FPMA &                      9 &     5342.05 &  -12229.38\,$\pm$\,0.11 &     5360.05 &         1568 \\
   293 &    B1 &       1 &          FPMB &                      9 &     5099.07 &  -12229.38\,$\pm$\,0.11 &     5117.07 &         1557 \\
   293 &    B1 &       2 &           EPN &                      9 &    45763.85 &  -12229.38\,$\pm$\,0.11 &    45781.85 &         1928 \\
   293 &    B2 &       0 &          FPMA &                      9 &     1757.47 &   -1939.28\,$\pm$\,0.11 &     1775.47 &         1568 \\
   293 &    B2 &       1 &          FPMB &                      9 &     1542.61 &   -1939.28\,$\pm$\,0.11 &     1560.61 &         1557 \\
   293 &    B2 &       2 &           EPN &                      9 &     5519.53 &   -1939.28\,$\pm$\,0.11 &     5537.53 &         1928 \\
   293 &    B3 &       0 &          FPMA &                      9 &     5067.00 &  -11793.24\,$\pm$\,0.12 &     5085.00 &         1568 \\
   293 &    B3 &       1 &          FPMB &                      9 &     5115.00 &  -11793.24\,$\pm$\,0.12 &     5133.00 &         1557 \\
   293 &    B3 &       2 &           EPN &                      9 &    44006.57 &  -11793.24\,$\pm$\,0.12 &    44024.57 &         1928 \\
   293 &    B4 &       0 &          FPMA &                      9 &     1650.11 &   -1856.60\,$\pm$\,0.12 &     1668.11 &         1568 \\
   293 &    B4 &       1 &          FPMB &                      9 &     1500.45 &   -1856.60\,$\pm$\,0.12 &     1518.45 &         1557 \\
   293 &    B4 &       2 &           EPN &                      9 &     5279.38 &   -1856.60\,$\pm$\,0.12 &     5297.38 &         1928 \\
   293 &    B5 &       0 &          FPMA &                      9 &     5057.85 &  -11794.08\,$\pm$\,0.12 &     5075.85 &         1568 \\
   293 &    B5 &       1 &          FPMB &                      9 &     5104.62 &  -11794.08\,$\pm$\,0.12 &     5122.62 &         1557 \\
   293 &    B5 &       2 &           EPN &                      9 &    44026.09 &  -11794.08\,$\pm$\,0.12 &    44044.09 &         1928 \\
   293 &    B6 &       0 &          FPMA &                      9 &     5093.65 &  -11793.80\,$\pm$\,0.12 &     5111.65 &         1568 \\
   293 &    B6 &       1 &          FPMB &                      9 &     5148.77 &  -11793.80\,$\pm$\,0.12 &     5166.77 &         1557 \\
   293 &    B6 &       2 &           EPN &                      9 &    43946.17 &  -11793.80\,$\pm$\,0.12 &    43964.17 &         1928 \\
   293 &    U1 &       0 &          FPMA &                      9 &     1613.39 &   -1850.14\,$\pm$\,0.12 &     1631.39 &         1568 \\
   293 &    U1 &       1 &          FPMB &                      9 &     1491.74 &   -1850.14\,$\pm$\,0.12 &     1509.74 &         1557 \\
   293 &    U1 &       2 &           EPN &                      9 &     5294.60 &   -1850.14\,$\pm$\,0.12 &     5312.60 &         1928 \\
   293 &    U2 &       0 &          FPMA &                      9 &     1617.94 &   -1802.26\,$\pm$\,0.14 &     1635.94 &         1568 \\
   293 &    U2 &       1 &          FPMB &                      9 &     1495.37 &   -1802.26\,$\pm$\,0.14 &     1513.37 &         1557 \\
   293 &    U2 &       2 &           EPN &                      9 &     5045.51 &   -1802.26\,$\pm$\,0.14 &     5063.51 &         1928 \\
   293 &    U3 &       0 &          FPMA &                      9 &     1623.50 &   -1820.73\,$\pm$\,0.16 &     1641.50 &         1568 \\
   293 &    U3 &       1 &          FPMB &                      9 &     1525.37 &   -1820.73\,$\pm$\,0.16 &     1543.37 &         1557 \\
   293 &    U3 &       2 &           EPN &                      9 &     5066.92 &   -1820.73\,$\pm$\,0.16 &     5084.92 &         1928 \\
   293 &    U4 &       0 &          FPMA &                      9 &     1631.78 &   -1741.02\,$\pm$\,0.20 &     1649.78 &         1568 \\
   293 &    U4 &       1 &          FPMB &                      9 &     1552.45 &   -1741.02\,$\pm$\,0.20 &     1570.45 &         1557 \\
   293 &    U4 &       2 &           EPN &                      9 &     4597.98 &   -1741.02\,$\pm$\,0.20 &     4615.98 &         1928 \\
   293 &    O1 &       0 &          FPMA &                      9 &     1677.41 &   -1268.75\,$\pm$\,0.13 &     1695.41 &         1568 \\
   293 &    O1 &       1 &          FPMB &                      9 &     1525.44 &   -1268.75\,$\pm$\,0.13 &     1543.44 &         1557 \\
   293 &    O1 &       2 &           EPN &                      9 &     2510.57 &   -1268.75\,$\pm$\,0.13 &     2528.57 &         1928 \\
   293 &    O2 &       0 &          FPMA &                      9 &     1639.67 &   -1192.61\,$\pm$\,0.14 &     1657.67 &         1568 \\
   293 &    O2 &       1 &          FPMB &                      9 &     1513.54 &   -1192.61\,$\pm$\,0.14 &     1531.54 &         1557 \\
   293 &    O2 &       2 &           EPN &                      9 &     2192.75 &   -1192.61\,$\pm$\,0.14 &     2210.75 &         1928 \\
   293 &    O3 &       0 &          FPMA &                      9 &     1635.44 &   -1193.92\,$\pm$\,0.14 &     1653.44 &         1568 \\
   293 &    O3 &       1 &          FPMB &                      9 &     1513.44 &   -1193.92\,$\pm$\,0.14 &     1531.44 &         1557 \\
   293 &    O3 &       2 &           EPN &                      9 &     2203.13 &   -1193.92\,$\pm$\,0.14 &     2221.13 &         1928 \\
   293 &    O4 &       0 &          FPMA &                      9 &     1628.66 &   -1184.13\,$\pm$\,0.15 &     1646.66 &         1568 \\
   293 &    O4 &       1 &          FPMB &                      9 &     1513.24 &   -1184.13\,$\pm$\,0.15 &     1531.24 &         1557 \\
   293 &    O4 &       2 &           EPN &                      9 &     2155.27 &   -1184.13\,$\pm$\,0.15 &     2173.27 &         1928 \\
   293 &    P1 &       0 &          FPMA &                      9 &     1672.94 &   -1288.64\,$\pm$\,0.13 &     1690.94 &         1568 \\
   293 &    P1 &       1 &          FPMB &                      9 &     1565.02 &   -1288.64\,$\pm$\,0.13 &     1583.02 &         1557 \\
   293 &    P1 &       2 &           EPN &                      9 &     2564.51 &   -1288.64\,$\pm$\,0.13 &     2582.51 &         1870 \\
   293 &    P2 &       0 &          FPMA &                      9 &     1653.96 &   -1180.99\,$\pm$\,0.13 &     1671.96 &         1568 \\
   293 &    P2 &       1 &          FPMB &                      9 &     1535.79 &   -1180.99\,$\pm$\,0.13 &     1553.79 &         1557 \\
   293 &    P2 &       2 &           EPN &                      9 &     2115.52 &   -1180.99\,$\pm$\,0.13 &     2133.52 &         1870 \\
   293 &    P3 &       0 &          FPMA &                      9 &     1656.10 &   -1182.41\,$\pm$\,0.14 &     1674.10 &         1568 \\
   293 &    P3 &       1 &          FPMB &                      9 &     1523.19 &   -1182.41\,$\pm$\,0.14 &     1541.19 &         1557 \\
   293 &    P3 &       2 &           EPN &                      9 &     2124.88 &   -1182.41\,$\pm$\,0.14 &     2142.88 &         1870 \\
   293 &    P4 &       0 &          FPMA &                      9 &     1641.84 &   -1178.76\,$\pm$\,0.14 &     1659.84 &         1568 \\
   293 &    P4 &       1 &          FPMB &                      9 &     1517.52 &   -1178.76\,$\pm$\,0.14 &     1535.52 &         1557 \\
   293 &    P4 &       2 &           EPN &                      9 &     2123.36 &   -1178.76\,$\pm$\,0.14 &     2141.36 &         1870 \\
   293 &   P5A &       0 &          FPMA &                      9 &     1640.19 &   -1195.15\,$\pm$\,0.15 &     1658.19 &         1568 \\
   293 &   P5A &       1 &          FPMB &                      9 &     1525.88 &   -1195.15\,$\pm$\,0.15 &     1543.88 &         1557 \\
   293 &   P5A &       2 &           EPN &                      9 &     2174.70 &   -1195.15\,$\pm$\,0.15 &     2192.70 &         1870 \\
   293 &   P5B &       0 &          FPMA &                      9 &     1626.54 &   -1177.65\,$\pm$\,0.14 &     1644.54 &         1568 \\
   293 &   P5B &       1 &          FPMB &                      9 &     1530.10 &   -1177.65\,$\pm$\,0.14 &     1548.10 &         1557 \\
   293 &   P5B &       2 &           EPN &                      9 &     2122.45 &   -1177.65\,$\pm$\,0.14 &     2140.45 &         1870 \\
   293 &    P6 &       0 &          FPMA &                      9 &     2429.56 &   -8047.29\,$\pm$\,0.18 &     2447.56 &         1568 \\
   293 &    P6 &       1 &          FPMB &                      9 &     2483.96 &   -8047.29\,$\pm$\,0.18 &     2501.96 &         1557 \\
   293 &    P6 &       2 &           EPN &                      9 &    31942.84 &   -8047.29\,$\pm$\,0.18 &    31960.84 &         1870 \\
   293 &    P7 &       0 &          FPMA &                      9 &     1632.92 &   -1177.09\,$\pm$\,0.14 &     1650.92 &         1568 \\
   293 &    P7 &       1 &          FPMB &                      9 &     1532.32 &   -1177.09\,$\pm$\,0.14 &     1550.32 &         1557 \\
   293 &    P7 &       2 &           EPN &                      9 &     2112.92 &   -1177.09\,$\pm$\,0.14 &     2130.92 &         1870 \\
   293 &    P8 &       0 &          FPMA &                      9 &     1635.04 &   -1177.91\,$\pm$\,0.13 &     1653.04 &         1568 \\
   293 &    P8 &       1 &          FPMB &                      9 &     1525.74 &   -1177.91\,$\pm$\,0.13 &     1543.74 &         1557 \\
   293 &    P8 &       2 &           EPN &                      9 &     2132.32 &   -1177.91\,$\pm$\,0.13 &     2150.32 &         1870 \\
   299 &    B1 &       0 &          FPMA &                      9 &     3099.74 &   -1401.65\,$\pm$\,0.09 &     3117.74 &         1307 \\
   299 &    B1 &       1 &          FPMB &                      9 &     3140.83 &   -1401.65\,$\pm$\,0.09 &     3158.83 &         1306 \\
   299 &    B1 &       2 &           XRT &                      9 &      116.84 &   -1401.65\,$\pm$\,0.09 &      134.84 &           30 \\
   299 &    B2 &       0 &          FPMA &                      9 &     1485.10 &    -683.39\,$\pm$\,0.10 &     1503.10 &         1307 \\
   299 &    B2 &       1 &          FPMB &                      9 &     1427.18 &    -683.39\,$\pm$\,0.10 &     1445.18 &         1306 \\
   299 &    B2 &       2 &           XRT &                      9 &      146.71 &    -683.39\,$\pm$\,0.10 &      164.71 &           30 \\
   299 &    B3 &       0 &          FPMA &                      9 &     2851.22 &   -1289.00\,$\pm$\,0.10 &     2869.22 &         1307 \\
   299 &    B3 &       1 &          FPMB &                      9 &     2873.99 &   -1289.00\,$\pm$\,0.10 &     2891.99 &         1306 \\
   299 &    B3 &       2 &           XRT &                      9 &      103.66 &   -1289.00\,$\pm$\,0.10 &      121.66 &           30 \\
   299 &    B4 &       0 &          FPMA &                      9 &     1401.74 &    -647.85\,$\pm$\,0.11 &     1419.74 &         1307 \\
   299 &    B4 &       1 &          FPMB &                      9 &     1336.54 &    -647.85\,$\pm$\,0.11 &     1354.54 &         1306 \\
   299 &    B4 &       2 &           XRT &                      9 &      147.06 &    -647.85\,$\pm$\,0.11 &      165.06 &           30 \\
   299 &    B5 &       0 &          FPMA &                      9 &     2850.31 &   -1287.59\,$\pm$\,0.11 &     2868.31 &         1307 \\
   299 &    B5 &       1 &          FPMB &                      9 &     2874.53 &   -1287.59\,$\pm$\,0.11 &     2892.53 &         1306 \\
   299 &    B5 &       2 &           XRT &                      9 &       90.04 &   -1287.59\,$\pm$\,0.11 &      108.04 &           30 \\
   299 &    B6 &       0 &          FPMA &                      9 &     2851.86 &   -1287.61\,$\pm$\,0.11 &     2869.86 &         1307 \\
   299 &    B6 &       1 &          FPMB &                      9 &     2874.70 &   -1287.61\,$\pm$\,0.11 &     2892.70 &         1306 \\
   299 &    B6 &       2 &           XRT &                      9 &       89.96 &   -1287.61\,$\pm$\,0.11 &      107.96 &           30 \\
   299 &    U1 &       0 &          FPMA &                      9 &     1311.98 &    -612.73\,$\pm$\,0.11 &     1329.98 &         1307 \\
   299 &    U1 &       1 &          FPMB &                      9 &     1263.10 &    -612.73\,$\pm$\,0.11 &     1281.10 &         1306 \\
   299 &    U1 &       2 &           XRT &                      9 &      145.99 &    -612.73\,$\pm$\,0.11 &      163.99 &           30 \\
   299 &    U2 &       0 &          FPMA &                      9 &     1202.81 &    -570.10\,$\pm$\,0.12 &     1220.81 &         1307 \\
   299 &    U2 &       1 &          FPMB &                      9 &     1167.82 &    -570.10\,$\pm$\,0.12 &     1185.82 &         1306 \\
   299 &    U2 &       2 &           XRT &                      9 &      142.49 &    -570.10\,$\pm$\,0.12 &      160.49 &           30 \\
   299 &    U3 &       0 &          FPMA &                      9 &     1223.68 &    -571.89\,$\pm$\,0.14 &     1241.68 &         1307 \\
   299 &    U3 &       1 &          FPMB &                      9 &     1167.01 &    -571.89\,$\pm$\,0.14 &     1185.01 &         1306 \\
   299 &    U3 &       2 &           XRT &                      9 &      117.09 &    -571.89\,$\pm$\,0.14 &      135.09 &           30 \\
   299 &    U4 &       0 &          FPMA &                      9 &     1195.13 &    -568.47\,$\pm$\,0.13 &     1213.13 &         1307 \\
   299 &    U4 &       1 &          FPMB &                      9 &     1158.80 &    -568.47\,$\pm$\,0.13 &     1176.80 &         1306 \\
   299 &    U4 &       2 &           XRT &                      9 &      143.23 &    -568.47\,$\pm$\,0.13 &      161.23 &           30 \\
   299 &    O1 &       0 &          FPMA &                      9 &     1198.81 &    -542.64\,$\pm$\,0.11 &     1216.81 &         1307 \\
   299 &    O1 &       1 &          FPMB &                      9 &     1158.41 &    -542.64\,$\pm$\,0.11 &     1176.41 &         1306 \\
   299 &    O1 &       2 &           XRT &                      9 &       34.31 &    -542.64\,$\pm$\,0.11 &       52.31 &           30 \\
   299 &    O2 &       0 &          FPMA &                      9 &     1204.33 &    -542.17\,$\pm$\,0.11 &     1222.33 &         1307 \\
   299 &    O2 &       1 &          FPMB &                      9 &     1160.70 &    -542.17\,$\pm$\,0.11 &     1178.70 &         1306 \\
   299 &    O2 &       2 &           XRT &                      9 &       24.86 &    -542.17\,$\pm$\,0.11 &       42.86 &           30 \\
   299 &    O3 &       0 &          FPMA &                      9 &     1205.06 &    -541.88\,$\pm$\,0.11 &     1223.06 &         1307 \\
   299 &    O3 &       1 &          FPMB &                      9 &     1158.51 &    -541.88\,$\pm$\,0.11 &     1176.51 &         1306 \\
   299 &    O3 &       2 &           XRT &                      9 &       23.21 &    -541.88\,$\pm$\,0.11 &       41.21 &           30 \\
   299 &    O4 &       0 &          FPMA &                      9 &     1204.23 &    -541.93\,$\pm$\,0.11 &     1222.23 &         1307 \\
   299 &    O4 &       1 &          FPMB &                      9 &     1159.13 &    -541.93\,$\pm$\,0.11 &     1177.13 &         1306 \\
   299 &    O4 &       2 &           XRT &                      9 &       24.10 &    -541.93\,$\pm$\,0.11 &       42.10 &           30 \\
   299 &    P1 &       0 &          FPMA &                      9 &     1242.79 &    -575.81\,$\pm$\,0.12 &     1260.79 &         1307 \\
   299 &    P1 &       1 &          FPMB &                      9 &     1191.93 &    -575.81\,$\pm$\,0.12 &     1209.93 &         1306 \\
   299 &    P1 &       2 &           XRT &                      9 &       93.58 &    -575.81\,$\pm$\,0.12 &      111.58 &           26 \\
   299 &    P2 &       0 &          FPMA &                      9 &     1205.02 &    -542.30\,$\pm$\,0.11 &     1223.02 &         1307 \\
   299 &    P2 &       1 &          FPMB &                      9 &     1155.94 &    -542.30\,$\pm$\,0.11 &     1173.94 &         1306 \\
   299 &    P2 &       2 &           XRT &                      9 &       28.82 &    -542.30\,$\pm$\,0.11 &       46.82 &           26 \\
   299 &    P3 &       0 &          FPMA &                      9 &     1207.60 &    -544.01\,$\pm$\,0.10 &     1225.60 &         1307 \\
   299 &    P3 &       1 &          FPMB &                      9 &     1158.79 &    -544.01\,$\pm$\,0.10 &     1176.79 &         1306 \\
   299 &    P3 &       2 &           XRT &                      9 &       31.72 &    -544.01\,$\pm$\,0.10 &       49.72 &           26 \\
   299 &    P4 &       0 &          FPMA &                      9 &     1199.89 &    -540.82\,$\pm$\,0.11 &     1217.89 &         1307 \\
   299 &    P4 &       1 &          FPMB &                      9 &     1153.60 &    -540.82\,$\pm$\,0.11 &     1171.60 &         1306 \\
   299 &    P4 &       2 &           XRT &                      9 &       21.67 &    -540.82\,$\pm$\,0.11 &       39.67 &           26 \\
   299 &   P5A &       0 &          FPMA &                      9 &     1207.17 &    -545.92\,$\pm$\,0.13 &     1225.17 &         1307 \\
   299 &   P5A &       1 &          FPMB &                      9 &     1156.44 &    -545.92\,$\pm$\,0.13 &     1174.44 &         1306 \\
   299 &   P5A &       2 &           XRT &                      9 &       13.29 &    -545.92\,$\pm$\,0.13 &       31.29 &           26 \\
   299 &   P5B &       0 &          FPMA &                      9 &     1210.08 &    -541.24\,$\pm$\,0.11 &     1228.08 &         1307 \\
   299 &   P5B &       1 &          FPMB &                      9 &     1154.63 &    -541.24\,$\pm$\,0.11 &     1172.63 &         1306 \\
   299 &   P5B &       2 &           XRT &                      9 &       15.42 &    -541.24\,$\pm$\,0.11 &       33.42 &           26 \\
   299 &    P6 &       0 &          FPMA &                      9 &     1928.06 &    -888.58\,$\pm$\,0.14 &     1946.06 &         1307 \\
   299 &    P6 &       1 &          FPMB &                      9 &     1926.37 &    -888.58\,$\pm$\,0.14 &     1944.37 &         1306 \\
   299 &    P6 &       2 &           XRT &                      9 &       84.82 &    -888.58\,$\pm$\,0.14 &      102.82 &           26 \\
   299 &    P7 &       0 &          FPMA &                      9 &     1194.67 &    -539.60\,$\pm$\,0.10 &     1212.67 &         1307 \\
   299 &    P7 &       1 &          FPMB &                      9 &     1153.85 &    -539.60\,$\pm$\,0.10 &     1171.85 &         1306 \\
   299 &    P7 &       2 &           XRT &                      9 &       29.86 &    -539.60\,$\pm$\,0.10 &       47.86 &           26 \\
   299 &    P8 &       0 &          FPMA &                      9 &     1194.99 &    -542.60\,$\pm$\,0.11 &     1212.99 &         1307 \\
   299 &    P8 &       1 &          FPMB &                      9 &     1151.71 &    -542.60\,$\pm$\,0.11 &     1169.71 &         1306 \\
   299 &    P8 &       2 &           XRT &                      9 &       40.83 &    -542.60\,$\pm$\,0.11 &       58.83 &           26 \\
   302 &    B1 &       0 &          FPMA &                      9 &      633.72 &    -528.46\,$\pm$\,0.07 &      651.72 &          608 \\
   302 &    B1 &       1 &          FPMB &                      9 &      624.42 &    -528.46\,$\pm$\,0.07 &      642.42 &          566 \\
   302 &    B1 &       2 &          XIS3 &                      9 &     1095.75 &    -528.46\,$\pm$\,0.07 &     1113.75 &         1072 \\
   302 &    B2 &       0 &          FPMA &                      9 &      638.65 &    -531.24\,$\pm$\,0.08 &      656.65 &          608 \\
   302 &    B2 &       1 &          FPMB &                      9 &      627.50 &    -531.24\,$\pm$\,0.08 &      645.50 &          566 \\
   302 &    B2 &       2 &          XIS3 &                      9 &     1093.03 &    -531.24\,$\pm$\,0.08 &     1111.03 &         1072 \\
   302 &    B3 &       0 &          FPMA &                      9 &      603.32 &    -506.79\,$\pm$\,0.08 &      621.32 &          608 \\
   302 &    B3 &       1 &          FPMB &                      9 &      580.70 &    -506.79\,$\pm$\,0.08 &      598.70 &          566 \\
   302 &    B3 &       2 &          XIS3 &                      9 &     1061.89 &    -506.79\,$\pm$\,0.08 &     1079.89 &         1072 \\
   302 &    B4 &       0 &          FPMA &                      9 &      612.01 &    -509.54\,$\pm$\,0.09 &      630.01 &          608 \\
   302 &    B4 &       1 &          FPMB &                      9 &      586.45 &    -509.54\,$\pm$\,0.09 &      604.45 &          566 \\
   302 &    B4 &       2 &          XIS3 &                      9 &     1053.44 &    -509.54\,$\pm$\,0.09 &     1071.44 &         1072 \\
   302 &    B5 &       0 &          FPMA &                      9 &      493.81 &    -441.07\,$\pm$\,0.10 &      511.81 &          608 \\
   302 &    B5 &       1 &          FPMB &                      9 &      529.24 &    -441.07\,$\pm$\,0.10 &      547.24 &          566 \\
   302 &    B5 &       2 &          XIS3 &                      9 &      902.53 &    -441.07\,$\pm$\,0.10 &      920.53 &         1072 \\
   302 &    B6 &       0 &          FPMA &                      9 &      499.48 &    -449.15\,$\pm$\,0.10 &      517.48 &          608 \\
   302 &    B6 &       1 &          FPMB &                      9 &      528.62 &    -449.15\,$\pm$\,0.10 &      546.62 &          566 \\
   302 &    B6 &       2 &          XIS3 &                      9 &      935.27 &    -449.15\,$\pm$\,0.10 &      953.27 &         1072 \\
   302 &    U1 &       0 &          FPMA &                      9 &      537.46 &    -464.38\,$\pm$\,0.09 &      555.46 &          608 \\
   302 &    U1 &       1 &          FPMB &                      9 &      535.30 &    -464.38\,$\pm$\,0.09 &      553.30 &          566 \\
   302 &    U1 &       2 &          XIS3 &                      9 &      967.15 &    -464.38\,$\pm$\,0.09 &      985.15 &         1072 \\
   302 &    U2 &       0 &          FPMA &                      9 &      478.42 &    -432.46\,$\pm$\,0.11 &      496.42 &          608 \\
   302 &    U2 &       1 &          FPMB &                      9 &      506.14 &    -432.46\,$\pm$\,0.11 &      524.14 &          566 \\
   302 &    U2 &       2 &          XIS3 &                      9 &      894.88 &    -432.46\,$\pm$\,0.11 &      912.88 &         1072 \\
   302 &    U3 &       0 &          FPMA &                      9 &      467.62 &    -437.45\,$\pm$\,0.11 &      485.62 &          608 \\
   302 &    U3 &       1 &          FPMB &                      9 &      492.34 &    -437.45\,$\pm$\,0.11 &      510.34 &          566 \\
   302 &    U3 &       2 &          XIS3 &                      9 &      936.54 &    -437.45\,$\pm$\,0.11 &      954.54 &         1072 \\
   302 &    U4 &       0 &          FPMA &                      9 &      465.78 &    -426.85\,$\pm$\,0.11 &      483.78 &          608 \\
   302 &    U4 &       1 &          FPMB &                      9 &      493.93 &    -426.85\,$\pm$\,0.11 &      511.93 &          566 \\
   302 &    U4 &       2 &          XIS3 &                      9 &      894.16 &    -426.85\,$\pm$\,0.11 &      912.16 &         1072 \\
   302 &    O1 &       0 &          FPMA &                      9 &      472.62 &    -439.42\,$\pm$\,0.11 &      490.62 &          608 \\
   302 &    O1 &       1 &          FPMB &                      9 &      501.66 &    -439.42\,$\pm$\,0.11 &      519.66 &          566 \\
   302 &    O1 &       2 &          XIS3 &                      9 &      940.30 &    -439.42\,$\pm$\,0.11 &      958.30 &         1072 \\
   302 &    O2 &       0 &          FPMA &                      9 &      478.84 &    -436.39\,$\pm$\,0.11 &      496.84 &          608 \\
   302 &    O2 &       1 &          FPMB &                      9 &      506.42 &    -436.39\,$\pm$\,0.11 &      524.42 &          566 \\
   302 &    O2 &       2 &          XIS3 &                      9 &      912.69 &    -436.39\,$\pm$\,0.11 &      930.69 &         1072 \\
   302 &    O3 &       0 &          FPMA &                      9 &      465.73 &    -430.45\,$\pm$\,0.11 &      483.73 &          608 \\
   302 &    O3 &       1 &          FPMB &                      9 &      500.54 &    -430.45\,$\pm$\,0.11 &      518.54 &          566 \\
   302 &    O3 &       2 &          XIS3 &                      9 &      909.18 &    -430.45\,$\pm$\,0.11 &      927.18 &         1072 \\
   302 &    O4 &       0 &          FPMA &                      9 &      479.56 &    -431.70\,$\pm$\,0.11 &      497.56 &          608 \\
   302 &    O4 &       1 &          FPMB &                      9 &      507.30 &    -431.70\,$\pm$\,0.11 &      525.30 &          566 \\
   302 &    O4 &       2 &          XIS3 &                      9 &      881.76 &    -431.70\,$\pm$\,0.11 &      899.76 &         1072 \\
   302 &    P1 &       0 &          FPMA &                      9 &      519.79 &    -467.65\,$\pm$\,0.11 &      537.79 &          608 \\
   302 &    P1 &       1 &          FPMB &                      9 &      543.94 &    -467.65\,$\pm$\,0.11 &      561.94 &          566 \\
   302 &    P1 &       2 &          XIS3 &                      9 &      977.31 &    -467.65\,$\pm$\,0.11 &      995.31 &         1039 \\
   302 &    P2 &       0 &          FPMA &                      9 &      463.52 &    -419.57\,$\pm$\,0.11 &      481.52 &          608 \\
   302 &    P2 &       1 &          FPMB &                      9 &      499.17 &    -419.57\,$\pm$\,0.11 &      517.17 &          566 \\
   302 &    P2 &       2 &          XIS3 &                      9 &      854.82 &    -419.57\,$\pm$\,0.11 &      872.82 &         1039 \\
   302 &    P3 &       0 &          FPMA &                      9 &      460.65 &    -416.04\,$\pm$\,0.10 &      478.65 &          608 \\
   302 &    P3 &       1 &          FPMB &                      9 &      492.90 &    -416.04\,$\pm$\,0.10 &      510.90 &          566 \\
   302 &    P3 &       2 &          XIS3 &                      9 &      857.65 &    -416.04\,$\pm$\,0.10 &      875.65 &         1039 \\
   302 &    P4 &       0 &          FPMA &                      9 &      461.46 &    -416.61\,$\pm$\,0.10 &      479.46 &          608 \\
   302 &    P4 &       1 &          FPMB &                      9 &      496.50 &    -416.61\,$\pm$\,0.10 &      514.50 &          566 \\
   302 &    P4 &       2 &          XIS3 &                      9 &      854.68 &    -416.61\,$\pm$\,0.10 &      872.68 &         1039 \\
   302 &   P5A &       0 &          FPMA &                      9 &      463.72 &    -423.26\,$\pm$\,0.14 &      481.72 &          608 \\
   302 &   P5A &       1 &          FPMB &                      9 &      504.11 &    -423.26\,$\pm$\,0.14 &      522.11 &          566 \\
   302 &   P5A &       2 &          XIS3 &                      9 &      837.79 &    -423.26\,$\pm$\,0.14 &      855.79 &         1039 \\
   302 &   P5B &       0 &          FPMA &                      9 &      463.34 &    -416.82\,$\pm$\,0.10 &      481.34 &          608 \\
   302 &   P5B &       1 &          FPMB &                      9 &      496.06 &    -416.82\,$\pm$\,0.10 &      514.06 &          566 \\
   302 &   P5B &       2 &          XIS3 &                      9 &      854.09 &    -416.82\,$\pm$\,0.10 &      872.09 &         1039 \\
   302 &    P6 &       0 &          FPMA &                      9 &      514.34 &    -438.65\,$\pm$\,0.11 &      532.34 &          608 \\
   302 &    P6 &       1 &          FPMB &                      9 &      536.20 &    -438.65\,$\pm$\,0.11 &      554.20 &          566 \\
   302 &    P6 &       2 &          XIS3 &                      9 &      856.95 &    -438.65\,$\pm$\,0.11 &      874.95 &         1039 \\
   302 &    P7 &       0 &          FPMA &                      9 &      465.61 &    -415.57\,$\pm$\,0.10 &      483.61 &          608 \\
   302 &    P7 &       1 &          FPMB &                      9 &      493.06 &    -415.57\,$\pm$\,0.10 &      511.06 &          566 \\
   302 &    P7 &       2 &          XIS3 &                      9 &      851.05 &    -415.57\,$\pm$\,0.10 &      869.05 &         1039 \\
   302 &    P8 &       0 &          FPMA &                      9 &      462.36 &    -414.08\,$\pm$\,0.10 &      480.36 &          608 \\
   302 &    P8 &       1 &          FPMB &                      9 &      488.65 &    -414.08\,$\pm$\,0.10 &      506.65 &          566 \\
   302 &    P8 &       2 &          XIS3 &                      9 &      854.64 &    -414.08\,$\pm$\,0.10 &      872.64 &         1039 \\
   317 &    B1 &       0 &          FPMA &                      9 &     4423.16 &   -5406.16\,$\pm$\,0.10 &     4441.16 &         1142 \\
   317 &    B1 &       1 &          FPMB &                      9 &     3762.70 &   -5406.16\,$\pm$\,0.10 &     3780.70 &         1149 \\
   317 &    B1 &       2 &           EPN &                      9 &    16641.05 &   -5406.16\,$\pm$\,0.10 &    16659.05 &         1904 \\
   317 &    B2 &       0 &          FPMA &                      9 &     4524.74 &   -5529.50\,$\pm$\,0.12 &     4542.74 &         1142 \\
   317 &    B2 &       1 &          FPMB &                      9 &     3852.82 &   -5529.50\,$\pm$\,0.12 &     3870.82 &         1149 \\
   317 &    B2 &       2 &           EPN &                      9 &    16997.44 &   -5529.50\,$\pm$\,0.12 &    17015.44 &         1904 \\
   317 &    B3 &       0 &          FPMA &                      9 &     4464.50 &   -5134.70\,$\pm$\,0.11 &     4482.50 &         1142 \\
   317 &    B3 &       1 &          FPMB &                      9 &     3798.63 &   -5134.70\,$\pm$\,0.11 &     3816.63 &         1149 \\
   317 &    B3 &       2 &           EPN &                      9 &    15299.96 &   -5134.70\,$\pm$\,0.11 &    15317.96 &         1904 \\
   317 &    B4 &       0 &          FPMA &                      9 &     4563.52 &   -5260.77\,$\pm$\,0.12 &     4581.52 &         1142 \\
   317 &    B4 &       1 &          FPMB &                      9 &     3882.31 &   -5260.77\,$\pm$\,0.12 &     3900.31 &         1149 \\
   317 &    B4 &       2 &           EPN &                      9 &    15691.01 &   -5260.77\,$\pm$\,0.12 &    15709.01 &         1904 \\
   317 &    B5 &       0 &          FPMA &                      9 &     1908.46 &   -1873.14\,$\pm$\,0.13 &     1926.46 &         1142 \\
   317 &    B5 &       1 &          FPMB &                      9 &     1776.64 &   -1873.14\,$\pm$\,0.13 &     1794.64 &         1149 \\
   317 &    B5 &       2 &           EPN &                      9 &     4812.11 &   -1873.14\,$\pm$\,0.13 &     4830.11 &         1904 \\
   317 &    B6 &       0 &          FPMA &                      9 &     1841.38 &   -2756.49\,$\pm$\,0.12 &     1859.38 &         1142 \\
   317 &    B6 &       1 &          FPMB &                      9 &     1652.54 &   -2756.49\,$\pm$\,0.12 &     1670.54 &         1149 \\
   317 &    B6 &       2 &           EPN &                      9 &     9075.23 &   -2756.49\,$\pm$\,0.12 &     9093.23 &         1904 \\
   317 &    U1 &       0 &          FPMA &                      9 &     1939.23 &   -3110.05\,$\pm$\,0.13 &     1957.23 &         1142 \\
   317 &    U1 &       1 &          FPMB &                      9 &     1742.22 &   -3110.05\,$\pm$\,0.13 &     1760.22 &         1149 \\
   317 &    U1 &       2 &           EPN &                      9 &    10481.07 &   -3110.05\,$\pm$\,0.13 &    10499.07 &         1904 \\
   317 &    U2 &       0 &          FPMA &                      9 &     1349.18 &   -1766.81\,$\pm$\,0.14 &     1367.18 &         1142 \\
   317 &    U2 &       1 &          FPMB &                      9 &     1358.26 &   -1766.81\,$\pm$\,0.14 &     1376.26 &         1149 \\
   317 &    U2 &       2 &           EPN &                      9 &     5244.06 &   -1766.81\,$\pm$\,0.14 &     5262.06 &         1904 \\
   317 &    U3 &       0 &          FPMA &                      9 &     1384.59 &   -1395.22\,$\pm$\,0.16 &     1402.59 &         1142 \\
   317 &    U3 &       1 &          FPMB &                      9 &     1369.30 &   -1395.22\,$\pm$\,0.16 &     1387.30 &         1149 \\
   317 &    U3 &       2 &           EPN &                      9 &     3588.60 &   -1395.22\,$\pm$\,0.16 &     3606.60 &         1904 \\
   317 &    U4 &       0 &          FPMA &                      9 &     1180.29 &   -1178.51\,$\pm$\,0.15 &     1198.29 &         1142 \\
   317 &    U4 &       1 &          FPMB &                      9 &     1172.54 &   -1178.51\,$\pm$\,0.15 &     1190.54 &         1149 \\
   317 &    U4 &       2 &           EPN &                      9 &     2925.69 &   -1178.51\,$\pm$\,0.15 &     2943.69 &         1904 \\
   317 &    O1 &       0 &          FPMA &                      9 &     1800.36 &   -1766.26\,$\pm$\,0.13 &     1818.36 &         1142 \\
   317 &    O1 &       1 &          FPMB &                      9 &     1585.67 &   -1766.26\,$\pm$\,0.13 &     1603.67 &         1149 \\
   317 &    O1 &       2 &           EPN &                      9 &     4681.50 &   -1766.26\,$\pm$\,0.13 &     4699.50 &         1904 \\
   317 &    O2 &       0 &          FPMA &                      9 &     1756.24 &   -1391.39\,$\pm$\,0.15 &     1774.24 &         1142 \\
   317 &    O2 &       1 &          FPMB &                      9 &     1563.42 &   -1391.39\,$\pm$\,0.15 &     1581.42 &         1149 \\
   317 &    O2 &       2 &           EPN &                      9 &     2974.85 &   -1391.39\,$\pm$\,0.15 &     2992.85 &         1904 \\
   317 &    O3 &       0 &          FPMA &                      9 &     1629.00 &   -1387.82\,$\pm$\,0.15 &     1647.00 &         1142 \\
   317 &    O3 &       1 &          FPMB &                      9 &     1457.90 &   -1387.82\,$\pm$\,0.15 &     1475.90 &         1149 \\
   317 &    O3 &       2 &           EPN &                      9 &     3189.93 &   -1387.82\,$\pm$\,0.15 &     3207.93 &         1904 \\
   317 &    O4 &       0 &          FPMA &                      9 &     1280.04 &   -1138.58\,$\pm$\,0.15 &     1298.04 &         1142 \\
   317 &    O4 &       1 &          FPMB &                      9 &     1187.27 &   -1138.58\,$\pm$\,0.15 &     1205.27 &         1149 \\
   317 &    O4 &       2 &           EPN &                      9 &     2614.24 &   -1138.58\,$\pm$\,0.15 &     2632.24 &         1904 \\
   317 &    P1 &       0 &          FPMA &                      9 &     1501.28 &   -1672.58\,$\pm$\,0.13 &     1519.28 &         1142 \\
   317 &    P1 &       1 &          FPMB &                      9 &     1325.43 &   -1672.58\,$\pm$\,0.13 &     1343.43 &         1149 \\
   317 &    P1 &       2 &           EPN &                      9 &     4748.10 &   -1672.58\,$\pm$\,0.13 &     4766.10 &         1846 \\
   317 &    P2 &       0 &          FPMA &                      9 &     1327.04 &   -1111.48\,$\pm$\,0.14 &     1345.04 &         1142 \\
   317 &    P2 &       1 &          FPMB &                      9 &     1232.58 &   -1111.48\,$\pm$\,0.14 &     1250.58 &         1149 \\
   317 &    P2 &       2 &           EPN &                      9 &     2418.35 &   -1111.48\,$\pm$\,0.14 &     2436.35 &         1846 \\
   317 &    P3 &       0 &          FPMA &                      9 &     1320.50 &   -1108.06\,$\pm$\,0.14 &     1338.50 &         1142 \\
   317 &    P3 &       1 &          FPMB &                      9 &     1238.53 &   -1108.06\,$\pm$\,0.14 &     1256.53 &         1149 \\
   317 &    P3 &       2 &           EPN &                      9 &     2393.21 &   -1108.06\,$\pm$\,0.14 &     2411.21 &         1846 \\
   317 &    P4 &       0 &          FPMA &                      9 &     1253.15 &   -1050.93\,$\pm$\,0.15 &     1271.15 &         1142 \\
   317 &    P4 &       1 &          FPMB &                      9 &     1201.41 &   -1050.93\,$\pm$\,0.15 &     1219.41 &         1149 \\
   317 &    P4 &       2 &           EPN &                      9 &     2230.07 &   -1050.93\,$\pm$\,0.15 &     2248.07 &         1846 \\
   317 &   P5A &       0 &          FPMA &                      9 &     1238.81 &   -1064.75\,$\pm$\,0.15 &     1256.81 &         1142 \\
   317 &   P5A &       1 &          FPMB &                      9 &     1184.16 &   -1064.75\,$\pm$\,0.15 &     1202.16 &         1149 \\
   317 &   P5A &       2 &           EPN &                      9 &     2314.81 &   -1064.75\,$\pm$\,0.15 &     2332.81 &         1846 \\
   317 &   P5B &       0 &          FPMA &                      9 &     1215.52 &   -1056.44\,$\pm$\,0.14 &     1233.52 &         1142 \\
   317 &   P5B &       1 &          FPMB &                      9 &     1161.69 &   -1056.44\,$\pm$\,0.14 &     1179.69 &         1149 \\
   317 &   P5B &       2 &           EPN &                      9 &     2341.53 &   -1056.44\,$\pm$\,0.14 &     2359.53 &         1846 \\
   317 &    P6 &       0 &          FPMA &                      9 &     1409.25 &   -1800.89\,$\pm$\,0.16 &     1427.25 &         1142 \\
   317 &    P6 &       1 &          FPMB &                      9 &     1317.96 &   -1800.89\,$\pm$\,0.16 &     1335.96 &         1149 \\
   317 &    P6 &       2 &           EPN &                      9 &     5386.64 &   -1800.89\,$\pm$\,0.16 &     5404.64 &         1846 \\
   317 &    P7 &       0 &          FPMA &                      9 &     1331.59 &   -1115.18\,$\pm$\,0.14 &     1349.59 &         1142 \\
   317 &    P7 &       1 &          FPMB &                      9 &     1244.80 &   -1115.18\,$\pm$\,0.14 &     1262.80 &         1149 \\
   317 &    P7 &       2 &           EPN &                      9 &     2405.94 &   -1115.18\,$\pm$\,0.14 &     2423.94 &         1846 \\
   317 &    P8 &       0 &          FPMA &                      9 &     1395.40 &   -1154.16\,$\pm$\,0.15 &     1413.40 &         1142 \\
   317 &    P8 &       1 &          FPMB &                      9 &     1280.22 &   -1154.16\,$\pm$\,0.15 &     1298.22 &         1149 \\
   317 &    P8 &       2 &           EPN &                      9 &     2483.66 &   -1154.16\,$\pm$\,0.15 &     2501.66 &         1846 \\
   383 &    B1 &       0 &          FPMA &                      9 &      755.91 &    -687.61\,$\pm$\,0.08 &      773.91 &          644 \\
   383 &    B1 &       1 &          FPMB &                      9 &      771.14 &    -687.61\,$\pm$\,0.08 &      789.14 &          637 \\
   383 &    B1 &       2 &           EPN &                      9 &     1559.68 &    -687.61\,$\pm$\,0.08 &     1577.68 &          849 \\
   383 &    B2 &       0 &          FPMA &                      9 &      751.97 &    -691.50\,$\pm$\,0.09 &      769.97 &          644 \\
   383 &    B2 &       1 &          FPMB &                      9 &      767.27 &    -691.50\,$\pm$\,0.09 &      785.27 &          637 \\
   383 &    B2 &       2 &           EPN &                      9 &     1576.47 &    -691.50\,$\pm$\,0.09 &     1594.47 &          849 \\
   383 &    B3 &       0 &          FPMA &                      9 &      649.80 &    -635.01\,$\pm$\,0.09 &      667.80 &          644 \\
   383 &    B3 &       1 &          FPMB &                      9 &      670.44 &    -635.01\,$\pm$\,0.09 &      688.44 &          637 \\
   383 &    B3 &       2 &           EPN &                      9 &     1515.36 &    -635.01\,$\pm$\,0.09 &     1533.36 &          849 \\
   383 &    B4 &       0 &          FPMA &                      9 &      643.04 &    -638.16\,$\pm$\,0.09 &      661.04 &          644 \\
   383 &    B4 &       1 &          FPMB &                      9 &      664.86 &    -638.16\,$\pm$\,0.09 &      682.86 &          637 \\
   383 &    B4 &       2 &           EPN &                      9 &     1535.02 &    -638.16\,$\pm$\,0.09 &     1553.02 &          849 \\
   383 &    B5 &       0 &          FPMA &                      9 &      601.92 &    -459.41\,$\pm$\,0.11 &      619.92 &          644 \\
   383 &    B5 &       1 &          FPMB &                      9 &      633.27 &    -459.41\,$\pm$\,0.11 &      651.27 &          637 \\
   383 &    B5 &       2 &           EPN &                      9 &      772.23 &    -459.41\,$\pm$\,0.11 &      790.23 &          849 \\
   383 &    B6 &       0 &          FPMA &                      9 &      601.03 &    -495.29\,$\pm$\,0.10 &      619.03 &          644 \\
   383 &    B6 &       1 &          FPMB &                      9 &      632.38 &    -495.29\,$\pm$\,0.10 &      650.38 &          637 \\
   383 &    B6 &       2 &           EPN &                      9 &      940.49 &    -495.29\,$\pm$\,0.10 &      958.49 &          849 \\
   383 &    U1 &       0 &          FPMA &                      9 &      628.37 &    -550.92\,$\pm$\,0.10 &      646.37 &          644 \\
   383 &    U1 &       1 &          FPMB &                      9 &      646.64 &    -550.92\,$\pm$\,0.10 &      664.64 &          637 \\
   383 &    U1 &       2 &           EPN &                      9 &     1155.51 &    -550.92\,$\pm$\,0.10 &     1173.51 &          849 \\
   383 &    U2 &       0 &          FPMA &                      9 &      575.27 &    -450.50\,$\pm$\,0.12 &      593.27 &          644 \\
   383 &    U2 &       1 &          FPMB &                      9 &      599.87 &    -450.50\,$\pm$\,0.12 &      617.87 &          637 \\
   383 &    U2 &       2 &           EPN &                      9 &      776.34 &    -450.50\,$\pm$\,0.12 &      794.34 &          849 \\
   383 &    U3 &       0 &          FPMA &                      9 &      588.94 &    -465.85\,$\pm$\,0.13 &      606.94 &          644 \\
   383 &    U3 &       1 &          FPMB &                      9 &      600.44 &    -465.85\,$\pm$\,0.13 &      618.44 &          637 \\
   383 &    U3 &       2 &           EPN &                      9 &      820.78 &    -465.85\,$\pm$\,0.13 &      838.78 &          849 \\
   383 &    U4 &       0 &          FPMA &                      9 &      569.33 &    -444.56\,$\pm$\,0.12 &      587.33 &          644 \\
   383 &    U4 &       1 &          FPMB &                      9 &      591.56 &    -444.56\,$\pm$\,0.12 &      609.56 &          637 \\
   383 &    U4 &       2 &           EPN &                      9 &      764.77 &    -444.56\,$\pm$\,0.12 &      782.77 &          849 \\
   383 &    O1 &       0 &          FPMA &                      9 &      592.02 &    -474.15\,$\pm$\,0.13 &      610.02 &          644 \\
   383 &    O1 &       1 &          FPMB &                      9 &      605.85 &    -474.15\,$\pm$\,0.13 &      623.85 &          637 \\
   383 &    O1 &       2 &           EPN &                      9 &      861.05 &    -474.15\,$\pm$\,0.13 &      879.05 &          849 \\
   383 &    O2 &       0 &          FPMA &                      9 &      576.66 &    -462.24\,$\pm$\,0.12 &      594.66 &          644 \\
   383 &    O2 &       1 &          FPMB &                      9 &      595.75 &    -462.24\,$\pm$\,0.12 &      613.75 &          637 \\
   383 &    O2 &       2 &           EPN &                      9 &      830.84 &    -462.24\,$\pm$\,0.12 &      848.84 &          849 \\
   383 &    O3 &       0 &          FPMA &                      9 &      567.96 &    -449.12\,$\pm$\,0.12 &      585.96 &          644 \\
   383 &    O3 &       1 &          FPMB &                      9 &      590.91 &    -449.12\,$\pm$\,0.12 &      608.91 &          637 \\
   383 &    O3 &       2 &           EPN &                      9 &      787.68 &    -449.12\,$\pm$\,0.12 &      805.68 &          849 \\
   383 &    O4 &       0 &          FPMA &                      9 &      569.38 &    -441.34\,$\pm$\,0.12 &      587.38 &          644 \\
   383 &    O4 &       1 &          FPMB &                      9 &      591.33 &    -441.34\,$\pm$\,0.12 &      609.33 &          637 \\
   383 &    O4 &       2 &           EPN &                      9 &      748.39 &    -441.34\,$\pm$\,0.12 &      766.39 &          849 \\
   383 &    P1 &       0 &          FPMA &                      9 &      645.84 &    -496.00\,$\pm$\,0.10 &      663.84 &          644 \\
   383 &    P1 &       1 &          FPMB &                      9 &      661.58 &    -496.00\,$\pm$\,0.10 &      679.58 &          637 \\
   383 &    P1 &       2 &           EPN &                      9 &      871.71 &    -496.00\,$\pm$\,0.10 &      889.71 &          792 \\
   383 &    P2 &       0 &          FPMA &                      9 &      564.13 &    -433.03\,$\pm$\,0.11 &      582.13 &          644 \\
   383 &    P2 &       1 &          FPMB &                      9 &      592.04 &    -433.03\,$\pm$\,0.11 &      610.04 &          637 \\
   383 &    P2 &       2 &           EPN &                      9 &      729.00 &    -433.03\,$\pm$\,0.11 &      747.00 &          792 \\
   383 &    P3 &       0 &          FPMA &                      9 &      559.38 &    -426.66\,$\pm$\,0.11 &      577.38 &          644 \\
   383 &    P3 &       1 &          FPMB &                      9 &      584.91 &    -426.66\,$\pm$\,0.11 &      602.91 &          637 \\
   383 &    P3 &       2 &           EPN &                      9 &      703.66 &    -426.66\,$\pm$\,0.11 &      721.66 &          792 \\
   383 &    P4 &       0 &          FPMA &                      9 &      560.00 &    -426.74\,$\pm$\,0.11 &      578.00 &          644 \\
   383 &    P4 &       1 &          FPMB &                      9 &      586.53 &    -426.74\,$\pm$\,0.11 &      604.53 &          637 \\
   383 &    P4 &       2 &           EPN &                      9 &      706.32 &    -426.74\,$\pm$\,0.11 &      724.32 &          792 \\
   383 &   P5A &       0 &          FPMA &                      9 &      564.19 &    -435.41\,$\pm$\,0.12 &      582.19 &          644 \\
   383 &   P5A &       1 &          FPMB &                      9 &      592.51 &    -435.41\,$\pm$\,0.12 &      610.51 &          637 \\
   383 &   P5A &       2 &           EPN &                      9 &      726.74 &    -435.41\,$\pm$\,0.12 &      744.74 &          792 \\
   383 &   P5B &       0 &          FPMA &                      9 &      561.02 &    -427.33\,$\pm$\,0.11 &      579.02 &          644 \\
   383 &   P5B &       1 &          FPMB &                      9 &      588.34 &    -427.33\,$\pm$\,0.11 &      606.34 &          637 \\
   383 &   P5B &       2 &           EPN &                      9 &      708.84 &    -427.33\,$\pm$\,0.11 &      726.84 &          792 \\
   383 &    P6 &       0 &          FPMA &                      9 &      561.61 &    -443.27\,$\pm$\,0.12 &      579.61 &          644 \\
   383 &    P6 &       1 &          FPMB &                      9 &      594.38 &    -443.27\,$\pm$\,0.12 &      612.38 &          637 \\
   383 &    P6 &       2 &           EPN &                      9 &      757.59 &    -443.27\,$\pm$\,0.12 &      775.59 &          792 \\
   383 &    P7 &       0 &          FPMA &                      9 &      563.44 &    -429.46\,$\pm$\,0.10 &      581.44 &          644 \\
   383 &    P7 &       1 &          FPMB &                      9 &      589.20 &    -429.46\,$\pm$\,0.10 &      607.20 &          637 \\
   383 &    P7 &       2 &           EPN &                      9 &      714.65 &    -429.46\,$\pm$\,0.10 &      732.65 &          792 \\
   383 &    P8 &       0 &          FPMA &                      9 &      563.34 &    -425.41\,$\pm$\,0.11 &      581.34 &          644 \\
   383 &    P8 &       1 &          FPMB &                      9 &      589.43 &    -425.41\,$\pm$\,0.11 &      607.43 &          637 \\
   383 &    P8 &       2 &           EPN &                      9 &      687.30 &    -425.41\,$\pm$\,0.11 &      705.30 &          792 \\
   461 &    B1 &       0 &          FPMA &                      9 &      890.57 &    -575.99\,$\pm$\,0.08 &      908.57 &          799 \\
   461 &    B1 &       1 &          FPMB &                      9 &      906.51 &    -575.99\,$\pm$\,0.08 &      924.51 &          752 \\
   461 &    B1 &       2 &           EPN &                      9 &      768.82 &    -575.99\,$\pm$\,0.08 &      786.82 &          638 \\
   461 &    B2 &       0 &          FPMA &                      9 &      825.58 &    -577.24\,$\pm$\,0.08 &      843.58 &          799 \\
   461 &    B2 &       1 &          FPMB &                      9 &      817.94 &    -577.24\,$\pm$\,0.08 &      835.94 &          752 \\
   461 &    B2 &       2 &           EPN &                      9 &      929.45 &    -577.24\,$\pm$\,0.08 &      947.45 &          638 \\
   461 &    B3 &       0 &          FPMA &                      9 &      758.98 &    -516.01\,$\pm$\,0.09 &      776.98 &          799 \\
   461 &    B3 &       1 &          FPMB &                      9 &      810.44 &    -516.01\,$\pm$\,0.09 &      828.44 &          752 \\
   461 &    B3 &       2 &           EPN &                      9 &      713.30 &    -516.01\,$\pm$\,0.09 &      731.30 &          638 \\
   461 &    B4 &       0 &          FPMA &                      9 &      759.22 &    -517.98\,$\pm$\,0.10 &      777.22 &          799 \\
   461 &    B4 &       1 &          FPMB &                      9 &      810.69 &    -517.98\,$\pm$\,0.10 &      828.69 &          752 \\
   461 &    B4 &       2 &           EPN &                      9 &      718.42 &    -517.98\,$\pm$\,0.10 &      736.42 &          638 \\
   461 &    B5 &       0 &          FPMA &                      9 &      760.03 &    -478.57\,$\pm$\,0.11 &      778.03 &          799 \\
   461 &    B5 &       1 &          FPMB &                      9 &      814.12 &    -478.57\,$\pm$\,0.11 &      832.12 &          752 \\
   461 &    B5 &       2 &           EPN &                      9 &      519.90 &    -478.57\,$\pm$\,0.11 &      537.90 &          638 \\
   461 &    B6 &       0 &          FPMA &                      9 &      759.03 &    -479.38\,$\pm$\,0.11 &      777.03 &          799 \\
   461 &    B6 &       1 &          FPMB &                      9 &      812.61 &    -479.38\,$\pm$\,0.11 &      830.61 &          752 \\
   461 &    B6 &       2 &           EPN &                      9 &      526.85 &    -479.38\,$\pm$\,0.11 &      544.85 &          638 \\
   461 &    U1 &       0 &          FPMA &                      9 &      711.32 &    -480.07\,$\pm$\,0.11 &      729.32 &          799 \\
   461 &    U1 &       1 &          FPMB &                      9 &      776.11 &    -480.07\,$\pm$\,0.11 &      794.11 &          752 \\
   461 &    U1 &       2 &           EPN &                      9 &      611.86 &    -480.07\,$\pm$\,0.11 &      629.86 &          638 \\
   461 &    U2 &       0 &          FPMA &                      9 &      710.25 &    -467.23\,$\pm$\,0.13 &      728.25 &          799 \\
   461 &    U2 &       1 &          FPMB &                      9 &      776.60 &    -467.23\,$\pm$\,0.13 &      794.60 &          752 \\
   461 &    U2 &       2 &           EPN &                      9 &      530.16 &    -467.23\,$\pm$\,0.13 &      548.16 &          638 \\
   461 &    U3 &       0 &          FPMA &                      9 &      695.00 &    -444.43\,$\pm$\,0.11 &      713.00 &          799 \\
   461 &    U3 &       1 &          FPMB &                      9 &      735.60 &    -444.43\,$\pm$\,0.11 &      753.60 &          752 \\
   461 &    U3 &       2 &           EPN &                      9 &      502.77 &    -444.43\,$\pm$\,0.11 &      520.77 &          638 \\
   461 &    U4 &       0 &          FPMA &                      9 &      693.56 &    -439.58\,$\pm$\,0.12 &      711.56 &          799 \\
   461 &    U4 &       1 &          FPMB &                      9 &      738.98 &    -439.58\,$\pm$\,0.12 &      756.98 &          752 \\
   461 &    U4 &       2 &           EPN &                      9 &      468.48 &    -439.58\,$\pm$\,0.12 &      486.48 &          638 \\
   461 &    O1 &       0 &          FPMA &                      9 &      713.18 &    -454.04\,$\pm$\,0.10 &      731.18 &          799 \\
   461 &    O1 &       1 &          FPMB &                      9 &      739.14 &    -454.04\,$\pm$\,0.10 &      757.14 &          752 \\
   461 &    O1 &       2 &           EPN &                      9 &      537.36 &    -454.04\,$\pm$\,0.10 &      555.36 &          638 \\
   461 &    O2 &       0 &          FPMA &                      9 &      698.51 &    -441.10\,$\pm$\,0.11 &      716.51 &          799 \\
   461 &    O2 &       1 &          FPMB &                      9 &      738.49 &    -441.10\,$\pm$\,0.11 &      756.49 &          752 \\
   461 &    O2 &       2 &           EPN &                      9 &      480.82 &    -441.10\,$\pm$\,0.11 &      498.82 &          638 \\
   461 &    O3 &       0 &          FPMA &                      9 &      696.02 &    -439.27\,$\pm$\,0.11 &      714.02 &          799 \\
   461 &    O3 &       1 &          FPMB &                      9 &      738.67 &    -439.27\,$\pm$\,0.11 &      756.67 &          752 \\
   461 &    O3 &       2 &           EPN &                      9 &      475.91 &    -439.27\,$\pm$\,0.11 &      493.91 &          638 \\
   461 &    O4 &       0 &          FPMA &                      9 &      698.54 &    -438.68\,$\pm$\,0.11 &      716.54 &          799 \\
   461 &    O4 &       1 &          FPMB &                      9 &      736.61 &    -438.68\,$\pm$\,0.11 &      754.61 &          752 \\
   461 &    O4 &       2 &           EPN &                      9 &      468.03 &    -438.68\,$\pm$\,0.11 &      486.03 &          638 \\
   461 &    P1 &       0 &          FPMA &                      9 &      770.98 &    -464.61\,$\pm$\,0.10 &      788.98 &          799 \\
   461 &    P1 &       1 &          FPMB &                      9 &      767.47 &    -464.61\,$\pm$\,0.10 &      785.47 &          752 \\
   461 &    P1 &       2 &           EPN &                      9 &      495.25 &    -464.61\,$\pm$\,0.10 &      513.25 &          583 \\
   461 &    P2 &       0 &          FPMA &                      9 &      703.74 &    -437.36\,$\pm$\,0.11 &      721.74 &          799 \\
   461 &    P2 &       1 &          FPMB &                      9 &      747.58 &    -437.36\,$\pm$\,0.11 &      765.58 &          752 \\
   461 &    P2 &       2 &           EPN &                      9 &      446.62 &    -437.36\,$\pm$\,0.11 &      464.62 &          583 \\
   461 &    P3 &       0 &          FPMA &                      9 &      695.35 &    -424.74\,$\pm$\,0.10 &      713.35 &          799 \\
   461 &    P3 &       1 &          FPMB &                      9 &      734.02 &    -424.74\,$\pm$\,0.10 &      752.02 &          752 \\
   461 &    P3 &       2 &           EPN &                      9 &      425.16 &    -424.74\,$\pm$\,0.10 &      443.16 &          583 \\
   461 &    P4 &       0 &          FPMA &                      9 &      694.13 &    -423.94\,$\pm$\,0.10 &      712.13 &          799 \\
   461 &    P4 &       1 &          FPMB &                      9 &      733.69 &    -423.94\,$\pm$\,0.10 &      751.69 &          752 \\
   461 &    P4 &       2 &           EPN &                      9 &      419.88 &    -423.94\,$\pm$\,0.10 &      437.88 &          583 \\
   461 &   P5A &       0 &          FPMA &                      9 &      712.54 &    -436.42\,$\pm$\,0.11 &      730.54 &          799 \\
   461 &   P5A &       1 &          FPMB &                      9 &      730.34 &    -436.42\,$\pm$\,0.11 &      748.34 &          752 \\
   461 &   P5A &       2 &           EPN &                      9 &      436.51 &    -436.42\,$\pm$\,0.11 &      454.51 &          583 \\
   461 &   P5B &       0 &          FPMA &                      9 &      692.60 &    -423.60\,$\pm$\,0.10 &      710.60 &          799 \\
   461 &   P5B &       1 &          FPMB &                      9 &      728.81 &    -423.60\,$\pm$\,0.10 &      746.81 &          752 \\
   461 &   P5B &       2 &           EPN &                      9 &      422.58 &    -423.60\,$\pm$\,0.10 &      440.58 &          583 \\
   461 &    P6 &       0 &          FPMA &                      9 &      703.42 &    -453.28\,$\pm$\,0.13 &      721.42 &          799 \\
   461 &    P6 &       1 &          FPMB &                      9 &      757.54 &    -453.28\,$\pm$\,0.13 &      775.54 &          752 \\
   461 &    P6 &       2 &           EPN &                      9 &      494.35 &    -453.28\,$\pm$\,0.13 &      512.35 &          583 \\
   461 &    P7 &       0 &          FPMA &                      9 &      694.18 &    -425.00\,$\pm$\,0.10 &      712.18 &          799 \\
   461 &    P7 &       1 &          FPMB &                      9 &      741.07 &    -425.00\,$\pm$\,0.10 &      759.07 &          752 \\
   461 &    P7 &       2 &           EPN &                      9 &      421.57 &    -425.00\,$\pm$\,0.10 &      439.57 &          583 \\
   461 &    P8 &       0 &          FPMA &                      9 &      699.70 &    -429.88\,$\pm$\,0.11 &      717.70 &          799 \\
   461 &    P8 &       1 &          FPMB &                      9 &      746.25 &    -429.88\,$\pm$\,0.11 &      764.25 &          752 \\
   461 &    P8 &       2 &           EPN &                      9 &      417.39 &    -429.88\,$\pm$\,0.11 &      435.39 &          583 \\
   471 &    B1 &       0 &          FPMA &                      9 &    14636.01 &  -17270.33\,$\pm$\,0.10 &    14654.01 &         1051 \\
   471 &    B1 &       1 &          FPMB &                      9 &    14495.67 &  -17270.33\,$\pm$\,0.10 &    14513.67 &         1047 \\
   471 &    B1 &       2 &           EPN &                      9 &    50346.13 &  -17270.33\,$\pm$\,0.10 &    50364.13 &         1930 \\
   471 &    B2 &       0 &          FPMA &                      9 &     1502.94 &   -1800.16\,$\pm$\,0.11 &     1520.94 &         1051 \\
   471 &    B2 &       1 &          FPMB &                      9 &     1485.20 &   -1800.16\,$\pm$\,0.11 &     1503.20 &         1047 \\
   471 &    B2 &       2 &           EPN &                      9 &     5556.55 &   -1800.16\,$\pm$\,0.11 &     5574.55 &         1930 \\
   471 &    B3 &       0 &          FPMA &                      9 &    14296.84 &  -17237.88\,$\pm$\,0.11 &    14314.84 &         1051 \\
   471 &    B3 &       1 &          FPMB &                      9 &    14143.01 &  -17237.88\,$\pm$\,0.11 &    14161.01 &         1047 \\
   471 &    B3 &       2 &           EPN &                      9 &    50880.76 &  -17237.88\,$\pm$\,0.11 &    50898.76 &         1930 \\
   471 &    B4 &       0 &          FPMA &                      9 &     1444.58 &   -1774.41\,$\pm$\,0.12 &     1462.58 &         1051 \\
   471 &    B4 &       1 &          FPMB &                      9 &     1405.99 &   -1774.41\,$\pm$\,0.12 &     1423.99 &         1047 \\
   471 &    B4 &       2 &           EPN &                      9 &     5578.64 &   -1774.41\,$\pm$\,0.12 &     5596.64 &         1930 \\
   471 &    B5 &       0 &          FPMA &                      9 &     3697.08 &   -4049.88\,$\pm$\,0.14 &     3715.08 &         1051 \\
   471 &    B5 &       1 &          FPMB &                      9 &     3476.57 &   -4049.88\,$\pm$\,0.14 &     3494.57 &         1047 \\
   471 &    B5 &       2 &           EPN &                      9 &    11332.17 &   -4049.88\,$\pm$\,0.14 &    11350.17 &         1930 \\
   471 &    B6 &       0 &          FPMA &                      9 &    14306.10 &  -17238.23\,$\pm$\,0.11 &    14324.10 &         1051 \\
   471 &    B6 &       1 &          FPMB &                      9 &    14152.41 &  -17238.23\,$\pm$\,0.11 &    14170.41 &         1047 \\
   471 &    B6 &       2 &           EPN &                      9 &    50859.11 &  -17238.23\,$\pm$\,0.11 &    50877.11 &         1930 \\
   471 &    U1 &       0 &          FPMA &                      9 &     1458.34 &   -1777.90\,$\pm$\,0.12 &     1476.34 &         1051 \\
   471 &    U1 &       1 &          FPMB &                      9 &     1419.05 &   -1777.90\,$\pm$\,0.12 &     1437.05 &         1047 \\
   471 &    U1 &       2 &           EPN &                      9 &     5539.47 &   -1777.90\,$\pm$\,0.12 &     5557.47 &         1930 \\
   471 &    U2 &       0 &          FPMA &                      9 &     1323.07 &   -1189.60\,$\pm$\,0.14 &     1341.07 &         1051 \\
   471 &    U2 &       1 &          FPMB &                      9 &     1282.04 &   -1189.60\,$\pm$\,0.14 &     1300.04 &         1047 \\
   471 &    U2 &       2 &           EPN &                      9 &     3113.10 &   -1189.60\,$\pm$\,0.14 &     3131.10 &         1930 \\
   471 &    U3 &       0 &          FPMA &                      9 &     1186.10 &    -997.84\,$\pm$\,0.15 &     1204.10 &         1051 \\
   471 &    U3 &       1 &          FPMB &                      9 &     1130.39 &    -997.84\,$\pm$\,0.15 &     1148.39 &         1047 \\
   471 &    U3 &       2 &           EPN &                      9 &     2607.55 &    -997.84\,$\pm$\,0.15 &     2625.55 &         1930 \\
   471 &    U4 &       0 &          FPMA &                      9 &     1181.68 &    -952.66\,$\pm$\,0.16 &     1199.68 &         1051 \\
   471 &    U4 &       1 &          FPMB &                      9 &     1130.59 &    -952.66\,$\pm$\,0.16 &     1148.59 &         1047 \\
   471 &    U4 &       2 &           EPN &                      9 &     2345.00 &    -952.66\,$\pm$\,0.16 &     2363.00 &         1930 \\
   471 &    O1 &       0 &          FPMA &                      9 &     1297.74 &   -1074.76\,$\pm$\,0.13 &     1315.74 &         1051 \\
   471 &    O1 &       1 &          FPMB &                      9 &     1242.82 &   -1074.76\,$\pm$\,0.13 &     1260.82 &         1047 \\
   471 &    O1 &       2 &           EPN &                      9 &     2645.61 &   -1074.76\,$\pm$\,0.13 &     2663.61 &         1930 \\
   471 &    O2 &       0 &          FPMA &                      9 &     1260.49 &   -1038.16\,$\pm$\,0.14 &     1278.49 &         1051 \\
   471 &    O2 &       1 &          FPMB &                      9 &     1199.00 &   -1038.16\,$\pm$\,0.14 &     1217.00 &         1047 \\
   471 &    O2 &       2 &           EPN &                      9 &     2549.07 &   -1038.16\,$\pm$\,0.14 &     2567.07 &         1930 \\
   471 &    O3 &       0 &          FPMA &                      9 &     1271.73 &   -1050.55\,$\pm$\,0.14 &     1289.73 &         1051 \\
   471 &    O3 &       1 &          FPMB &                      9 &     1226.19 &   -1050.55\,$\pm$\,0.14 &     1244.19 &         1047 \\
   471 &    O3 &       2 &           EPN &                      9 &     2600.45 &   -1050.55\,$\pm$\,0.14 &     2618.45 &         1930 \\
   471 &    O4 &       0 &          FPMA &                      9 &     1267.55 &   -1019.49\,$\pm$\,0.15 &     1285.55 &         1051 \\
   471 &    O4 &       1 &          FPMB &                      9 &     1220.63 &   -1019.49\,$\pm$\,0.15 &     1238.63 &         1047 \\
   471 &    O4 &       2 &           EPN &                      9 &     2424.55 &   -1019.49\,$\pm$\,0.15 &     2442.55 &         1930 \\
   471 &    P1 &       0 &          FPMA &                      9 &     1199.94 &    -991.38\,$\pm$\,0.13 &     1217.94 &         1051 \\
   471 &    P1 &       1 &          FPMB &                      9 &     1161.04 &    -991.38\,$\pm$\,0.13 &     1179.04 &         1047 \\
   471 &    P1 &       2 &           EPN &                      9 &     2071.18 &    -991.38\,$\pm$\,0.13 &     2089.18 &         1872 \\
   471 &    P2 &       0 &          FPMA &                      9 &     1220.10 &    -995.71\,$\pm$\,0.15 &     1238.10 &         1051 \\
   471 &    P2 &       1 &          FPMB &                      9 &     1183.52 &    -995.71\,$\pm$\,0.15 &     1201.52 &         1047 \\
   471 &    P2 &       2 &           EPN &                      9 &     2011.97 &    -995.71\,$\pm$\,0.15 &     2029.97 &         1872 \\
   471 &    P3 &       0 &          FPMA &                      9 &     1183.94 &    -984.38\,$\pm$\,0.14 &     1201.94 &         1051 \\
   471 &    P3 &       1 &          FPMB &                      9 &     1131.81 &    -984.38\,$\pm$\,0.14 &     1149.81 &         1047 \\
   471 &    P3 &       2 &           EPN &                      9 &     2068.31 &    -984.38\,$\pm$\,0.14 &     2086.31 &         1872 \\
   471 &    P4 &       0 &          FPMA &                      9 &     1164.66 &    -967.05\,$\pm$\,0.14 &     1182.66 &         1051 \\
   471 &    P4 &       1 &          FPMB &                      9 &     1111.30 &    -967.05\,$\pm$\,0.14 &     1129.30 &         1047 \\
   471 &    P4 &       2 &           EPN &                      9 &     2029.57 &    -967.05\,$\pm$\,0.14 &     2047.57 &         1872 \\
   471 &   P5A &       0 &          FPMA &                      9 &     1179.28 &    -987.28\,$\pm$\,0.16 &     1197.28 &         1051 \\
   471 &   P5A &       1 &          FPMB &                      9 &     1125.83 &    -987.28\,$\pm$\,0.16 &     1143.83 &         1047 \\
   471 &   P5A &       2 &           EPN &                      9 &     2070.74 &    -987.28\,$\pm$\,0.16 &     2088.74 &         1872 \\
   471 &   P5B &       0 &          FPMA &                      9 &     1157.80 &    -959.57\,$\pm$\,0.14 &     1175.80 &         1051 \\
   471 &   P5B &       1 &          FPMB &                      9 &     1093.71 &    -959.57\,$\pm$\,0.14 &     1111.71 &         1047 \\
   471 &   P5B &       2 &           EPN &                      9 &     2020.94 &    -959.57\,$\pm$\,0.14 &     2038.94 &         1872 \\
   471 &    P6 &       0 &          FPMA &                      9 &     1131.78 &    -923.62\,$\pm$\,0.15 &     1149.78 &         1051 \\
   471 &    P6 &       1 &          FPMB &                      9 &     1075.12 &    -923.62\,$\pm$\,0.15 &     1093.12 &         1047 \\
   471 &    P6 &       2 &           EPN &                      9 &     1889.91 &    -923.62\,$\pm$\,0.15 &     1907.91 &         1872 \\
   471 &    P7 &       0 &          FPMA &                      9 &     1197.15 &    -989.04\,$\pm$\,0.14 &     1215.15 &         1051 \\
   471 &    P7 &       1 &          FPMB &                      9 &     1154.68 &    -989.04\,$\pm$\,0.14 &     1172.68 &         1047 \\
   471 &    P7 &       2 &           EPN &                      9 &     2051.39 &    -989.04\,$\pm$\,0.14 &     2069.39 &         1872 \\
   471 &    P8 &       0 &          FPMA &                      9 &     1186.83 &    -983.23\,$\pm$\,0.14 &     1204.83 &         1051 \\
   471 &    P8 &       1 &          FPMB &                      9 &     1148.55 &    -983.23\,$\pm$\,0.14 &     1166.55 &         1047 \\
   471 &    P8 &       2 &           EPN &                      9 &     2045.85 &    -983.23\,$\pm$\,0.14 &     2063.85 &         1872 \\
   512 &    B1 &       0 &          FPMA &                      9 &     1120.08 &    -619.13\,$\pm$\,0.10 &     1138.08 &          891 \\
   512 &    B1 &       1 &          FPMB &                      9 &     1122.22 &    -619.13\,$\pm$\,0.10 &     1140.22 &          860 \\
   512 &    B1 &       2 &           XRT &                      9 &      509.12 &    -619.13\,$\pm$\,0.10 &      527.12 &           65 \\
   512 &    B2 &       0 &          FPMA &                      9 &      835.29 &    -415.17\,$\pm$\,0.09 &      853.29 &          891 \\
   512 &    B2 &       1 &          FPMB &                      9 &      839.05 &    -415.17\,$\pm$\,0.09 &      857.05 &          860 \\
   512 &    B2 &       2 &           XRT &                      9 &      145.98 &    -415.17\,$\pm$\,0.09 &      163.98 &           65 \\
   512 &    B3 &       0 &          FPMA &                      9 &     1011.37 &    -568.64\,$\pm$\,0.11 &     1029.37 &          891 \\
   512 &    B3 &       1 &          FPMB &                      9 &     1040.79 &    -568.64\,$\pm$\,0.11 &     1058.79 &          860 \\
   512 &    B3 &       2 &           XRT &                      9 &      457.39 &    -568.64\,$\pm$\,0.11 &      475.39 &           65 \\
   512 &    B4 &       0 &          FPMA &                      9 &      796.96 &    -402.53\,$\pm$\,0.10 &      814.96 &          891 \\
   512 &    B4 &       1 &          FPMB &                      9 &      814.60 &    -402.53\,$\pm$\,0.10 &      832.60 &          860 \\
   512 &    B4 &       2 &           XRT &                      9 &      144.11 &    -402.53\,$\pm$\,0.10 &      162.11 &           65 \\
   512 &    B5 &       0 &          FPMA &                      9 &     1012.46 &    -568.84\,$\pm$\,0.11 &     1030.46 &          891 \\
   512 &    B5 &       1 &          FPMB &                      9 &     1042.77 &    -568.84\,$\pm$\,0.11 &     1060.77 &          860 \\
   512 &    B5 &       2 &           XRT &                      9 &      454.88 &    -568.84\,$\pm$\,0.11 &      472.88 &           65 \\
   512 &    B6 &       0 &          FPMA &                      9 &     1010.33 &    -568.59\,$\pm$\,0.11 &     1028.33 &          891 \\
   512 &    B6 &       1 &          FPMB &                      9 &     1038.81 &    -568.59\,$\pm$\,0.11 &     1056.81 &          860 \\
   512 &    B6 &       2 &           XRT &                      9 &      459.56 &    -568.59\,$\pm$\,0.11 &      477.56 &           65 \\
   512 &    U1 &       0 &          FPMA &                      9 &      786.75 &    -396.43\,$\pm$\,0.10 &      804.75 &          891 \\
   512 &    U1 &       1 &          FPMB &                      9 &      795.92 &    -396.43\,$\pm$\,0.10 &      813.92 &          860 \\
   512 &    U1 &       2 &           XRT &                      9 &      144.62 &    -396.43\,$\pm$\,0.10 &      162.62 &           65 \\
   512 &    U2 &       0 &          FPMA &                      9 &      787.88 &    -395.48\,$\pm$\,0.11 &      805.88 &          891 \\
   512 &    U2 &       1 &          FPMB &                      9 &      794.03 &    -395.48\,$\pm$\,0.11 &      812.03 &          860 \\
   512 &    U2 &       2 &           XRT &                      9 &      128.23 &    -395.48\,$\pm$\,0.11 &      146.23 &           65 \\
   512 &    U3 &       0 &          FPMA &                      9 &      785.53 &    -396.09\,$\pm$\,0.10 &      803.53 &          891 \\
   512 &    U3 &       1 &          FPMB &                      9 &      795.16 &    -396.09\,$\pm$\,0.10 &      813.16 &          860 \\
   512 &    U3 &       2 &           XRT &                      9 &      142.15 &    -396.09\,$\pm$\,0.10 &      160.15 &           65 \\
   512 &    U4 &       0 &          FPMA &                      9 &      784.92 &    -394.08\,$\pm$\,0.13 &      802.92 &          891 \\
   512 &    U4 &       1 &          FPMB &                      9 &      799.38 &    -394.08\,$\pm$\,0.13 &      817.38 &          860 \\
   512 &    U4 &       2 &           XRT &                      9 &       97.57 &    -394.08\,$\pm$\,0.13 &      115.57 &           65 \\
   512 &    O1 &       0 &          FPMA &                      9 &      783.42 &    -383.58\,$\pm$\,0.10 &      801.42 &          891 \\
   512 &    O1 &       1 &          FPMB &                      9 &      796.38 &    -383.58\,$\pm$\,0.10 &      814.38 &          860 \\
   512 &    O1 &       2 &           XRT &                      9 &       84.45 &    -383.58\,$\pm$\,0.10 &      102.45 &           65 \\
   512 &    O2 &       0 &          FPMA &                      9 &      784.38 &    -383.45\,$\pm$\,0.10 &      802.38 &          891 \\
   512 &    O2 &       1 &          FPMB &                      9 &      794.63 &    -383.45\,$\pm$\,0.10 &      812.63 &          860 \\
   512 &    O2 &       2 &           XRT &                      9 &       81.44 &    -383.45\,$\pm$\,0.10 &       99.44 &           65 \\
   512 &    O3 &       0 &          FPMA &                      9 &      784.80 &    -383.53\,$\pm$\,0.10 &      802.80 &          891 \\
   512 &    O3 &       1 &          FPMB &                      9 &      797.37 &    -383.53\,$\pm$\,0.10 &      815.37 &          860 \\
   512 &    O3 &       2 &           XRT &                      9 &       80.77 &    -383.53\,$\pm$\,0.10 &       98.77 &           65 \\
   512 &    O4 &       0 &          FPMA &                      9 &      786.63 &    -383.44\,$\pm$\,0.10 &      804.63 &          891 \\
   512 &    O4 &       1 &          FPMB &                      9 &      793.45 &    -383.44\,$\pm$\,0.10 &      811.45 &          860 \\
   512 &    O4 &       2 &           XRT &                      9 &       83.07 &    -383.44\,$\pm$\,0.10 &      101.07 &           65 \\
   512 &    P1 &       0 &          FPMA &                      9 &      796.78 &    -391.41\,$\pm$\,0.10 &      814.78 &          891 \\
   512 &    P1 &       1 &          FPMB &                      9 &      815.23 &    -391.41\,$\pm$\,0.10 &      833.23 &          860 \\
   512 &    P1 &       2 &           XRT &                      9 &       83.95 &    -391.41\,$\pm$\,0.10 &      101.95 &           64 \\
   512 &    P2 &       0 &          FPMA &                      9 &      790.08 &    -386.62\,$\pm$\,0.10 &      808.08 &          891 \\
   512 &    P2 &       1 &          FPMB &                      9 &      805.78 &    -386.62\,$\pm$\,0.10 &      823.78 &          860 \\
   512 &    P2 &       2 &           XRT &                      9 &       80.52 &    -386.62\,$\pm$\,0.10 &       98.52 &           64 \\
   512 &    P3 &       0 &          FPMA &                      9 &      789.12 &    -387.15\,$\pm$\,0.10 &      807.12 &          891 \\
   512 &    P3 &       1 &          FPMB &                      9 &      813.54 &    -387.15\,$\pm$\,0.10 &      831.54 &          860 \\
   512 &    P3 &       2 &           XRT &                      9 &       79.82 &    -387.15\,$\pm$\,0.10 &       97.82 &           64 \\
   512 &    P4 &       0 &          FPMA &                      9 &      782.32 &    -382.74\,$\pm$\,0.10 &      800.32 &          891 \\
   512 &    P4 &       1 &          FPMB &                      9 &      798.49 &    -382.74\,$\pm$\,0.10 &      816.49 &          860 \\
   512 &    P4 &       2 &           XRT &                      9 &       80.26 &    -382.74\,$\pm$\,0.10 &       98.26 &           64 \\
   512 &   P5A &       0 &          FPMA &                      9 &      783.27 &    -390.04\,$\pm$\,0.13 &      801.27 &          891 \\
   512 &   P5A &       1 &          FPMB &                      9 &      800.23 &    -390.04\,$\pm$\,0.13 &      818.23 &          860 \\
   512 &   P5A &       2 &           XRT &                      9 &       83.65 &    -390.04\,$\pm$\,0.13 &      101.65 &           64 \\
   512 &   P5B &       0 &          FPMA &                      9 &      781.53 &    -383.38\,$\pm$\,0.10 &      799.53 &          891 \\
   512 &   P5B &       1 &          FPMB &                      9 &      798.62 &    -383.38\,$\pm$\,0.10 &      816.62 &          860 \\
   512 &   P5B &       2 &           XRT &                      9 &       80.84 &    -383.38\,$\pm$\,0.10 &       98.84 &           64 \\
   512 &    P6 &       0 &          FPMA &                      9 &      826.99 &    -450.57\,$\pm$\,0.12 &      844.99 &          891 \\
   512 &    P6 &       1 &          FPMB &                      9 &      838.77 &    -450.57\,$\pm$\,0.12 &      856.77 &          860 \\
   512 &    P6 &       2 &           XRT &                      9 &      277.67 &    -450.57\,$\pm$\,0.12 &      295.67 &           64 \\
   512 &    P7 &       0 &          FPMA &                      9 &      793.01 &    -384.27\,$\pm$\,0.09 &      811.01 &          891 \\
   512 &    P7 &       1 &          FPMB &                      9 &      797.73 &    -384.27\,$\pm$\,0.09 &      815.73 &          860 \\
   512 &    P7 &       2 &           XRT &                      9 &       79.80 &    -384.27\,$\pm$\,0.09 &       97.80 &           64 \\
   512 &    P8 &       0 &          FPMA &                      9 &      794.57 &    -387.95\,$\pm$\,0.10 &      812.57 &          891 \\
   512 &    P8 &       1 &          FPMB &                      9 &      807.05 &    -387.95\,$\pm$\,0.10 &      825.05 &          860 \\
   512 &    P8 &       2 &           XRT &                      9 &       79.03 &    -387.95\,$\pm$\,0.10 &       97.03 &           64 \\
   544 &    B1 &       0 &          FPMA &                      9 &     1275.84 &   -2777.00\,$\pm$\,0.09 &     1293.84 &          962 \\
   544 &    B1 &       1 &          FPMB &                      9 &     1219.71 &   -2777.00\,$\pm$\,0.09 &     1237.71 &          938 \\
   544 &    B1 &       2 &           EPN &                      9 &    10215.11 &   -2777.00\,$\pm$\,0.09 &    10233.11 &         1813 \\
   544 &    B2 &       0 &          FPMA &                      9 &      983.37 &   -2023.74\,$\pm$\,0.10 &     1001.37 &          962 \\
   544 &    B2 &       1 &          FPMB &                      9 &      906.87 &   -2023.74\,$\pm$\,0.10 &      924.87 &          938 \\
   544 &    B2 &       2 &           EPN &                      9 &     7390.16 &   -2023.74\,$\pm$\,0.10 &     7408.16 &         1813 \\
   544 &    B3 &       0 &          FPMA &                      9 &     1324.20 &   -2645.15\,$\pm$\,0.10 &     1342.20 &          962 \\
   544 &    B3 &       1 &          FPMB &                      9 &     1252.67 &   -2645.15\,$\pm$\,0.10 &     1270.67 &          938 \\
   544 &    B3 &       2 &           EPN &                      9 &     9513.20 &   -2645.15\,$\pm$\,0.10 &     9531.20 &         1813 \\
   544 &    B4 &       0 &          FPMA &                      9 &      962.80 &   -2010.42\,$\pm$\,0.11 &      980.80 &          962 \\
   544 &    B4 &       1 &          FPMB &                      9 &      891.28 &   -2010.42\,$\pm$\,0.11 &      909.28 &          938 \\
   544 &    B4 &       2 &           EPN &                      9 &     7354.74 &   -2010.42\,$\pm$\,0.11 &     7372.74 &         1813 \\
   544 &    B5 &       0 &          FPMA &                      9 &     1771.92 &   -2218.51\,$\pm$\,0.12 &     1789.92 &          962 \\
   544 &    B5 &       1 &          FPMB &                      9 &     1656.77 &   -2218.51\,$\pm$\,0.12 &     1674.77 &          938 \\
   544 &    B5 &       2 &           EPN &                      9 &     6672.10 &   -2218.51\,$\pm$\,0.12 &     6690.10 &         1813 \\
   544 &    B6 &       0 &          FPMA &                      9 &     1679.18 &   -2243.21\,$\pm$\,0.12 &     1697.18 &          962 \\
   544 &    B6 &       1 &          FPMB &                      9 &     1572.51 &   -2243.21\,$\pm$\,0.12 &     1590.51 &          938 \\
   544 &    B6 &       2 &           EPN &                      9 &     6961.69 &   -2243.21\,$\pm$\,0.12 &     6979.69 &         1813 \\
   544 &    U1 &       0 &          FPMA &                      9 &      909.70 &   -1988.12\,$\pm$\,0.12 &      927.70 &          962 \\
   544 &    U1 &       1 &          FPMB &                      9 &      842.76 &   -1988.12\,$\pm$\,0.12 &      860.76 &          938 \\
   544 &    U1 &       2 &           EPN &                      9 &     7322.99 &   -1988.12\,$\pm$\,0.12 &     7340.99 &         1813 \\
   544 &    U2 &       0 &          FPMA &                      9 &      920.91 &   -1971.29\,$\pm$\,0.13 &      938.91 &          962 \\
   544 &    U2 &       1 &          FPMB &                      9 &      843.48 &   -1971.29\,$\pm$\,0.13 &      861.48 &          938 \\
   544 &    U2 &       2 &           EPN &                      9 &     7230.74 &   -1971.29\,$\pm$\,0.13 &     7248.74 &         1813 \\
   544 &    U3 &       0 &          FPMA &                      9 &      894.22 &   -1976.94\,$\pm$\,0.12 &      912.22 &          962 \\
   544 &    U3 &       1 &          FPMB &                      9 &      835.19 &   -1976.94\,$\pm$\,0.12 &      853.19 &          938 \\
   544 &    U3 &       2 &           EPN &                      9 &     7316.23 &   -1976.94\,$\pm$\,0.12 &     7334.23 &         1813 \\
   544 &    U4 &       0 &          FPMA &                      9 &      996.52 &   -1280.74\,$\pm$\,0.22 &     1014.52 &          962 \\
   544 &    U4 &       1 &          FPMB &                      9 &     1430.51 &   -1280.74\,$\pm$\,0.22 &     1448.51 &          938 \\
   544 &    U4 &       2 &           EPN &                      9 &     3283.76 &   -1280.74\,$\pm$\,0.22 &     3301.76 &         1813 \\
   544 &    O1 &       0 &          FPMA &                      9 &     1197.52 &   -1000.77\,$\pm$\,0.13 &     1215.52 &          962 \\
   544 &    O1 &       1 &          FPMB &                      9 &     1065.03 &   -1000.77\,$\pm$\,0.13 &     1083.03 &          938 \\
   544 &    O1 &       2 &           EPN &                      9 &     2355.97 &   -1000.77\,$\pm$\,0.13 &     2373.97 &         1813 \\
   544 &    O2 &       0 &          FPMA &                      9 &      988.93 &    -886.54\,$\pm$\,0.13 &     1006.93 &          962 \\
   544 &    O2 &       1 &          FPMB &                      9 &      895.47 &    -886.54\,$\pm$\,0.13 &      913.47 &          938 \\
   544 &    O2 &       2 &           EPN &                      9 &     2136.44 &    -886.54\,$\pm$\,0.13 &     2154.44 &         1813 \\
   544 &    O3 &       0 &          FPMA &                      9 &      963.17 &    -884.08\,$\pm$\,0.13 &      981.17 &          962 \\
   544 &    O3 &       1 &          FPMB &                      9 &      877.57 &    -884.08\,$\pm$\,0.13 &      895.57 &          938 \\
   544 &    O3 &       2 &           EPN &                      9 &     2153.80 &    -884.08\,$\pm$\,0.13 &     2171.80 &         1813 \\
   544 &    O4 &       0 &          FPMA &                      9 &      937.39 &    -816.82\,$\pm$\,0.14 &      955.39 &          962 \\
   544 &    O4 &       1 &          FPMB &                      9 &      861.88 &    -816.82\,$\pm$\,0.14 &      879.88 &          938 \\
   544 &    O4 &       2 &           EPN &                      9 &     1875.74 &    -816.82\,$\pm$\,0.14 &     1893.74 &         1813 \\
   544 &    P1 &       0 &          FPMA &                      9 &      959.78 &    -852.65\,$\pm$\,0.11 &      977.78 &          962 \\
   544 &    P1 &       1 &          FPMB &                      9 &      880.52 &    -852.65\,$\pm$\,0.11 &      898.52 &          938 \\
   544 &    P1 &       2 &           EPN &                      9 &     1970.56 &    -852.65\,$\pm$\,0.11 &     1988.56 &         1755 \\
   544 &    P2 &       0 &          FPMA &                      9 &      951.09 &    -807.59\,$\pm$\,0.12 &      969.09 &          962 \\
   544 &    P2 &       1 &          FPMB &                      9 &      874.27 &    -807.59\,$\pm$\,0.12 &      892.27 &          938 \\
   544 &    P2 &       2 &           EPN &                      9 &     1767.57 &    -807.59\,$\pm$\,0.12 &     1785.57 &         1755 \\
   544 &    P3 &       0 &          FPMA &                      9 &      953.60 &    -808.48\,$\pm$\,0.12 &      971.60 &          962 \\
   544 &    P3 &       1 &          FPMB &                      9 &      874.16 &    -808.48\,$\pm$\,0.12 &      892.16 &          938 \\
   544 &    P3 &       2 &           EPN &                      9 &     1764.33 &    -808.48\,$\pm$\,0.12 &     1782.33 &         1755 \\
   544 &    P4 &       0 &          FPMA &                      9 &      898.71 &    -784.78\,$\pm$\,0.13 &      916.71 &          962 \\
   544 &    P4 &       1 &          FPMB &                      9 &      832.96 &    -784.78\,$\pm$\,0.13 &      850.96 &          938 \\
   544 &    P4 &       2 &           EPN &                      9 &     1746.80 &    -784.78\,$\pm$\,0.13 &     1764.80 &         1755 \\
   544 &   P5A &       0 &          FPMA &                      9 &      894.86 &    -787.68\,$\pm$\,0.15 &      912.86 &          962 \\
   544 &   P5A &       1 &          FPMB &                      9 &      831.61 &    -787.68\,$\pm$\,0.15 &      849.61 &          938 \\
   544 &   P5A &       2 &           EPN &                      9 &     1741.71 &    -787.68\,$\pm$\,0.15 &     1759.71 &         1755 \\
   544 &   P5B &       0 &          FPMA &                      9 &      888.46 &    -782.19\,$\pm$\,0.13 &      906.46 &          962 \\
   544 &   P5B &       1 &          FPMB &                      9 &      827.53 &    -782.19\,$\pm$\,0.13 &      845.53 &          938 \\
   544 &   P5B &       2 &           EPN &                      9 &     1748.53 &    -782.19\,$\pm$\,0.13 &     1766.53 &         1755 \\
   544 &    P6 &       0 &          FPMA &                      9 &     1044.87 &   -1593.71\,$\pm$\,0.15 &     1062.87 &          962 \\
   544 &    P6 &       1 &          FPMB &                      9 &      973.97 &   -1593.71\,$\pm$\,0.15 &      991.97 &          938 \\
   544 &    P6 &       2 &           EPN &                      9 &     5154.71 &   -1593.71\,$\pm$\,0.15 &     5172.71 &         1755 \\
   544 &    P7 &       0 &          FPMA &                      9 &      917.23 &    -791.27\,$\pm$\,0.13 &      935.23 &          962 \\
   544 &    P7 &       1 &          FPMB &                      9 &      843.67 &    -791.27\,$\pm$\,0.13 &      861.67 &          938 \\
   544 &    P7 &       2 &           EPN &                      9 &     1748.50 &    -791.27\,$\pm$\,0.13 &     1766.50 &         1755 \\
   544 &    P8 &       0 &          FPMA &                      9 &      937.10 &    -799.63\,$\pm$\,0.13 &      955.10 &          962 \\
   544 &    P8 &       1 &          FPMB &                      9 &      859.45 &    -799.63\,$\pm$\,0.13 &      877.45 &          938 \\
   544 &    P8 &       2 &           EPN &                      9 &     1752.37 &    -799.63\,$\pm$\,0.13 &     1770.37 &         1755 \\
   555 &    B1 &       0 &          FPMA &                      9 &      777.12 &    -641.81\,$\pm$\,0.08 &      795.12 &          731 \\
   555 &    B1 &       1 &          FPMB &                      9 &      697.80 &    -641.81\,$\pm$\,0.08 &      715.80 &          674 \\
   555 &    B1 &       2 &          XIS3 &                      9 &     1400.32 &    -641.81\,$\pm$\,0.08 &     1418.32 &         1354 \\
   555 &    B2 &       0 &          FPMA &                      9 &      777.08 &    -643.83\,$\pm$\,0.08 &      795.08 &          731 \\
   555 &    B2 &       1 &          FPMB &                      9 &      697.12 &    -643.83\,$\pm$\,0.08 &      715.12 &          674 \\
   555 &    B2 &       2 &          XIS3 &                      9 &     1402.99 &    -643.83\,$\pm$\,0.08 &     1420.99 &         1354 \\
   555 &    B3 &       0 &          FPMA &                      9 &      748.10 &    -627.87\,$\pm$\,0.09 &      766.10 &          731 \\
   555 &    B3 &       1 &          FPMB &                      9 &      670.15 &    -627.87\,$\pm$\,0.09 &      688.15 &          674 \\
   555 &    B3 &       2 &          XIS3 &                      9 &     1383.36 &    -627.87\,$\pm$\,0.09 &     1401.36 &         1354 \\
   555 &    B4 &       0 &          FPMA &                      9 &      749.96 &    -629.78\,$\pm$\,0.09 &      767.96 &          731 \\
   555 &    B4 &       1 &          FPMB &                      9 &      670.40 &    -629.78\,$\pm$\,0.09 &      688.40 &          674 \\
   555 &    B4 &       2 &          XIS3 &                      9 &     1386.16 &    -629.78\,$\pm$\,0.09 &     1404.16 &         1354 \\
   555 &    B5 &       0 &          FPMA &                      9 &      745.15 &    -597.03\,$\pm$\,0.10 &      763.15 &          731 \\
   555 &    B5 &       1 &          FPMB &                      9 &      671.78 &    -597.03\,$\pm$\,0.10 &      689.78 &          674 \\
   555 &    B5 &       2 &          XIS3 &                      9 &     1227.79 &    -597.03\,$\pm$\,0.10 &     1245.79 &         1354 \\
   555 &    B6 &       0 &          FPMA &                      9 &      744.56 &    -598.69\,$\pm$\,0.10 &      762.56 &          731 \\
   555 &    B6 &       1 &          FPMB &                      9 &      672.55 &    -598.69\,$\pm$\,0.10 &      690.55 &          674 \\
   555 &    B6 &       2 &          XIS3 &                      9 &     1236.95 &    -598.69\,$\pm$\,0.10 &     1254.95 &         1354 \\
   555 &    U1 &       0 &          FPMA &                      9 &      705.82 &    -603.70\,$\pm$\,0.10 &      723.82 &          731 \\
   555 &    U1 &       1 &          FPMB &                      9 &      654.56 &    -603.70\,$\pm$\,0.10 &      672.56 &          674 \\
   555 &    U1 &       2 &          XIS3 &                      9 &     1318.60 &    -603.70\,$\pm$\,0.10 &     1336.60 &         1354 \\
   555 &    U2 &       0 &          FPMA &                      9 &      703.60 &    -586.62\,$\pm$\,0.11 &      721.60 &          731 \\
   555 &    U2 &       1 &          FPMB &                      9 &      652.29 &    -586.62\,$\pm$\,0.11 &      670.29 &          674 \\
   555 &    U2 &       2 &          XIS3 &                      9 &     1227.17 &    -586.62\,$\pm$\,0.11 &     1245.17 &         1354 \\
   555 &    U3 &       0 &          FPMA &                      9 &      690.10 &    -585.80\,$\pm$\,0.11 &      708.10 &          731 \\
   555 &    U3 &       1 &          FPMB &                      9 &      649.26 &    -585.80\,$\pm$\,0.11 &      667.26 &          674 \\
   555 &    U3 &       2 &          XIS3 &                      9 &     1249.49 &    -585.80\,$\pm$\,0.11 &     1267.49 &         1354 \\
   555 &    U4 &       0 &          FPMA &                      9 &      695.21 &    -577.35\,$\pm$\,0.11 &      713.21 &          731 \\
   555 &    U4 &       1 &          FPMB &                      9 &      650.50 &    -577.35\,$\pm$\,0.11 &      668.50 &          674 \\
   555 &    U4 &       2 &          XIS3 &                      9 &     1196.84 &    -577.35\,$\pm$\,0.11 &     1214.84 &         1354 \\
   555 &    O1 &       0 &          FPMA &                      9 &      696.29 &    -591.37\,$\pm$\,0.10 &      714.29 &          731 \\
   555 &    O1 &       1 &          FPMB &                      9 &      649.11 &    -591.37\,$\pm$\,0.10 &      667.11 &          674 \\
   555 &    O1 &       2 &          XIS3 &                      9 &     1273.18 &    -591.37\,$\pm$\,0.10 &     1291.18 &         1354 \\
   555 &    O2 &       0 &          FPMA &                      9 &      691.97 &    -577.81\,$\pm$\,0.11 &      709.97 &          731 \\
   555 &    O2 &       1 &          FPMB &                      9 &      649.22 &    -577.81\,$\pm$\,0.11 &      667.22 &          674 \\
   555 &    O2 &       2 &          XIS3 &                      9 &     1203.71 &    -577.81\,$\pm$\,0.11 &     1221.71 &         1354 \\
   555 &    O3 &       0 &          FPMA &                      9 &      691.18 &    -574.80\,$\pm$\,0.11 &      709.18 &          731 \\
   555 &    O3 &       1 &          FPMB &                      9 &      648.37 &    -574.80\,$\pm$\,0.11 &      666.37 &          674 \\
   555 &    O3 &       2 &          XIS3 &                      9 &     1190.83 &    -574.80\,$\pm$\,0.11 &     1208.83 &         1354 \\
   555 &    O4 &       0 &          FPMA &                      9 &      692.04 &    -576.36\,$\pm$\,0.11 &      710.04 &          731 \\
   555 &    O4 &       1 &          FPMB &                      9 &      647.20 &    -576.36\,$\pm$\,0.11 &      665.20 &          674 \\
   555 &    O4 &       2 &          XIS3 &                      9 &     1193.35 &    -576.36\,$\pm$\,0.11 &     1211.35 &         1354 \\
   555 &    P1 &       0 &          FPMA &                      9 &      744.44 &    -594.83\,$\pm$\,0.11 &      762.44 &          731 \\
   555 &    P1 &       1 &          FPMB &                      9 &      674.76 &    -594.83\,$\pm$\,0.11 &      692.76 &          674 \\
   555 &    P1 &       2 &          XIS3 &                      9 &     1208.84 &    -594.83\,$\pm$\,0.11 &     1226.84 &         1302 \\
   555 &    P2 &       0 &          FPMA &                      9 &      722.74 &    -577.04\,$\pm$\,0.11 &      740.74 &          731 \\
   555 &    P2 &       1 &          FPMB &                      9 &      666.01 &    -577.04\,$\pm$\,0.11 &      684.01 &          674 \\
   555 &    P2 &       2 &          XIS3 &                      9 &     1148.14 &    -577.04\,$\pm$\,0.11 &     1166.14 &         1302 \\
   555 &    P3 &       0 &          FPMA &                      9 &      696.40 &    -573.41\,$\pm$\,0.12 &      714.40 &          731 \\
   555 &    P3 &       1 &          FPMB &                      9 &      654.62 &    -573.41\,$\pm$\,0.12 &      672.62 &          674 \\
   555 &    P3 &       2 &          XIS3 &                      9 &     1163.20 &    -573.41\,$\pm$\,0.12 &     1181.20 &         1302 \\
   555 &    P4 &       0 &          FPMA &                      9 &      697.63 &    -566.89\,$\pm$\,0.11 &      715.63 &          731 \\
   555 &    P4 &       1 &          FPMB &                      9 &      644.36 &    -566.89\,$\pm$\,0.11 &      662.36 &          674 \\
   555 &    P4 &       2 &          XIS3 &                      9 &     1157.60 &    -566.89\,$\pm$\,0.11 &     1175.60 &         1302 \\
   555 &   P5A &       0 &          FPMA &                      9 &      700.20 &    -577.01\,$\pm$\,0.14 &      718.20 &          731 \\
   555 &   P5A &       1 &          FPMB &                      9 &      651.08 &    -577.01\,$\pm$\,0.14 &      669.08 &          674 \\
   555 &   P5A &       2 &          XIS3 &                      9 &     1162.90 &    -577.01\,$\pm$\,0.14 &     1180.90 &         1302 \\
   555 &   P5B &       0 &          FPMA &                      9 &      687.80 &    -564.21\,$\pm$\,0.11 &      705.80 &          731 \\
   555 &   P5B &       1 &          FPMB &                      9 &      640.26 &    -564.21\,$\pm$\,0.11 &      658.26 &          674 \\
   555 &   P5B &       2 &          XIS3 &                      9 &     1154.30 &    -564.21\,$\pm$\,0.11 &     1172.30 &         1302 \\
   555 &    P6 &       0 &          FPMA &                      9 &      705.11 &    -571.71\,$\pm$\,0.11 &      723.11 &          731 \\
   555 &    P6 &       1 &          FPMB &                      9 &      653.36 &    -571.71\,$\pm$\,0.11 &      671.36 &          674 \\
   555 &    P6 &       2 &          XIS3 &                      9 &     1154.69 &    -571.71\,$\pm$\,0.11 &     1172.69 &         1302 \\
   555 &    P7 &       0 &          FPMA &                      9 &      692.67 &    -575.43\,$\pm$\,0.11 &      710.67 &          731 \\
   555 &    P7 &       1 &          FPMB &                      9 &      654.63 &    -575.43\,$\pm$\,0.11 &      672.63 &          674 \\
   555 &    P7 &       2 &          XIS3 &                      9 &     1188.78 &    -575.43\,$\pm$\,0.11 &     1206.78 &         1302 \\
   555 &    P8 &       0 &          FPMA &                      9 &      722.33 &    -573.33\,$\pm$\,0.10 &      740.33 &          731 \\
   555 &    P8 &       1 &          FPMB &                      9 &      662.78 &    -573.33\,$\pm$\,0.10 &      680.78 &          674 \\
   555 &    P8 &       2 &          XIS3 &                      9 &     1147.31 &    -573.33\,$\pm$\,0.10 &     1165.31 &         1302 \\
   141 &    B1 &       0 &           XRT &                      9 &      -17.59 &      -0.97\,$\pm$\,0.02 &        0.41 &           -6 \\
   141 &    B2 &       0 &           XRT &                      9 &      -17.57 &      -0.84\,$\pm$\,0.02 &        0.43 &           -6 \\
   141 &    B3 &       0 &           XRT &                      9 &      -17.95 &      -1.32\,$\pm$\,0.03 &        0.05 &           -6 \\
   141 &    B4 &       0 &           XRT &                      9 &      -17.79 &      -1.19\,$\pm$\,0.03 &        0.21 &           -6 \\
   141 &    B5 &       0 &           XRT &                      9 &      -17.97 &      -1.82\,$\pm$\,0.04 &        0.03 &           -6 \\
   141 &    B6 &       0 &           XRT &                      9 &      -17.95 &      -1.65\,$\pm$\,0.04 &        0.05 &           -6 \\
   141 &    U1 &       0 &           XRT &                      9 &      -17.70 &      -1.07\,$\pm$\,0.03 &        0.30 &           -6 \\
   141 &    U2 &       0 &           XRT &                      9 &      -17.85 &      -1.22\,$\pm$\,0.03 &        0.15 &           -6 \\
   141 &    U3 &       0 &           XRT &                      9 &      -17.81 &      -1.08\,$\pm$\,0.03 &        0.19 &           -6 \\
   141 &    U4 &       0 &           XRT &                      9 &      -17.75 &      -1.23\,$\pm$\,0.03 &        0.25 &           -6 \\
   141 &    O1 &       0 &           XRT &                      9 &      -17.78 &      -1.27\,$\pm$\,0.03 &        0.22 &           -6 \\
   141 &    O2 &       0 &           XRT &                      9 &      -17.98 &      -1.49\,$\pm$\,0.04 &        0.02 &           -6 \\
   141 &    O3 &       0 &           XRT &                      9 &      -17.97 &      -1.39\,$\pm$\,0.03 &        0.03 &           -6 \\
   141 &    O4 &       0 &           XRT &                      9 &      -17.96 &      -1.69\,$\pm$\,0.04 &        0.04 &           -6 \\
   341 &    B1 &       0 &          FPMA &                      9 &     1763.70 &   -1151.55\,$\pm$\,0.11 &     1781.70 &         1417 \\
   341 &    B1 &       1 &          FPMB &                      9 &     1773.00 &   -1151.55\,$\pm$\,0.11 &     1791.00 &         1417 \\
   341 &    B1 &       2 &           XRT &                      9 &     1669.48 &   -1151.55\,$\pm$\,0.11 &     1687.48 &          354 \\
   341 &    B2 &       0 &          FPMA &                      9 &     1725.97 &    -832.29\,$\pm$\,0.10 &     1743.97 &         1417 \\
   341 &    B2 &       1 &          FPMB &                      9 &     1692.34 &    -832.29\,$\pm$\,0.10 &     1710.34 &         1417 \\
   341 &    B2 &       2 &           XRT &                      9 &      324.40 &    -832.29\,$\pm$\,0.10 &      342.40 &          354 \\
   341 &    B3 &       0 &          FPMA &                      9 &     1556.03 &   -1051.91\,$\pm$\,0.12 &     1574.03 &         1417 \\
   341 &    B3 &       1 &          FPMB &                      9 &     1544.70 &   -1051.91\,$\pm$\,0.12 &     1562.70 &         1417 \\
   341 &    B3 &       2 &           XRT &                      9 &     1634.38 &   -1051.91\,$\pm$\,0.12 &     1652.38 &          354 \\
   341 &    B4 &       0 &          FPMA &                      9 &     1584.15 &    -771.69\,$\pm$\,0.11 &     1602.15 &         1417 \\
   341 &    B4 &       1 &          FPMB &                      9 &     1532.66 &    -771.69\,$\pm$\,0.11 &     1550.66 &         1417 \\
   341 &    B4 &       2 &           XRT &                      9 &      337.10 &    -771.69\,$\pm$\,0.11 &      355.10 &          354 \\
   341 &    B5 &       0 &          FPMA &                      9 &     1546.54 &   -1001.90\,$\pm$\,0.14 &     1564.54 &         1417 \\
   341 &    B5 &       1 &          FPMB &                      9 &     1566.97 &   -1001.90\,$\pm$\,0.14 &     1584.97 &         1417 \\
   341 &    B5 &       2 &           XRT &                      9 &     1367.25 &   -1001.90\,$\pm$\,0.14 &     1385.25 &          354 \\
   341 &    B6 &       0 &          FPMA &                      9 &     1559.10 &   -1051.93\,$\pm$\,0.12 &     1577.10 &         1417 \\
   341 &    B6 &       1 &          FPMB &                      9 &     1543.42 &   -1051.93\,$\pm$\,0.12 &     1561.42 &         1417 \\
   341 &    B6 &       2 &           XRT &                      9 &     1634.29 &   -1051.93\,$\pm$\,0.12 &     1652.29 &          354 \\
   341 &    U1 &       0 &          FPMA &                      9 &     1404.96 &    -704.34\,$\pm$\,0.11 &     1422.96 &         1417 \\
   341 &    U1 &       1 &          FPMB &                      9 &     1414.87 &    -704.34\,$\pm$\,0.11 &     1432.87 &         1417 \\
   341 &    U1 &       2 &           XRT &                      9 &      322.91 &    -704.34\,$\pm$\,0.11 &      340.91 &          354 \\
   341 &    U2 &       0 &          FPMA &                      9 &     1358.73 &    -692.47\,$\pm$\,0.13 &     1376.73 &         1417 \\
   341 &    U2 &       1 &          FPMB &                      9 &     1388.04 &    -692.47\,$\pm$\,0.13 &     1406.04 &         1417 \\
   341 &    U2 &       2 &           XRT &                      9 &      316.47 &    -692.47\,$\pm$\,0.13 &      334.47 &          354 \\
   341 &    U3 &       0 &          FPMA &                      9 &     1350.92 &    -683.43\,$\pm$\,0.13 &     1368.92 &         1417 \\
   341 &    U3 &       1 &          FPMB &                      9 &     1369.35 &    -683.43\,$\pm$\,0.13 &     1387.35 &         1417 \\
   341 &    U3 &       2 &           XRT &                      9 &      315.21 &    -683.43\,$\pm$\,0.13 &      333.21 &          354 \\
   341 &    U4 &       0 &          FPMA &                      9 &     1353.02 &    -683.65\,$\pm$\,0.13 &     1371.02 &         1417 \\
   341 &    U4 &       1 &          FPMB &                      9 &     1364.41 &    -683.65\,$\pm$\,0.13 &     1382.41 &         1417 \\
   341 &    U4 &       2 &           XRT &                      9 &      309.91 &    -683.65\,$\pm$\,0.13 &      327.91 &          354 \\
   341 &    O1 &       0 &          FPMA &                      9 &     1406.51 &    -703.36\,$\pm$\,0.11 &     1424.51 &         1417 \\
   341 &    O1 &       1 &          FPMB &                      9 &     1414.91 &    -703.36\,$\pm$\,0.11 &     1432.91 &         1417 \\
   341 &    O1 &       2 &           XRT &                      9 &      312.09 &    -703.36\,$\pm$\,0.11 &      330.09 &          354 \\
   341 &    O2 &       0 &          FPMA &                      9 &     1406.44 &    -703.33\,$\pm$\,0.12 &     1424.44 &         1417 \\
   341 &    O2 &       1 &          FPMB &                      9 &     1415.36 &    -703.33\,$\pm$\,0.12 &     1433.36 &         1417 \\
   341 &    O2 &       2 &           XRT &                      9 &      309.93 &    -703.33\,$\pm$\,0.12 &      327.93 &          354 \\
   341 &    O3 &       0 &          FPMA &                      9 &     1404.07 &    -702.96\,$\pm$\,0.11 &     1422.07 &         1417 \\
   341 &    O3 &       1 &          FPMB &                      9 &     1416.22 &    -702.96\,$\pm$\,0.11 &     1434.22 &         1417 \\
   341 &    O3 &       2 &           XRT &                      9 &      311.86 &    -702.96\,$\pm$\,0.11 &      329.86 &          354 \\
   341 &    O4 &       0 &          FPMA &                      9 &     1405.80 &    -703.16\,$\pm$\,0.12 &     1423.80 &         1417 \\
   341 &    O4 &       1 &          FPMB &                      9 &     1415.30 &    -703.16\,$\pm$\,0.12 &     1433.30 &         1417 \\
   341 &    O4 &       2 &           XRT &                      9 &      314.38 &    -703.16\,$\pm$\,0.12 &      332.38 &          354 \\
   341 &    P1 &       0 &          FPMA &                      9 &     1686.23 &    -813.86\,$\pm$\,0.10 &     1704.23 &         1417 \\
   341 &    P1 &       1 &          FPMB &                      9 &     1643.49 &    -813.86\,$\pm$\,0.10 &     1661.49 &         1417 \\
   341 &    P1 &       2 &           XRT &                      9 &      310.66 &    -813.86\,$\pm$\,0.10 &      328.66 &          351 \\
   341 &    P2 &       0 &          FPMA &                      9 &     1631.32 &    -791.65\,$\pm$\,0.11 &     1649.32 &         1417 \\
   341 &    P2 &       1 &          FPMB &                      9 &     1590.34 &    -791.65\,$\pm$\,0.11 &     1608.34 &         1417 \\
   341 &    P2 &       2 &           XRT &                      9 &      305.83 &    -791.65\,$\pm$\,0.11 &      323.83 &          351 \\
   341 &    P3 &       0 &          FPMA &                      9 &     1561.47 &    -763.65\,$\pm$\,0.11 &     1579.47 &         1417 \\
   341 &    P3 &       1 &          FPMB &                      9 &     1512.59 &    -763.65\,$\pm$\,0.11 &     1530.59 &         1417 \\
   341 &    P3 &       2 &           XRT &                      9 &      322.93 &    -763.65\,$\pm$\,0.11 &      340.93 &          351 \\
   341 &    P4 &       0 &          FPMA &                      9 &     1325.06 &    -668.45\,$\pm$\,0.11 &     1343.06 &         1417 \\
   341 &    P4 &       1 &          FPMB &                      9 &     1343.85 &    -668.45\,$\pm$\,0.11 &     1361.85 &         1417 \\
   341 &    P4 &       2 &           XRT &                      9 &      295.56 &    -668.45\,$\pm$\,0.11 &      313.56 &          351 \\
   341 &   P5A &       0 &          FPMA &                      9 &     1348.42 &    -693.38\,$\pm$\,0.15 &     1366.42 &         1417 \\
   341 &   P5A &       1 &          FPMB &                      9 &     1372.54 &    -693.38\,$\pm$\,0.15 &     1390.54 &         1417 \\
   341 &   P5A &       2 &           XRT &                      9 &      304.83 &    -693.38\,$\pm$\,0.15 &      322.83 &          351 \\
   341 &   P5B &       0 &          FPMA &                      9 &     1331.84 &    -672.42\,$\pm$\,0.12 &     1349.84 &         1417 \\
   341 &   P5B &       1 &          FPMB &                      9 &     1349.79 &    -672.42\,$\pm$\,0.12 &     1367.79 &         1417 \\
   341 &   P5B &       2 &           XRT &                      9 &      296.44 &    -672.42\,$\pm$\,0.12 &      314.44 &          351 \\
   341 &    P6 &       0 &          FPMA &                      9 &     1388.76 &    -759.21\,$\pm$\,0.12 &     1406.76 &         1417 \\
   341 &    P6 &       1 &          FPMB &                      9 &     1395.07 &    -759.21\,$\pm$\,0.12 &     1413.07 &         1417 \\
   341 &    P6 &       2 &           XRT &                      9 &      585.05 &    -759.21\,$\pm$\,0.12 &      603.05 &          351 \\
   341 &    P7 &       0 &          FPMA &                      9 &     1344.35 &    -679.48\,$\pm$\,0.11 &     1362.35 &         1417 \\
   341 &    P7 &       1 &          FPMB &                      9 &     1371.05 &    -679.48\,$\pm$\,0.11 &     1389.05 &         1417 \\
   341 &    P7 &       2 &           XRT &                      9 &      296.44 &    -679.48\,$\pm$\,0.11 &      314.44 &          351 \\
   341 &    P8 &       0 &          FPMA &                      9 &     1443.91 &    -718.29\,$\pm$\,0.12 &     1461.91 &         1417 \\
   341 &    P8 &       1 &          FPMB &                      9 &     1436.39 &    -718.29\,$\pm$\,0.12 &     1454.39 &         1417 \\
   341 &    P8 &       2 &           XRT &                      9 &      304.18 &    -718.29\,$\pm$\,0.12 &      322.18 &          351 \\
    67 &    B1 &       0 &          FPMA &                      9 &      360.87 &    -182.67\,$\pm$\,0.07 &      378.87 &          391 \\
    67 &    B1 &       1 &          FPMB &                      9 &      374.46 &    -182.67\,$\pm$\,0.07 &      392.46 &          395 \\
    67 &    B1 &       2 &           XRT &                      9 &       30.40 &    -182.67\,$\pm$\,0.07 &       48.40 &            9 \\
    67 &    B2 &       0 &          FPMA &                      9 &      360.63 &    -183.92\,$\pm$\,0.07 &      378.63 &          391 \\
    67 &    B2 &       1 &          FPMB &                      9 &      374.35 &    -183.92\,$\pm$\,0.07 &      392.35 &          395 \\
    67 &    B2 &       2 &           XRT &                      9 &       32.35 &    -183.92\,$\pm$\,0.07 &       50.35 &            9 \\
    67 &    B3 &       0 &          FPMA &                      9 &      341.78 &    -175.35\,$\pm$\,0.08 &      359.78 &          391 \\
    67 &    B3 &       1 &          FPMB &                      9 &      349.24 &    -175.35\,$\pm$\,0.08 &      367.24 &          395 \\
    67 &    B3 &       2 &           XRT &                      9 &       34.29 &    -175.35\,$\pm$\,0.08 &       52.29 &            9 \\
    67 &    B4 &       0 &          FPMA &                      9 &      342.01 &    -176.48\,$\pm$\,0.08 &      360.01 &          391 \\
    67 &    B4 &       1 &          FPMB &                      9 &      348.99 &    -176.48\,$\pm$\,0.08 &      366.99 &          395 \\
    67 &    B4 &       2 &           XRT &                      9 &       35.61 &    -176.48\,$\pm$\,0.08 &       53.61 &            9 \\
    67 &    B5 &       0 &          FPMA &                      9 &      339.83 &    -169.22\,$\pm$\,0.09 &      357.83 &          391 \\
    67 &    B5 &       1 &          FPMB &                      9 &      348.25 &    -169.22\,$\pm$\,0.09 &      366.25 &          395 \\
    67 &    B5 &       2 &           XRT &                      9 &       -0.48 &    -169.22\,$\pm$\,0.09 &       17.52 &            9 \\
    67 &    B6 &       0 &          FPMA &                      9 &      339.48 &    -169.40\,$\pm$\,0.09 &      357.48 &          391 \\
    67 &    B6 &       1 &          FPMB &                      9 &      348.29 &    -169.40\,$\pm$\,0.09 &      366.29 &          395 \\
    67 &    B6 &       2 &           XRT &                      9 &        0.17 &    -169.40\,$\pm$\,0.09 &       18.17 &            9 \\
    67 &    U1 &       0 &          FPMA &                      9 &      336.65 &    -172.45\,$\pm$\,0.08 &      354.65 &          391 \\
    67 &    U1 &       1 &          FPMB &                      9 &      354.84 &    -172.45\,$\pm$\,0.08 &      372.84 &          395 \\
    67 &    U1 &       2 &           XRT &                      9 &       13.17 &    -172.45\,$\pm$\,0.08 &       31.17 &            9 \\
    67 &    U2 &       0 &          FPMA &                      9 &      337.12 &    -169.81\,$\pm$\,0.09 &      355.12 &          391 \\
    67 &    U2 &       1 &          FPMB &                      9 &      354.33 &    -169.81\,$\pm$\,0.09 &      372.33 &          395 \\
    67 &    U2 &       2 &           XRT &                      9 &       -3.81 &    -169.81\,$\pm$\,0.09 &       14.19 &            9 \\
    67 &    U3 &       0 &          FPMA &                      9 &      334.96 &    -170.63\,$\pm$\,0.09 &      352.96 &          391 \\
    67 &    U3 &       1 &          FPMB &                      9 &      352.59 &    -170.63\,$\pm$\,0.09 &      370.59 &          395 \\
    67 &    U3 &       2 &           XRT &                      9 &       -0.42 &    -170.63\,$\pm$\,0.09 &       17.58 &            9 \\
    67 &    U4 &       0 &          FPMA &                      9 &      335.73 &    -168.61\,$\pm$\,0.09 &      353.73 &          391 \\
    67 &    U4 &       1 &          FPMB &                      9 &      348.80 &    -168.61\,$\pm$\,0.09 &      366.80 &          395 \\
    67 &    U4 &       2 &           XRT &                      9 &       -4.57 &    -168.61\,$\pm$\,0.09 &       13.43 &            9 \\
    67 &    O1 &       0 &          FPMA &                      9 &      337.71 &    -169.32\,$\pm$\,0.08 &      355.71 &          391 \\
    67 &    O1 &       1 &          FPMB &                      9 &      347.52 &    -169.32\,$\pm$\,0.08 &      365.52 &          395 \\
    67 &    O1 &       2 &           XRT &                      9 &        5.62 &    -169.32\,$\pm$\,0.08 &       23.62 &            9 \\
    67 &    O2 &       0 &          FPMA &                      9 &      336.06 &    -167.85\,$\pm$\,0.09 &      354.06 &          391 \\
    67 &    O2 &       1 &          FPMB &                      9 &      346.23 &    -167.85\,$\pm$\,0.09 &      364.23 &          395 \\
    67 &    O2 &       2 &           XRT &                      9 &       -5.07 &    -167.85\,$\pm$\,0.09 &       12.93 &            9 \\
    67 &    O3 &       0 &          FPMA &                      9 &      335.70 &    -168.17\,$\pm$\,0.09 &      353.70 &          391 \\
    67 &    O3 &       1 &          FPMB &                      9 &      346.72 &    -168.17\,$\pm$\,0.09 &      364.72 &          395 \\
    67 &    O3 &       2 &           XRT &                      9 &       -2.95 &    -168.17\,$\pm$\,0.09 &       15.05 &            9 \\
    67 &    O4 &       0 &          FPMA &                      9 &      336.65 &    -167.62\,$\pm$\,0.09 &      354.65 &          391 \\
    67 &    O4 &       1 &          FPMB &                      9 &      348.10 &    -167.62\,$\pm$\,0.09 &      366.10 &          395 \\
    67 &    O4 &       2 &           XRT &                      9 &       -6.35 &    -167.62\,$\pm$\,0.09 &       11.65 &            9 \\
    67 &    P1 &       0 &          FPMA &                      9 &      334.96 &    -168.13\,$\pm$\,0.09 &      352.96 &          391 \\
    67 &    P1 &       1 &          FPMB &                      9 &      352.28 &    -168.13\,$\pm$\,0.09 &      370.28 &          395 \\
    67 &    P1 &       2 &           XRT &                      9 &       -6.89 &    -168.13\,$\pm$\,0.09 &       11.11 &            3 \\
    67 &    P2 &       0 &          FPMA &                      9 &      338.31 &    -167.46\,$\pm$\,0.08 &      356.31 &          391 \\
    67 &    P2 &       1 &          FPMB &                      9 &      355.30 &    -167.46\,$\pm$\,0.08 &      373.30 &          395 \\
    67 &    P2 &       2 &           XRT &                      9 &       -8.47 &    -167.46\,$\pm$\,0.08 &        9.53 &            3 \\
    67 &    P3 &       0 &          FPMA &                      9 &      330.18 &    -163.85\,$\pm$\,0.07 &      348.18 &          391 \\
    67 &    P3 &       1 &          FPMB &                      9 &      349.78 &    -163.85\,$\pm$\,0.07 &      367.78 &          395 \\
    67 &    P3 &       2 &           XRT &                      9 &       -9.34 &    -163.85\,$\pm$\,0.07 &        8.66 &            3 \\
    67 &    P4 &       0 &          FPMA &                      9 &      330.19 &    -163.42\,$\pm$\,0.07 &      348.19 &          391 \\
    67 &    P4 &       1 &          FPMB &                      9 &      348.39 &    -163.42\,$\pm$\,0.07 &      366.39 &          395 \\
    67 &    P4 &       2 &           XRT &                      9 &       -9.27 &    -163.42\,$\pm$\,0.07 &        8.73 &            3 \\
    67 &   P5A &       0 &          FPMA &                      9 &      330.40 &    -167.96\,$\pm$\,0.10 &      348.40 &          391 \\
    67 &   P5A &       1 &          FPMB &                      9 &      348.27 &    -167.96\,$\pm$\,0.10 &      366.27 &          395 \\
    67 &   P5A &       2 &           XRT &                      9 &       -6.39 &    -167.96\,$\pm$\,0.10 &       11.61 &            3 \\
    67 &   P5B &       0 &          FPMA &                      9 &      330.75 &    -164.49\,$\pm$\,0.08 &      348.75 &          391 \\
    67 &   P5B &       1 &          FPMB &                      9 &      348.54 &    -164.49\,$\pm$\,0.08 &      366.54 &          395 \\
    67 &   P5B &       2 &           XRT &                      9 &       -9.02 &    -164.49\,$\pm$\,0.08 &        8.98 &            3 \\
    67 &    P6 &       0 &          FPMA &                      9 &      331.22 &    -166.19\,$\pm$\,0.09 &      349.22 &          391 \\
    67 &    P6 &       1 &          FPMB &                      9 &      348.77 &    -166.19\,$\pm$\,0.09 &      366.77 &          395 \\
    67 &    P6 &       2 &           XRT &                      9 &       -8.73 &    -166.19\,$\pm$\,0.09 &        9.27 &            3 \\
    67 &    P7 &       0 &          FPMA &                      9 &      330.83 &    -166.30\,$\pm$\,0.08 &      348.83 &          391 \\
    67 &    P7 &       1 &          FPMB &                      9 &      354.89 &    -166.30\,$\pm$\,0.08 &      372.89 &          395 \\
    67 &    P7 &       2 &           XRT &                      9 &       -8.00 &    -166.30\,$\pm$\,0.08 &       10.00 &            3 \\
    67 &    P8 &       0 &          FPMA &                      9 &      340.71 &    -167.93\,$\pm$\,0.07 &      358.71 &          391 \\
    67 &    P8 &       1 &          FPMB &                      9 &      357.12 &    -167.93\,$\pm$\,0.07 &      375.12 &          395 \\
    67 &    P8 &       2 &           XRT &                      9 &       -8.57 &    -167.93\,$\pm$\,0.07 &        9.43 &            3 \\
    96 &    B1 &       0 &          FPMA &                      9 &      263.83 &    -127.84\,$\pm$\,0.05 &      281.83 &          259 \\
    96 &    B1 &       1 &          FPMB &                      9 &      248.40 &    -127.84\,$\pm$\,0.05 &      266.40 &          260 \\
    96 &    B1 &       2 &           XRT &                      9 &        7.69 &    -127.84\,$\pm$\,0.05 &       25.69 &            6 \\
    96 &    B2 &       0 &          FPMA &                      9 &      262.87 &    -128.74\,$\pm$\,0.06 &      280.87 &          259 \\
    96 &    B2 &       1 &          FPMB &                      9 &      248.50 &    -128.74\,$\pm$\,0.06 &      266.50 &          260 \\
    96 &    B2 &       2 &           XRT &                      9 &        8.33 &    -128.74\,$\pm$\,0.06 &       26.33 &            6 \\
    96 &    B3 &       0 &          FPMA &                      9 &      262.68 &    -128.06\,$\pm$\,0.06 &      280.68 &          259 \\
    96 &    B3 &       1 &          FPMB &                      9 &      248.74 &    -128.06\,$\pm$\,0.06 &      266.74 &          260 \\
    96 &    B3 &       2 &           XRT &                      9 &        5.33 &    -128.06\,$\pm$\,0.06 &       23.33 &            6 \\
    96 &    B4 &       0 &          FPMA &                      9 &      260.84 &    -128.70\,$\pm$\,0.06 &      278.84 &          259 \\
    96 &    B4 &       1 &          FPMB &                      9 &      248.36 &    -128.70\,$\pm$\,0.06 &      266.36 &          260 \\
    96 &    B4 &       2 &           XRT &                      9 &        7.82 &    -128.70\,$\pm$\,0.06 &       25.82 &            6 \\
    96 &    B5 &       0 &          FPMA &                      9 &      259.41 &    -127.58\,$\pm$\,0.07 &      277.41 &          259 \\
    96 &    B5 &       1 &          FPMB &                      9 &      249.61 &    -127.58\,$\pm$\,0.07 &      267.61 &          260 \\
    96 &    B5 &       2 &           XRT &                      9 &       -2.19 &    -127.58\,$\pm$\,0.07 &       15.81 &            6 \\
    96 &    B6 &       0 &          FPMA &                      9 &      259.18 &    -127.04\,$\pm$\,0.07 &      277.18 &          259 \\
    96 &    B6 &       1 &          FPMB &                      9 &      249.16 &    -127.04\,$\pm$\,0.07 &      267.16 &          260 \\
    96 &    B6 &       2 &           XRT &                      9 &       -4.34 &    -127.04\,$\pm$\,0.07 &       13.66 &            6 \\
    96 &    U1 &       0 &          FPMA &                      9 &      260.77 &    -128.07\,$\pm$\,0.06 &      278.77 &          259 \\
    96 &    U1 &       1 &          FPMB &                      9 &      248.97 &    -128.07\,$\pm$\,0.06 &      266.97 &          260 \\
    96 &    U1 &       2 &           XRT &                      9 &        4.99 &    -128.07\,$\pm$\,0.06 &       22.99 &            6 \\
    96 &    U2 &       0 &          FPMA &                      9 &      262.64 &    -127.87\,$\pm$\,0.07 &      280.64 &          259 \\
    96 &    U2 &       1 &          FPMB &                      9 &      249.16 &    -127.87\,$\pm$\,0.07 &      267.16 &          260 \\
    96 &    U2 &       2 &           XRT &                      9 &       -5.32 &    -127.87\,$\pm$\,0.07 &       12.68 &            6 \\
    96 &    U3 &       0 &          FPMA &                      9 &      261.79 &    -127.90\,$\pm$\,0.06 &      279.79 &          259 \\
    96 &    U3 &       1 &          FPMB &                      9 &      249.14 &    -127.90\,$\pm$\,0.06 &      267.14 &          260 \\
    96 &    U3 &       2 &           XRT &                      9 &        1.93 &    -127.90\,$\pm$\,0.06 &       19.93 &            6 \\
    96 &    U4 &       0 &          FPMA &                      9 &      258.77 &    -127.61\,$\pm$\,0.07 &      276.77 &          259 \\
    96 &    U4 &       1 &          FPMB &                      9 &      248.92 &    -127.61\,$\pm$\,0.07 &      266.92 &          260 \\
    96 &    U4 &       2 &           XRT &                      9 &       -3.55 &    -127.61\,$\pm$\,0.07 &       14.45 &            6 \\
    96 &    O1 &       0 &          FPMA &                      9 &      258.99 &    -128.01\,$\pm$\,0.06 &      276.99 &          259 \\
    96 &    O1 &       1 &          FPMB &                      9 &      249.11 &    -128.01\,$\pm$\,0.06 &      267.11 &          260 \\
    96 &    O1 &       2 &           XRT &                      9 &        5.61 &    -128.01\,$\pm$\,0.06 &       23.61 &            6 \\
    96 &    O2 &       0 &          FPMA &                      9 &      259.35 &    -126.22\,$\pm$\,0.07 &      277.35 &          259 \\
    96 &    O2 &       1 &          FPMB &                      9 &      248.79 &    -126.22\,$\pm$\,0.07 &      266.79 &          260 \\
    96 &    O2 &       2 &           XRT &                      9 &       -6.65 &    -126.22\,$\pm$\,0.07 &       11.35 &            6 \\
    96 &    O3 &       0 &          FPMA &                      9 &      259.38 &    -126.70\,$\pm$\,0.07 &      277.38 &          259 \\
    96 &    O3 &       1 &          FPMB &                      9 &      249.01 &    -126.70\,$\pm$\,0.07 &      267.01 &          260 \\
    96 &    O3 &       2 &           XRT &                      9 &       -4.23 &    -126.70\,$\pm$\,0.07 &       13.77 &            6 \\
    96 &    O4 &       0 &          FPMA &                      9 &      259.21 &    -126.00\,$\pm$\,0.07 &      277.21 &          259 \\
    96 &    O4 &       1 &          FPMB &                      9 &      248.94 &    -126.00\,$\pm$\,0.07 &      266.94 &          260 \\
    96 &    O4 &       2 &           XRT &                      9 &       -7.16 &    -126.00\,$\pm$\,0.07 &       10.84 &            6 \\
    96 &    P1 &       0 &          FPMA &                      9 &      259.50 &    -124.87\,$\pm$\,0.06 &      277.50 &          259 \\
    96 &    P1 &       1 &          FPMB &                      9 &      248.80 &    -124.87\,$\pm$\,0.06 &      266.80 &          260 \\
    96 &    P1 &       2 &           XRT &                      9 &       -8.58 &    -124.87\,$\pm$\,0.06 &        9.42 &            3 \\
    96 &    P2 &       0 &          FPMA &                      9 &      259.73 &    -125.22\,$\pm$\,0.06 &      277.73 &          259 \\
    96 &    P2 &       1 &          FPMB &                      9 &      249.04 &    -125.22\,$\pm$\,0.06 &      267.04 &          260 \\
    96 &    P2 &       2 &           XRT &                      9 &       -8.37 &    -125.22\,$\pm$\,0.06 &        9.63 &            3 \\
    96 &    P3 &       0 &          FPMA &                      9 &      258.93 &    -124.35\,$\pm$\,0.06 &      276.93 &          259 \\
    96 &    P3 &       1 &          FPMB &                      9 &      248.73 &    -124.35\,$\pm$\,0.06 &      266.73 &          260 \\
    96 &    P3 &       2 &           XRT &                      9 &       -9.04 &    -124.35\,$\pm$\,0.06 &        8.96 &            3 \\
    96 &    P4 &       0 &          FPMA &                      9 &      258.20 &    -124.13\,$\pm$\,0.06 &      276.20 &          259 \\
    96 &    P4 &       1 &          FPMB &                      9 &      248.86 &    -124.13\,$\pm$\,0.06 &      266.86 &          260 \\
    96 &    P4 &       2 &           XRT &                      9 &      -10.26 &    -124.13\,$\pm$\,0.06 &        7.74 &            3 \\
    96 &   P5A &       0 &          FPMA &                      9 &      260.14 &    -124.81\,$\pm$\,0.06 &      278.14 &          259 \\
    96 &   P5A &       1 &          FPMB &                      9 &      249.03 &    -124.81\,$\pm$\,0.06 &      267.03 &          260 \\
    96 &   P5A &       2 &           XRT &                      9 &       -8.16 &    -124.81\,$\pm$\,0.06 &        9.84 &            3 \\
    96 &   P5B &       0 &          FPMA &                      9 &      257.77 &    -123.95\,$\pm$\,0.06 &      275.77 &          259 \\
    96 &   P5B &       1 &          FPMB &                      9 &      248.73 &    -123.95\,$\pm$\,0.06 &      266.73 &          260 \\
    96 &   P5B &       2 &           XRT &                      9 &       -9.97 &    -123.95\,$\pm$\,0.06 &        8.03 &            3 \\
    96 &    P6 &       0 &          FPMA &                      9 &      257.69 &    -125.02\,$\pm$\,0.06 &      275.69 &          259 \\
    96 &    P6 &       1 &          FPMB &                      9 &      248.77 &    -125.02\,$\pm$\,0.06 &      266.77 &          260 \\
    96 &    P6 &       2 &           XRT &                      9 &       -9.10 &    -125.02\,$\pm$\,0.06 &        8.90 &            3 \\
    96 &    P7 &       0 &          FPMA &                      9 &      259.83 &    -124.82\,$\pm$\,0.06 &      277.83 &          259 \\
    96 &    P7 &       1 &          FPMB &                      9 &      249.01 &    -124.82\,$\pm$\,0.06 &      267.01 &          260 \\
    96 &    P7 &       2 &           XRT &                      9 &       -8.46 &    -124.82\,$\pm$\,0.06 &        9.54 &            3 \\
    96 &    P8 &       0 &          FPMA &                      9 &      259.95 &    -124.67\,$\pm$\,0.06 &      277.95 &          259 \\
    96 &    P8 &       1 &          FPMB &                      9 &      249.02 &    -124.67\,$\pm$\,0.06 &      267.02 &          260 \\
    96 &    P8 &       2 &           XRT &                      9 &       -8.34 &    -124.67\,$\pm$\,0.06 &        9.66 &            3 \\
    98 &    B1 &       0 &          FPMA &                      9 &      492.06 &    -231.87\,$\pm$\,0.06 &      510.06 &          494 \\
    98 &    B1 &       1 &          FPMB &                      9 &      515.90 &    -231.87\,$\pm$\,0.06 &      533.90 &          498 \\
    98 &    B1 &       2 &           XRT &                      9 &      -14.40 &    -231.87\,$\pm$\,0.06 &        3.60 &           -5 \\
    98 &    B2 &       0 &          FPMA &                      9 &      471.67 &    -221.20\,$\pm$\,0.07 &      489.67 &          494 \\
    98 &    B2 &       1 &          FPMB &                      9 &      481.95 &    -221.20\,$\pm$\,0.07 &      499.95 &          498 \\
    98 &    B2 &       2 &           XRT &                      9 &      -14.26 &    -221.20\,$\pm$\,0.07 &        3.74 &           -5 \\
    98 &    B3 &       0 &          FPMA &                      9 &      483.20 &    -228.43\,$\pm$\,0.07 &      501.20 &          494 \\
    98 &    B3 &       1 &          FPMB &                      9 &      501.98 &    -228.43\,$\pm$\,0.07 &      519.98 &          498 \\
    98 &    B3 &       2 &           XRT &                      9 &      -14.36 &    -228.43\,$\pm$\,0.07 &        3.64 &           -5 \\
    98 &    B4 &       0 &          FPMA &                      9 &      460.24 &    -217.20\,$\pm$\,0.08 &      478.24 &          494 \\
    98 &    B4 &       1 &          FPMB &                      9 &      467.56 &    -217.20\,$\pm$\,0.08 &      485.56 &          498 \\
    98 &    B4 &       2 &           XRT &                      9 &      -14.26 &    -217.20\,$\pm$\,0.08 &        3.74 &           -5 \\
    98 &    B5 &       0 &          FPMA &                      9 &      483.12 &    -228.64\,$\pm$\,0.08 &      501.12 &          494 \\
    98 &    B5 &       1 &          FPMB &                      9 &      502.21 &    -228.64\,$\pm$\,0.08 &      520.21 &          498 \\
    98 &    B5 &       2 &           XRT &                      9 &      -15.62 &    -228.64\,$\pm$\,0.08 &        2.38 &           -5 \\
    98 &    B6 &       0 &          FPMA &                      9 &      483.09 &    -228.51\,$\pm$\,0.07 &      501.09 &          494 \\
    98 &    B6 &       1 &          FPMB &                      9 &      502.32 &    -228.51\,$\pm$\,0.07 &      520.32 &          498 \\
    98 &    B6 &       2 &           XRT &                      9 &      -15.42 &    -228.51\,$\pm$\,0.07 &        2.58 &           -5 \\
    98 &    U1 &       0 &          FPMA &                      9 &      447.53 &    -214.27\,$\pm$\,0.08 &      465.53 &          494 \\
    98 &    U1 &       1 &          FPMB &                      9 &      468.05 &    -214.27\,$\pm$\,0.08 &      486.05 &          498 \\
    98 &    U1 &       2 &           XRT &                      9 &      -14.26 &    -214.27\,$\pm$\,0.08 &        3.74 &           -5 \\
    98 &    U2 &       0 &          FPMA &                      9 &      446.35 &    -214.16\,$\pm$\,0.08 &      464.35 &          494 \\
    98 &    U2 &       1 &          FPMB &                      9 &      469.51 &    -214.16\,$\pm$\,0.08 &      487.51 &          498 \\
    98 &    U2 &       2 &           XRT &                      9 &      -14.26 &    -214.16\,$\pm$\,0.08 &        3.74 &           -5 \\
    98 &    U3 &       0 &          FPMA &                      9 &      446.77 &    -213.63\,$\pm$\,0.08 &      464.77 &          494 \\
    98 &    U3 &       1 &          FPMB &                      9 &      465.32 &    -213.63\,$\pm$\,0.08 &      483.32 &          498 \\
    98 &    U3 &       2 &           XRT &                      9 &      -14.36 &    -213.63\,$\pm$\,0.08 &        3.64 &           -5 \\
    98 &    U4 &       0 &          FPMA &                      9 &      443.98 &    -213.89\,$\pm$\,0.08 &      461.98 &          494 \\
    98 &    U4 &       1 &          FPMB &                      9 &      468.75 &    -213.89\,$\pm$\,0.08 &      486.75 &          498 \\
    98 &    U4 &       2 &           XRT &                      9 &      -14.26 &    -213.89\,$\pm$\,0.08 &        3.74 &           -5 \\
    98 &    O1 &       0 &          FPMA &                      9 &      450.47 &    -215.18\,$\pm$\,0.08 &      468.47 &          494 \\
    98 &    O1 &       1 &          FPMB &                      9 &      469.53 &    -215.18\,$\pm$\,0.08 &      487.53 &          498 \\
    98 &    O1 &       2 &           XRT &                      9 &      -14.28 &    -215.18\,$\pm$\,0.08 &        3.72 &           -5 \\
    98 &    O2 &       0 &          FPMA &                      9 &      450.04 &    -215.32\,$\pm$\,0.08 &      468.04 &          494 \\
    98 &    O2 &       1 &          FPMB &                      9 &      470.28 &    -215.32\,$\pm$\,0.08 &      488.28 &          498 \\
    98 &    O2 &       2 &           XRT &                      9 &      -15.34 &    -215.32\,$\pm$\,0.08 &        2.66 &           -5 \\
    98 &    O3 &       0 &          FPMA &                      9 &      451.69 &    -215.29\,$\pm$\,0.08 &      469.69 &          494 \\
    98 &    O3 &       1 &          FPMB &                      9 &      468.65 &    -215.29\,$\pm$\,0.08 &      486.65 &          498 \\
    98 &    O3 &       2 &           XRT &                      9 &      -15.37 &    -215.29\,$\pm$\,0.08 &        2.63 &           -5 \\
    98 &    O4 &       0 &          FPMA &                      9 &      449.76 &    -215.43\,$\pm$\,0.08 &      467.76 &          494 \\
    98 &    O4 &       1 &          FPMB &                      9 &      469.68 &    -215.43\,$\pm$\,0.08 &      487.68 &          498 \\
    98 &    O4 &       2 &           XRT &                      9 &      -15.41 &    -215.43\,$\pm$\,0.08 &        2.59 &           -5 \\
   244 &    B1 &       0 &          FPMA &                      9 &      208.76 &    -140.29\,$\pm$\,0.06 &      226.76 &          195 \\
   244 &    B1 &       1 &          FPMB &                      9 &      184.08 &    -140.29\,$\pm$\,0.06 &      202.08 &          203 \\
   244 &    B1 &       2 &           EPN &                      9 &      178.42 &    -140.29\,$\pm$\,0.06 &      196.42 &          199 \\
   244 &    B2 &       0 &          FPMA &                      9 &      211.14 &    -141.29\,$\pm$\,0.06 &      229.14 &          195 \\
   244 &    B2 &       1 &          FPMB &                      9 &      184.59 &    -141.29\,$\pm$\,0.06 &      202.59 &          203 \\
   244 &    B2 &       2 &           EPN &                      9 &      177.33 &    -141.29\,$\pm$\,0.06 &      195.33 &          199 \\
   244 &    B3 &       0 &          FPMA &                      9 &      199.09 &    -136.49\,$\pm$\,0.07 &      217.09 &          195 \\
   244 &    B3 &       1 &          FPMB &                      9 &      179.03 &    -136.49\,$\pm$\,0.07 &      197.03 &          203 \\
   244 &    B3 &       2 &           EPN &                      9 &      173.12 &    -136.49\,$\pm$\,0.07 &      191.12 &          199 \\
   244 &    B4 &       0 &          FPMA &                      9 &      201.30 &    -137.45\,$\pm$\,0.07 &      219.30 &          195 \\
   244 &    B4 &       1 &          FPMB &                      9 &      179.12 &    -137.45\,$\pm$\,0.07 &      197.12 &          203 \\
   244 &    B4 &       2 &           EPN &                      9 &      170.17 &    -137.45\,$\pm$\,0.07 &      188.17 &          199 \\
   244 &    B5 &       0 &          FPMA &                      9 &      190.15 &    -133.80\,$\pm$\,0.08 &      208.15 &          195 \\
   244 &    B5 &       1 &          FPMB &                      9 &      179.54 &    -133.80\,$\pm$\,0.08 &      197.54 &          203 \\
   244 &    B5 &       2 &           EPN &                      9 &      159.50 &    -133.80\,$\pm$\,0.08 &      177.50 &          199 \\
   244 &    B6 &       0 &          FPMA &                      9 &      191.65 &    -136.25\,$\pm$\,0.07 &      209.65 &          195 \\
   244 &    B6 &       1 &          FPMB &                      9 &      178.16 &    -136.25\,$\pm$\,0.07 &      196.16 &          203 \\
   244 &    B6 &       2 &           EPN &                      9 &      173.36 &    -136.25\,$\pm$\,0.07 &      191.36 &          199 \\
   244 &    U1 &       0 &          FPMA &                      9 &      195.26 &    -138.96\,$\pm$\,0.08 &      213.26 &          195 \\
   244 &    U1 &       1 &          FPMB &                      9 &      177.96 &    -138.96\,$\pm$\,0.08 &      195.96 &          203 \\
   244 &    U1 &       2 &           EPN &                      9 &      172.42 &    -138.96\,$\pm$\,0.08 &      190.42 &          199 \\
   244 &    U2 &       0 &          FPMA &                      9 &      192.15 &    -134.12\,$\pm$\,0.08 &      210.15 &          195 \\
   244 &    U2 &       1 &          FPMB &                      9 &      178.17 &    -134.12\,$\pm$\,0.08 &      196.17 &          203 \\
   244 &    U2 &       2 &           EPN &                      9 &      160.30 &    -134.12\,$\pm$\,0.08 &      178.30 &          199 \\
   244 &    U3 &       0 &          FPMA &                      9 &      188.96 &    -138.46\,$\pm$\,0.09 &      206.96 &          195 \\
   244 &    U3 &       1 &          FPMB &                      9 &      177.28 &    -138.46\,$\pm$\,0.09 &      195.28 &          203 \\
   244 &    U3 &       2 &           EPN &                      9 &      169.57 &    -138.46\,$\pm$\,0.09 &      187.57 &          199 \\
   244 &    U4 &       0 &          FPMA &                      9 &      189.95 &    -133.73\,$\pm$\,0.08 &      207.95 &          195 \\
   244 &    U4 &       1 &          FPMB &                      9 &      177.60 &    -133.73\,$\pm$\,0.08 &      195.60 &          203 \\
   244 &    U4 &       2 &           EPN &                      9 &      159.04 &    -133.73\,$\pm$\,0.08 &      177.04 &          199 \\
   244 &    O1 &       0 &          FPMA &                      9 &      192.88 &    -138.37\,$\pm$\,0.09 &      210.88 &          195 \\
   244 &    O1 &       1 &          FPMB &                      9 &      177.36 &    -138.37\,$\pm$\,0.09 &      195.36 &          203 \\
   244 &    O1 &       2 &           EPN &                      9 &      166.87 &    -138.37\,$\pm$\,0.09 &      184.87 &          199 \\
   244 &    O2 &       0 &          FPMA &                      9 &      190.78 &    -136.17\,$\pm$\,0.08 &      208.78 &          195 \\
   244 &    O2 &       1 &          FPMB &                      9 &      177.52 &    -136.17\,$\pm$\,0.08 &      195.52 &          203 \\
   244 &    O2 &       2 &           EPN &                      9 &      167.17 &    -136.17\,$\pm$\,0.08 &      185.17 &          199 \\
   244 &    O3 &       0 &          FPMA &                      9 &      191.72 &    -136.25\,$\pm$\,0.08 &      209.72 &          195 \\
   244 &    O3 &       1 &          FPMB &                      9 &      177.95 &    -136.25\,$\pm$\,0.08 &      195.95 &          203 \\
   244 &    O3 &       2 &           EPN &                      9 &      168.92 &    -136.25\,$\pm$\,0.08 &      186.92 &          199 \\
   244 &    O4 &       0 &          FPMA &                      9 &      190.60 &    -134.54\,$\pm$\,0.08 &      208.60 &          195 \\
   244 &    O4 &       1 &          FPMB &                      9 &      176.90 &    -134.54\,$\pm$\,0.08 &      194.90 &          203 \\
   244 &    O4 &       2 &           EPN &                      9 &      158.18 &    -134.54\,$\pm$\,0.08 &      176.18 &          199 \\
   244 &    P1 &       0 &          FPMA &                      9 &      193.85 &    -127.57\,$\pm$\,0.07 &      211.85 &          195 \\
   244 &    P1 &       1 &          FPMB &                      9 &      179.06 &    -127.57\,$\pm$\,0.07 &      197.06 &          203 \\
   244 &    P1 &       2 &           EPN &                      9 &      130.31 &    -127.57\,$\pm$\,0.07 &      148.31 &          157 \\
   244 &    P2 &       0 &          FPMA &                      9 &      195.25 &    -128.13\,$\pm$\,0.08 &      213.25 &          195 \\
   244 &    P2 &       1 &          FPMB &                      9 &      179.88 &    -128.13\,$\pm$\,0.08 &      197.88 &          203 \\
   244 &    P2 &       2 &           EPN &                      9 &      130.39 &    -128.13\,$\pm$\,0.08 &      148.39 &          157 \\
   244 &    P3 &       0 &          FPMA &                      9 &      192.30 &    -126.64\,$\pm$\,0.07 &      210.30 &          195 \\
   244 &    P3 &       1 &          FPMB &                      9 &      177.99 &    -126.64\,$\pm$\,0.07 &      195.99 &          203 \\
   244 &    P3 &       2 &           EPN &                      9 &      130.63 &    -126.64\,$\pm$\,0.07 &      148.63 &          157 \\
   244 &    P4 &       0 &          FPMA &                      9 &      190.95 &    -126.41\,$\pm$\,0.07 &      208.95 &          195 \\
   244 &    P4 &       1 &          FPMB &                      9 &      177.60 &    -126.41\,$\pm$\,0.07 &      195.60 &          203 \\
   244 &    P4 &       2 &           EPN &                      9 &      131.60 &    -126.41\,$\pm$\,0.07 &      149.60 &          157 \\
   244 &   P5A &       0 &          FPMA &                      9 &      196.72 &    -127.91\,$\pm$\,0.07 &      214.72 &          195 \\
   244 &   P5A &       1 &          FPMB &                      9 &      180.41 &    -127.91\,$\pm$\,0.07 &      198.41 &          203 \\
   244 &   P5A &       2 &           EPN &                      9 &      130.16 &    -127.91\,$\pm$\,0.07 &      148.16 &          157 \\
   244 &   P5B &       0 &          FPMA &                      9 &      190.99 &    -126.02\,$\pm$\,0.07 &      208.99 &          195 \\
   244 &   P5B &       1 &          FPMB &                      9 &      177.59 &    -126.02\,$\pm$\,0.07 &      195.59 &          203 \\
   244 &   P5B &       2 &           EPN &                      9 &      131.41 &    -126.02\,$\pm$\,0.07 &      149.41 &          157 \\
   244 &    P6 &       0 &          FPMA &                      9 &      190.53 &    -127.58\,$\pm$\,0.08 &      208.53 &          195 \\
   244 &    P6 &       1 &          FPMB &                      9 &      177.63 &    -127.58\,$\pm$\,0.08 &      195.63 &          203 \\
   244 &    P6 &       2 &           EPN &                      9 &      135.54 &    -127.58\,$\pm$\,0.08 &      153.54 &          157 \\
   244 &    P7 &       0 &          FPMA &                      9 &      195.86 &    -127.60\,$\pm$\,0.07 &      213.86 &          195 \\
   244 &    P7 &       1 &          FPMB &                      9 &      179.69 &    -127.60\,$\pm$\,0.07 &      197.69 &          203 \\
   244 &    P7 &       2 &           EPN &                      9 &      130.78 &    -127.60\,$\pm$\,0.07 &      148.78 &          157 \\
   244 &    P8 &       0 &          FPMA &                      9 &      195.83 &    -127.68\,$\pm$\,0.07 &      213.83 &          195 \\
   244 &    P8 &       1 &          FPMB &                      9 &      179.97 &    -127.68\,$\pm$\,0.07 &      197.97 &          203 \\
   244 &    P8 &       2 &           EPN &                      9 &      130.13 &    -127.68\,$\pm$\,0.07 &      148.13 &          157 \\
   310 &    B1 &       0 &          XIS3 &                      9 &     1406.10 &    -312.51\,$\pm$\,0.06 &     1424.10 &         1359 \\
   310 &    B2 &       0 &          XIS3 &                      9 &     1406.53 &    -313.35\,$\pm$\,0.06 &     1424.53 &         1359 \\
   310 &    B3 &       0 &          XIS3 &                      9 &     1253.83 &    -281.31\,$\pm$\,0.07 &     1271.83 &         1359 \\
   310 &    B4 &       0 &          XIS3 &                      9 &     1254.42 &    -282.27\,$\pm$\,0.07 &     1272.42 &         1359 \\
   310 &    B5 &       0 &          XIS3 &                      9 &     1228.54 &    -278.33\,$\pm$\,0.08 &     1246.54 &         1359 \\
   310 &    B6 &       0 &          XIS3 &                      9 &     1232.60 &    -278.87\,$\pm$\,0.08 &     1250.60 &         1359 \\
   310 &    U1 &       0 &          XIS3 &                      9 &     1235.20 &    -279.88\,$\pm$\,0.08 &     1253.20 &         1359 \\
   310 &    U2 &       0 &          XIS3 &                      9 &     1224.09 &    -279.59\,$\pm$\,0.09 &     1242.09 &         1359 \\
   310 &    U3 &       0 &          XIS3 &                      9 &     1216.71 &    -276.96\,$\pm$\,0.09 &     1234.71 &         1359 \\
   310 &    U4 &       0 &          XIS3 &                      9 &     1214.37 &    -276.90\,$\pm$\,0.09 &     1232.37 &         1359 \\
   310 &    O1 &       0 &          XIS3 &                      9 &     1215.39 &    -275.33\,$\pm$\,0.08 &     1233.39 &         1359 \\
   310 &    O2 &       0 &          XIS3 &                      9 &     1212.60 &    -275.23\,$\pm$\,0.08 &     1230.60 &         1359 \\
   310 &    O3 &       0 &          XIS3 &                      9 &     1212.53 &    -275.33\,$\pm$\,0.08 &     1230.53 &         1359 \\
   310 &    O4 &       0 &          XIS3 &                      9 &     1212.05 &    -275.44\,$\pm$\,0.08 &     1230.05 &         1359 \\
   310 &    P1 &       0 &          XIS3 &                      9 &     1258.06 &    -285.06\,$\pm$\,0.09 &     1276.06 &         1320 \\
   310 &    P2 &       0 &          XIS3 &                      9 &     1180.53 &    -266.58\,$\pm$\,0.07 &     1198.53 &         1320 \\
   310 &    P3 &       0 &          XIS3 &                      9 &     1177.53 &    -265.47\,$\pm$\,0.07 &     1195.53 &         1320 \\
   310 &    P4 &       0 &          XIS3 &                      9 &     1177.63 &    -265.48\,$\pm$\,0.07 &     1195.63 &         1320 \\
   310 &   P5A &       0 &          XIS3 &                      9 &     1181.78 &    -266.60\,$\pm$\,0.07 &     1199.78 &         1320 \\
   310 &   P5B &       0 &          XIS3 &                      9 &     1182.36 &    -266.73\,$\pm$\,0.07 &     1200.36 &         1320 \\
   310 &    P6 &       0 &          XIS3 &                      9 &     1187.72 &    -270.80\,$\pm$\,0.09 &     1205.72 &         1320 \\
   310 &    P7 &       0 &          XIS3 &                      9 &     1180.01 &    -265.38\,$\pm$\,0.07 &     1198.01 &         1320 \\
   310 &    P8 &       0 &          XIS3 &                      9 &     1179.44 &    -265.67\,$\pm$\,0.07 &     1197.44 &         1320 \\
   313 &    B1 &       0 &          FPMA &                      9 &      271.99 &    -254.76\,$\pm$\,0.07 &      289.99 &          234 \\
   313 &    B1 &       1 &          FPMB &                      9 &      294.48 &    -254.76\,$\pm$\,0.07 &      312.48 &          272 \\
   313 &    B1 &       2 &          ACIS &                      9 &      526.18 &    -254.76\,$\pm$\,0.07 &      544.18 &          291 \\
   313 &    B2 &       0 &          FPMA &                      9 &      272.01 &    -256.76\,$\pm$\,0.08 &      290.01 &          234 \\
   313 &    B2 &       1 &          FPMB &                      9 &      295.00 &    -256.76\,$\pm$\,0.08 &      313.00 &          272 \\
   313 &    B2 &       2 &          ACIS &                      9 &      529.25 &    -256.76\,$\pm$\,0.08 &      547.25 &          291 \\
   313 &    B3 &       0 &          FPMA &                      9 &      251.78 &    -203.45\,$\pm$\,0.08 &      269.78 &          234 \\
   313 &    B3 &       1 &          FPMB &                      9 &      277.32 &    -203.45\,$\pm$\,0.08 &      295.32 &          272 \\
   313 &    B3 &       2 &          ACIS &                      9 &      320.66 &    -203.45\,$\pm$\,0.08 &      338.66 &          291 \\
   313 &    B4 &       0 &          FPMA &                      9 &      251.60 &    -205.44\,$\pm$\,0.09 &      269.60 &          234 \\
   313 &    B4 &       1 &          FPMB &                      9 &      277.07 &    -205.44\,$\pm$\,0.09 &      295.07 &          272 \\
   313 &    B4 &       2 &          ACIS &                      9 &      323.81 &    -205.44\,$\pm$\,0.09 &      341.81 &          291 \\
   313 &    B5 &       0 &          FPMA &                      9 &      247.60 &    -183.95\,$\pm$\,0.10 &      265.60 &          234 \\
   313 &    B5 &       1 &          FPMB &                      9 &      258.47 &    -183.95\,$\pm$\,0.10 &      276.47 &          272 \\
   313 &    B5 &       2 &          ACIS &                      9 &      242.40 &    -183.95\,$\pm$\,0.10 &      260.40 &          291 \\
   313 &    B6 &       0 &          FPMA &                      9 &      246.74 &    -186.84\,$\pm$\,0.09 &      264.74 &          234 \\
   313 &    B6 &       1 &          FPMB &                      9 &      260.19 &    -186.84\,$\pm$\,0.09 &      278.19 &          272 \\
   313 &    B6 &       2 &          ACIS &                      9 &      255.44 &    -186.84\,$\pm$\,0.09 &      273.44 &          291 \\
   313 &    U1 &       0 &          FPMA &                      9 &      244.77 &    -191.55\,$\pm$\,0.09 &      262.77 &          234 \\
   313 &    U1 &       1 &          FPMB &                      9 &      265.91 &    -191.55\,$\pm$\,0.09 &      283.91 &          272 \\
   313 &    U1 &       2 &          ACIS &                      9 &      275.65 &    -191.55\,$\pm$\,0.09 &      293.65 &          291 \\
   313 &    U2 &       0 &          FPMA &                      9 &      246.14 &    -184.99\,$\pm$\,0.10 &      264.14 &          234 \\
   313 &    U2 &       1 &          FPMB &                      9 &      260.72 &    -184.99\,$\pm$\,0.10 &      278.72 &          272 \\
   313 &    U2 &       2 &          ACIS &                      9 &      242.30 &    -184.99\,$\pm$\,0.10 &      260.30 &          291 \\
   313 &    U3 &       0 &          FPMA &                      9 &      244.38 &    -188.18\,$\pm$\,0.10 &      262.38 &          234 \\
   313 &    U3 &       1 &          FPMB &                      9 &      266.81 &    -188.18\,$\pm$\,0.10 &      284.81 &          272 \\
   313 &    U3 &       2 &          ACIS &                      9 &      250.59 &    -188.18\,$\pm$\,0.10 &      268.59 &          291 \\
   313 &    U4 &       0 &          FPMA &                      9 &      247.19 &    -184.53\,$\pm$\,0.10 &      265.19 &          234 \\
   313 &    U4 &       1 &          FPMB &                      9 &      260.41 &    -184.53\,$\pm$\,0.10 &      278.41 &          272 \\
   313 &    U4 &       2 &          ACIS &                      9 &      235.78 &    -184.53\,$\pm$\,0.10 &      253.78 &          291 \\
   313 &    O1 &       0 &          FPMA &                      9 &      245.55 &    -186.99\,$\pm$\,0.09 &      263.55 &          234 \\
   313 &    O1 &       1 &          FPMB &                      9 &      262.90 &    -186.99\,$\pm$\,0.09 &      280.90 &          272 \\
   313 &    O1 &       2 &          ACIS &                      9 &      254.94 &    -186.99\,$\pm$\,0.09 &      272.94 &          291 \\
   313 &    O2 &       0 &          FPMA &                      9 &      243.32 &    -183.81\,$\pm$\,0.10 &      261.32 &          234 \\
   313 &    O2 &       1 &          FPMB &                      9 &      264.02 &    -183.81\,$\pm$\,0.10 &      282.02 &          272 \\
   313 &    O2 &       2 &          ACIS &                      9 &      237.17 &    -183.81\,$\pm$\,0.10 &      255.17 &          291 \\
   313 &    O3 &       0 &          FPMA &                      9 &      243.73 &    -183.71\,$\pm$\,0.10 &      261.73 &          234 \\
   313 &    O3 &       1 &          FPMB &                      9 &      263.32 &    -183.71\,$\pm$\,0.10 &      281.32 &          272 \\
   313 &    O3 &       2 &          ACIS &                      9 &      237.37 &    -183.71\,$\pm$\,0.10 &      255.37 &          291 \\
   313 &    O4 &       0 &          FPMA &                      9 &      245.26 &    -183.73\,$\pm$\,0.10 &      263.26 &          234 \\
   313 &    O4 &       1 &          FPMB &                      9 &      261.30 &    -183.73\,$\pm$\,0.10 &      279.30 &          272 \\
   313 &    O4 &       2 &          ACIS &                      9 &      234.29 &    -183.73\,$\pm$\,0.10 &      252.29 &          291 \\
   313 &    P1 &       0 &          FPMA &                      9 &      262.86 &    -226.61\,$\pm$\,0.10 &      280.86 &          234 \\
   313 &    P1 &       1 &          FPMB &                      9 &      277.91 &    -226.61\,$\pm$\,0.10 &      295.91 &          272 \\
   313 &    P1 &       2 &          ACIS &                      9 &      403.36 &    -226.61\,$\pm$\,0.10 &      421.36 &          285 \\
   313 &    P2 &       0 &          FPMA &                      9 &      247.51 &    -187.88\,$\pm$\,0.10 &      265.51 &          234 \\
   313 &    P2 &       1 &          FPMB &                      9 &      261.62 &    -187.88\,$\pm$\,0.10 &      279.62 &          272 \\
   313 &    P2 &       2 &          ACIS &                      9 &      247.94 &    -187.88\,$\pm$\,0.10 &      265.94 &          285 \\
   313 &    P3 &       0 &          FPMA &                      9 &      242.45 &    -178.27\,$\pm$\,0.09 &      260.45 &          234 \\
   313 &    P3 &       1 &          FPMB &                      9 &      251.98 &    -178.27\,$\pm$\,0.09 &      269.98 &          272 \\
   313 &    P3 &       2 &          ACIS &                      9 &      228.06 &    -178.27\,$\pm$\,0.09 &      246.06 &          285 \\
   313 &    P4 &       0 &          FPMA &                      9 &      243.27 &    -178.33\,$\pm$\,0.09 &      261.27 &          234 \\
   313 &    P4 &       1 &          FPMB &                      9 &      252.54 &    -178.33\,$\pm$\,0.09 &      270.54 &          272 \\
   313 &    P4 &       2 &          ACIS &                      9 &      227.36 &    -178.33\,$\pm$\,0.09 &      245.36 &          285 \\
   313 &   P5A &       0 &          FPMA &                      9 &      246.74 &    -185.85\,$\pm$\,0.10 &      264.74 &          234 \\
   313 &   P5A &       1 &          FPMB &                      9 &      255.86 &    -185.85\,$\pm$\,0.10 &      273.86 &          272 \\
   313 &   P5A &       2 &          ACIS &                      9 &      241.85 &    -185.85\,$\pm$\,0.10 &      259.85 &          285 \\
   313 &   P5B &       0 &          FPMA &                      9 &      243.95 &    -183.44\,$\pm$\,0.10 &      261.95 &          234 \\
   313 &   P5B &       1 &          FPMB &                      9 &      253.33 &    -183.44\,$\pm$\,0.10 &      271.33 &          272 \\
   313 &   P5B &       2 &          ACIS &                      9 &      243.91 &    -183.44\,$\pm$\,0.10 &      261.91 &          285 \\
   313 &    P6 &       0 &          FPMA &                      9 &      241.82 &    -182.15\,$\pm$\,0.10 &      259.82 &          234 \\
   313 &    P6 &       1 &          FPMB &                      9 &      256.08 &    -182.15\,$\pm$\,0.10 &      274.08 &          272 \\
   313 &    P6 &       2 &          ACIS &                      9 &      236.90 &    -182.15\,$\pm$\,0.10 &      254.90 &          285 \\
   313 &    P7 &       0 &          FPMA &                      9 &      247.18 &    -186.31\,$\pm$\,0.10 &      265.18 &          234 \\
   313 &    P7 &       1 &          FPMB &                      9 &      262.23 &    -186.31\,$\pm$\,0.10 &      280.23 &          272 \\
   313 &    P7 &       2 &          ACIS &                      9 &      240.61 &    -186.31\,$\pm$\,0.10 &      258.61 &          285 \\
   313 &    P8 &       0 &          FPMA &                      9 &      244.48 &    -183.00\,$\pm$\,0.10 &      262.48 &          234 \\
   313 &    P8 &       1 &          FPMB &                      9 &      259.45 &    -183.00\,$\pm$\,0.10 &      277.45 &          272 \\
   313 &    P8 &       2 &          ACIS &                      9 &      232.11 &    -183.00\,$\pm$\,0.10 &      250.11 &          285 \\
    75 &    B1 &       0 &           EPN &                      9 &      329.66 &     -78.54\,$\pm$\,0.05 &      347.66 &          349 \\
    75 &    B2 &       0 &           EPN &                      9 &      329.75 &     -79.21\,$\pm$\,0.06 &      347.75 &          349 \\
    75 &    B3 &       0 &           EPN &                      9 &      297.71 &     -73.19\,$\pm$\,0.07 &      315.71 &          349 \\
    75 &    B4 &       0 &           EPN &                      9 &      297.67 &     -73.73\,$\pm$\,0.07 &      315.67 &          349 \\
    75 &    B5 &       0 &           EPN &                      9 &      249.58 &     -65.58\,$\pm$\,0.08 &      267.58 &          349 \\
    75 &    B6 &       0 &           EPN &                      9 &      244.97 &     -64.46\,$\pm$\,0.08 &      262.97 &          349 \\
    75 &    U1 &       0 &           EPN &                      9 &      284.78 &     -71.77\,$\pm$\,0.07 &      302.78 &          349 \\
    75 &    U2 &       0 &           EPN &                      9 &      244.32 &     -66.99\,$\pm$\,0.09 &      262.32 &          349 \\
    75 &    U3 &       0 &           EPN &                      9 &      267.34 &     -70.19\,$\pm$\,0.08 &      285.34 &          349 \\
    75 &    U4 &       0 &           EPN &                      9 &      240.94 &     -65.90\,$\pm$\,0.09 &      258.94 &          349 \\
    75 &    O1 &       0 &           EPN &                      9 &      274.15 &     -69.43\,$\pm$\,0.07 &      292.15 &          349 \\
    75 &    O2 &       0 &           EPN &                      9 &      236.95 &     -63.64\,$\pm$\,0.09 &      254.95 &          349 \\
    75 &    O3 &       0 &           EPN &                      9 &      249.79 &     -66.54\,$\pm$\,0.09 &      267.79 &          349 \\
    75 &    O4 &       0 &           EPN &                      9 &      237.52 &     -63.45\,$\pm$\,0.08 &      255.52 &          349 \\
    75 &    P1 &       0 &           EPN &                      9 &      245.09 &     -63.36\,$\pm$\,0.08 &      263.09 &          311 \\
    75 &    P2 &       0 &           EPN &                      9 &      212.37 &     -57.55\,$\pm$\,0.08 &      230.37 &          311 \\
    75 &    P3 &       0 &           EPN &                      9 &      210.90 &     -56.08\,$\pm$\,0.08 &      228.90 &          311 \\
    75 &    P4 &       0 &           EPN &                      9 &      210.95 &     -56.07\,$\pm$\,0.08 &      228.95 &          311 \\
    75 &   P5A &       0 &           EPN &                      9 &      212.66 &     -57.72\,$\pm$\,0.08 &      230.66 &          311 \\
    75 &   P5B &       0 &           EPN &                      9 &      212.59 &     -56.77\,$\pm$\,0.08 &      230.59 &          311 \\
    75 &    P6 &       0 &           EPN &                      9 &      219.63 &     -59.83\,$\pm$\,0.09 &      237.63 &          311 \\
    75 &    P7 &       0 &           EPN &                      9 &      211.80 &     -56.33\,$\pm$\,0.08 &      229.80 &          311 \\
    75 &    P8 &       0 &           EPN &                      9 &      211.35 &     -56.76\,$\pm$\,0.08 &      229.35 &          311 \\
   349 &    B1 &       0 &           EPN &                      9 &      229.84 &     -56.32\,$\pm$\,0.05 &      247.84 &          270 \\
   349 &    B2 &       0 &           EPN &                      9 &      228.70 &     -56.91\,$\pm$\,0.06 &      246.70 &          270 \\
   349 &    B3 &       0 &           EPN &                      9 &      228.00 &     -56.74\,$\pm$\,0.05 &      246.00 &          270 \\
   349 &    B4 &       0 &           EPN &                      9 &      226.83 &     -57.27\,$\pm$\,0.06 &      244.83 &          270 \\
   349 &    B5 &       0 &           EPN &                      9 &      224.39 &     -56.85\,$\pm$\,0.06 &      242.39 &          270 \\
   349 &    B6 &       0 &           EPN &                      9 &      223.56 &     -56.76\,$\pm$\,0.06 &      241.56 &          270 \\
   349 &    U1 &       0 &           EPN &                      9 &      228.19 &     -57.60\,$\pm$\,0.06 &      246.19 &          270 \\
   349 &    U2 &       0 &           EPN &                      9 &      224.90 &     -57.27\,$\pm$\,0.06 &      242.90 &          270 \\
   349 &    U3 &       0 &           EPN &                      9 &      228.16 &     -57.69\,$\pm$\,0.06 &      246.16 &          270 \\
   349 &    U4 &       0 &           EPN &                      9 &      224.99 &     -57.40\,$\pm$\,0.06 &      242.99 &          270 \\
   349 &    O1 &       0 &           EPN &                      9 &      227.52 &     -57.53\,$\pm$\,0.06 &      245.52 &          270 \\
   349 &    O2 &       0 &           EPN &                      9 &      223.05 &     -57.06\,$\pm$\,0.06 &      241.05 &          270 \\
   349 &    O3 &       0 &           EPN &                      9 &      222.96 &     -56.94\,$\pm$\,0.06 &      240.96 &          270 \\
   349 &    O4 &       0 &           EPN &                      9 &      222.19 &     -56.89\,$\pm$\,0.06 &      240.19 &          270 \\
   349 &    P1 &       0 &           EPN &                      9 &      186.74 &     -48.56\,$\pm$\,0.06 &      204.74 &          226 \\
   349 &    P2 &       0 &           EPN &                      9 &      185.05 &     -47.88\,$\pm$\,0.05 &      203.05 &          226 \\
   349 &    P3 &       0 &           EPN &                      9 &      184.91 &     -47.79\,$\pm$\,0.05 &      202.91 &          226 \\
   349 &    P4 &       0 &           EPN &                      9 &      185.32 &     -47.99\,$\pm$\,0.05 &      203.32 &          226 \\
   349 &   P5A &       0 &           EPN &                      9 &      185.49 &     -48.01\,$\pm$\,0.05 &      203.49 &          226 \\
   349 &   P5B &       0 &           EPN &                      9 &      185.32 &     -47.97\,$\pm$\,0.05 &      203.32 &          226 \\
   349 &    P6 &       0 &           EPN &                      9 &      186.47 &     -48.04\,$\pm$\,0.05 &      204.47 &          226 \\
   349 &    P7 &       0 &           EPN &                      9 &      185.12 &     -47.83\,$\pm$\,0.05 &      203.12 &          226 \\
   349 &    P8 &       0 &           EPN &                      9 &      185.28 &     -47.80\,$\pm$\,0.05 &      203.28 &          226 \\
   154 &    B1 &       0 &           EPN &                      9 &      292.46 &     -70.55\,$\pm$\,0.05 &      310.46 &          348 \\
   154 &    B2 &       0 &           EPN &                      9 &      293.21 &     -71.76\,$\pm$\,0.06 &      311.21 &          348 \\
   154 &    B3 &       0 &           EPN &                      9 &      279.73 &     -69.19\,$\pm$\,0.06 &      297.73 &          348 \\
   154 &    B4 &       0 &           EPN &                      9 &      280.66 &     -70.24\,$\pm$\,0.07 &      298.66 &          348 \\
   154 &    B5 &       0 &           EPN &                      9 &      275.41 &     -69.47\,$\pm$\,0.07 &      293.41 &          348 \\
   154 &    B6 &       0 &           EPN &                      9 &      278.15 &     -69.41\,$\pm$\,0.07 &      296.15 &          348 \\
   154 &    U1 &       0 &           EPN &                      9 &      276.58 &     -69.69\,$\pm$\,0.07 &      294.58 &          348 \\
   154 &    U2 &       0 &           EPN &                      9 &      274.89 &     -69.82\,$\pm$\,0.07 &      292.89 &          348 \\
   154 &    U3 &       0 &           EPN &                      9 &      277.44 &     -69.77\,$\pm$\,0.07 &      295.44 &          348 \\
   154 &    U4 &       0 &           EPN &                      9 &      275.57 &     -69.80\,$\pm$\,0.07 &      293.57 &          348 \\
   154 &    O1 &       0 &           EPN &                      9 &      274.52 &     -69.17\,$\pm$\,0.07 &      292.52 &          348 \\
   154 &    O2 &       0 &           EPN &                      9 &      275.37 &     -69.42\,$\pm$\,0.07 &      293.37 &          348 \\
   154 &    O3 &       0 &           EPN &                      9 &      275.28 &     -69.24\,$\pm$\,0.07 &      293.28 &          348 \\
   154 &    O4 &       0 &           EPN &                      9 &      273.69 &     -69.63\,$\pm$\,0.07 &      291.69 &          348 \\
   154 &    P1 &       0 &           EPN &                      9 &      236.69 &     -60.11\,$\pm$\,0.06 &      254.69 &          297 \\
   154 &    P2 &       0 &           EPN &                      9 &      230.38 &     -58.91\,$\pm$\,0.05 &      248.38 &          297 \\
   154 &    P3 &       0 &           EPN &                      9 &      223.09 &     -57.57\,$\pm$\,0.06 &      241.09 &          297 \\
   154 &    P4 &       0 &           EPN &                      9 &      218.58 &     -57.57\,$\pm$\,0.06 &      236.58 &          297 \\
   154 &   P5A &       0 &           EPN &                      9 &      231.58 &     -59.10\,$\pm$\,0.06 &      249.58 &          297 \\
   154 &   P5B &       0 &           EPN &                      9 &      223.40 &     -58.25\,$\pm$\,0.07 &      241.40 &          297 \\
   154 &    P6 &       0 &           EPN &                      9 &      221.58 &     -58.72\,$\pm$\,0.08 &      239.58 &          297 \\
   154 &    P7 &       0 &           EPN &                      9 &      223.97 &     -58.26\,$\pm$\,0.07 &      241.97 &          297 \\
   154 &    P8 &       0 &           EPN &                      9 &      222.74 &     -57.28\,$\pm$\,0.06 &      240.74 &          297 \\
     9 &    B1 &       0 &          FPMA &                      9 &      319.28 &    -167.47\,$\pm$\,0.06 &      337.28 &          325 \\
     9 &    B1 &       1 &          FPMB &                      9 &      394.32 &    -167.47\,$\pm$\,0.06 &      412.32 &          348 \\
     9 &    B1 &       2 &           XRT &                      9 &      -13.02 &    -167.47\,$\pm$\,0.06 &        4.98 &            0 \\
     9 &    B2 &       0 &          FPMA &                      9 &      296.67 &    -165.72\,$\pm$\,0.06 &      314.67 &          325 \\
     9 &    B2 &       1 &          FPMB &                      9 &      391.34 &    -165.72\,$\pm$\,0.06 &      409.34 &          348 \\
     9 &    B2 &       2 &           XRT &                      9 &       -0.54 &    -165.72\,$\pm$\,0.06 &       17.46 &            0 \\
     9 &    B3 &       0 &          FPMA &                      9 &      304.10 &    -164.05\,$\pm$\,0.07 &      322.10 &          325 \\
     9 &    B3 &       1 &          FPMB &                      9 &      387.92 &    -164.05\,$\pm$\,0.07 &      405.92 &          348 \\
     9 &    B3 &       2 &           XRT &                      9 &      -13.27 &    -164.05\,$\pm$\,0.07 &        4.73 &            0 \\
     9 &    B4 &       0 &          FPMA &                      9 &      304.21 &    -164.17\,$\pm$\,0.07 &      322.21 &          325 \\
     9 &    B4 &       1 &          FPMB &                      9 &      387.76 &    -164.17\,$\pm$\,0.07 &      405.76 &          348 \\
     9 &    B4 &       2 &           XRT &                      9 &      -13.07 &    -164.17\,$\pm$\,0.07 &        4.93 &            0 \\
     9 &    B5 &       0 &          FPMA &                      9 &      304.23 &    -164.31\,$\pm$\,0.07 &      322.23 &          325 \\
     9 &    B5 &       1 &          FPMB &                      9 &      388.16 &    -164.31\,$\pm$\,0.07 &      406.16 &          348 \\
     9 &    B5 &       2 &           XRT &                      9 &      -13.37 &    -164.31\,$\pm$\,0.07 &        4.63 &            0 \\
     9 &    B6 &       0 &          FPMA &                      9 &      304.11 &    -164.11\,$\pm$\,0.07 &      322.11 &          325 \\
     9 &    B6 &       1 &          FPMB &                      9 &      387.99 &    -164.11\,$\pm$\,0.07 &      405.99 &          348 \\
     9 &    B6 &       2 &           XRT &                      9 &      -13.45 &    -164.11\,$\pm$\,0.07 &        4.55 &            0 \\
     9 &    U1 &       0 &          FPMA &                      9 &      292.44 &    -164.53\,$\pm$\,0.07 &      310.44 &          325 \\
     9 &    U1 &       1 &          FPMB &                      9 &      387.81 &    -164.53\,$\pm$\,0.07 &      405.81 &          348 \\
     9 &    U1 &       2 &           XRT &                      9 &        0.19 &    -164.53\,$\pm$\,0.07 &       18.19 &            0 \\
     9 &    U2 &       0 &          FPMA &                      9 &      296.52 &    -164.50\,$\pm$\,0.07 &      314.52 &          325 \\
     9 &    U2 &       1 &          FPMB &                      9 &      389.70 &    -164.50\,$\pm$\,0.07 &      407.70 &          348 \\
     9 &    U2 &       2 &           XRT &                      9 &       -8.58 &    -164.50\,$\pm$\,0.07 &        9.42 &            0 \\
     9 &    U3 &       0 &          FPMA &                      9 &      296.54 &    -163.82\,$\pm$\,0.07 &      314.54 &          325 \\
     9 &    U3 &       1 &          FPMB &                      9 &      387.96 &    -163.82\,$\pm$\,0.07 &      405.96 &          348 \\
     9 &    U3 &       2 &           XRT &                      9 &      -13.01 &    -163.82\,$\pm$\,0.07 &        4.99 &            0 \\
     9 &    U4 &       0 &          FPMA &                      9 &      295.50 &    -164.05\,$\pm$\,0.07 &      313.50 &          325 \\
     9 &    U4 &       1 &          FPMB &                      9 &      387.67 &    -164.05\,$\pm$\,0.07 &      405.67 &          348 \\
     9 &    U4 &       2 &           XRT &                      9 &      -12.55 &    -164.05\,$\pm$\,0.07 &        5.45 &            0 \\
     9 &    O1 &       0 &          FPMA &                      9 &      293.52 &    -162.77\,$\pm$\,0.07 &      311.52 &          325 \\
     9 &    O1 &       1 &          FPMB &                      9 &      388.02 &    -162.77\,$\pm$\,0.07 &      406.02 &          348 \\
     9 &    O1 &       2 &           XRT &                      9 &      -12.51 &    -162.77\,$\pm$\,0.07 &        5.49 &            0 \\
     9 &    O2 &       0 &          FPMA &                      9 &      294.11 &    -162.94\,$\pm$\,0.07 &      312.11 &          325 \\
     9 &    O2 &       1 &          FPMB &                      9 &      387.57 &    -162.94\,$\pm$\,0.07 &      405.57 &          348 \\
     9 &    O2 &       2 &           XRT &                      9 &      -12.63 &    -162.94\,$\pm$\,0.07 &        5.37 &            0 \\
     9 &    O3 &       0 &          FPMA &                      9 &      293.32 &    -162.82\,$\pm$\,0.07 &      311.32 &          325 \\
     9 &    O3 &       1 &          FPMB &                      9 &      387.51 &    -162.82\,$\pm$\,0.07 &      405.51 &          348 \\
     9 &    O3 &       2 &           XRT &                      9 &      -12.87 &    -162.82\,$\pm$\,0.07 &        5.13 &            0 \\
     9 &    O4 &       0 &          FPMA &                      9 &      294.04 &    -163.11\,$\pm$\,0.07 &      312.04 &          325 \\
     9 &    O4 &       1 &          FPMB &                      9 &      387.81 &    -163.11\,$\pm$\,0.07 &      405.81 &          348 \\
     9 &    O4 &       2 &           XRT &                      9 &      -13.17 &    -163.11\,$\pm$\,0.07 &        4.83 &            0 \\
     9 &    P1 &       0 &          FPMA &                      9 &      295.24 &    -164.00\,$\pm$\,0.07 &      313.24 &          325 \\
     9 &    P1 &       1 &          FPMB &                      9 &      389.18 &    -164.00\,$\pm$\,0.07 &      407.18 &          348 \\
     9 &    P1 &       2 &           XRT &                      9 &      -12.59 &    -164.00\,$\pm$\,0.07 &        5.41 &            0 \\
     9 &    P2 &       0 &          FPMA &                      9 &      297.21 &    -163.65\,$\pm$\,0.07 &      315.21 &          325 \\
     9 &    P2 &       1 &          FPMB &                      9 &      389.75 &    -163.65\,$\pm$\,0.07 &      407.75 &          348 \\
     9 &    P2 &       2 &           XRT &                      9 &      -13.06 &    -163.65\,$\pm$\,0.07 &        4.94 &            0 \\
     9 &    P3 &       0 &          FPMA &                      9 &      294.21 &    -161.87\,$\pm$\,0.06 &      312.21 &          325 \\
     9 &    P3 &       1 &          FPMB &                      9 &      387.47 &    -161.87\,$\pm$\,0.06 &      405.47 &          348 \\
     9 &    P3 &       2 &           XRT &                      9 &      -12.71 &    -161.87\,$\pm$\,0.06 &        5.29 &            0 \\
     9 &    P4 &       0 &          FPMA &                      9 &      292.93 &    -161.49\,$\pm$\,0.06 &      310.93 &          325 \\
     9 &    P4 &       1 &          FPMB &                      9 &      387.10 &    -161.49\,$\pm$\,0.06 &      405.10 &          348 \\
     9 &    P4 &       2 &           XRT &                      9 &      -12.98 &    -161.49\,$\pm$\,0.06 &        5.02 &            0 \\
     9 &   P5A &       0 &          FPMA &                      9 &      296.49 &    -163.57\,$\pm$\,0.07 &      314.49 &          325 \\
     9 &   P5A &       1 &          FPMB &                      9 &      386.37 &    -163.57\,$\pm$\,0.07 &      404.37 &          348 \\
     9 &   P5A &       2 &           XRT &                      9 &      -13.13 &    -163.57\,$\pm$\,0.07 &        4.87 &            0 \\
     9 &   P5B &       0 &          FPMA &                      9 &      292.73 &    -161.77\,$\pm$\,0.06 &      310.73 &          325 \\
     9 &   P5B &       1 &          FPMB &                      9 &      387.04 &    -161.77\,$\pm$\,0.06 &      405.04 &          348 \\
     9 &   P5B &       2 &           XRT &                      9 &      -11.82 &    -161.77\,$\pm$\,0.06 &        6.18 &            0 \\
     9 &    P6 &       0 &          FPMA &                      9 &      300.54 &    -164.26\,$\pm$\,0.07 &      318.54 &          325 \\
     9 &    P6 &       1 &          FPMB &                      9 &      386.59 &    -164.26\,$\pm$\,0.07 &      404.59 &          348 \\
     9 &    P6 &       2 &           XRT &                      9 &      -13.56 &    -164.26\,$\pm$\,0.07 &        4.44 &            0 \\
     9 &    P7 &       0 &          FPMA &                      9 &      300.03 &    -163.50\,$\pm$\,0.07 &      318.03 &          325 \\
     9 &    P7 &       1 &          FPMB &                      9 &      387.33 &    -163.50\,$\pm$\,0.07 &      405.33 &          348 \\
     9 &    P7 &       2 &           XRT &                      9 &      -13.43 &    -163.50\,$\pm$\,0.07 &        4.57 &            0 \\
     9 &    P8 &       0 &          FPMA &                      9 &      297.59 &    -163.78\,$\pm$\,0.06 &      315.59 &          325 \\
     9 &    P8 &       1 &          FPMB &                      9 &      390.71 &    -163.78\,$\pm$\,0.06 &      408.71 &          348 \\
     9 &    P8 &       2 &           XRT &                      9 &      -11.85 &    -163.78\,$\pm$\,0.06 &        6.15 &            0 \\
    26 &    B1 &       0 &          FPMA &                      9 &      299.67 &    -458.10\,$\pm$\,0.06 &      317.67 &          302 \\
    26 &    B1 &       1 &          FPMB &                      9 &      226.69 &    -458.10\,$\pm$\,0.06 &      244.69 &          264 \\
    26 &    B1 &       2 &          XIS3 &                      9 &     1509.81 &    -458.10\,$\pm$\,0.06 &     1527.81 &         1437 \\
    26 &    B2 &       0 &          FPMA &                      9 &      298.52 &    -459.52\,$\pm$\,0.07 &      316.52 &          302 \\
    26 &    B2 &       1 &          FPMB &                      9 &      226.79 &    -459.52\,$\pm$\,0.07 &      244.79 &          264 \\
    26 &    B2 &       2 &          XIS3 &                      9 &     1512.78 &    -459.52\,$\pm$\,0.07 &     1530.78 &         1437 \\
    26 &    B3 &       0 &          FPMA &                      9 &      298.11 &    -458.08\,$\pm$\,0.07 &      316.11 &          302 \\
    26 &    B3 &       1 &          FPMB &                      9 &      226.36 &    -458.08\,$\pm$\,0.07 &      244.36 &          264 \\
    26 &    B3 &       2 &          XIS3 &                      9 &     1506.27 &    -458.08\,$\pm$\,0.07 &     1524.27 &         1437 \\
    26 &    B4 &       0 &          FPMA &                      9 &      297.75 &    -459.56\,$\pm$\,0.08 &      315.75 &          302 \\
    26 &    B4 &       1 &          FPMB &                      9 &      226.43 &    -459.56\,$\pm$\,0.08 &      244.43 &          264 \\
    26 &    B4 &       2 &          XIS3 &                      9 &     1508.43 &    -459.56\,$\pm$\,0.08 &     1526.43 &         1437 \\
    26 &    B5 &       0 &          FPMA &                      9 &      264.14 &    -436.54\,$\pm$\,0.09 &      282.14 &          302 \\
    26 &    B5 &       1 &          FPMB &                      9 &      230.04 &    -436.54\,$\pm$\,0.09 &      248.04 &          264 \\
    26 &    B5 &       2 &          XIS3 &                      9 &     1421.36 &    -436.54\,$\pm$\,0.09 &     1439.36 &         1437 \\
    26 &    B6 &       0 &          FPMA &                      9 &      263.55 &    -434.66\,$\pm$\,0.09 &      281.55 &          302 \\
    26 &    B6 &       1 &          FPMB &                      9 &      230.47 &    -434.66\,$\pm$\,0.09 &      248.47 &          264 \\
    26 &    B6 &       2 &          XIS3 &                      9 &     1413.31 &    -434.66\,$\pm$\,0.09 &     1431.31 &         1437 \\
    26 &    U1 &       0 &          FPMA &                      9 &      279.18 &    -450.56\,$\pm$\,0.08 &      297.18 &          302 \\
    26 &    U1 &       1 &          FPMB &                      9 &      226.35 &    -450.56\,$\pm$\,0.08 &      244.35 &          264 \\
    26 &    U1 &       2 &          XIS3 &                      9 &     1481.48 &    -450.56\,$\pm$\,0.08 &     1499.48 &         1437 \\
    26 &    U2 &       0 &          FPMA &                      9 &      263.35 &    -434.98\,$\pm$\,0.10 &      281.35 &          302 \\
    26 &    U2 &       1 &          FPMB &                      9 &      229.89 &    -434.98\,$\pm$\,0.10 &      247.89 &          264 \\
    26 &    U2 &       2 &          XIS3 &                      9 &     1409.06 &    -434.98\,$\pm$\,0.10 &     1427.06 &         1437 \\
    26 &    U3 &       0 &          FPMA &                      9 &      266.37 &    -447.23\,$\pm$\,0.09 &      284.37 &          302 \\
    26 &    U3 &       1 &          FPMB &                      9 &      227.09 &    -447.23\,$\pm$\,0.09 &      245.09 &          264 \\
    26 &    U3 &       2 &          XIS3 &                      9 &     1463.80 &    -447.23\,$\pm$\,0.09 &     1481.80 &         1437 \\
    26 &    U4 &       0 &          FPMA &                      9 &      262.64 &    -434.99\,$\pm$\,0.10 &      280.64 &          302 \\
    26 &    U4 &       1 &          FPMB &                      9 &      229.57 &    -434.99\,$\pm$\,0.10 &      247.57 &          264 \\
    26 &    U4 &       2 &          XIS3 &                      9 &     1405.40 &    -434.99\,$\pm$\,0.10 &     1423.40 &         1437 \\
    26 &    O1 &       0 &          FPMA &                      9 &      269.42 &    -446.71\,$\pm$\,0.09 &      287.42 &          302 \\
    26 &    O1 &       1 &          FPMB &                      9 &      228.15 &    -446.71\,$\pm$\,0.09 &      246.15 &          264 \\
    26 &    O1 &       2 &          XIS3 &                      9 &     1466.22 &    -446.71\,$\pm$\,0.09 &     1484.22 &         1437 \\
    26 &    O2 &       0 &          FPMA &                      9 &      262.07 &    -435.15\,$\pm$\,0.09 &      280.07 &          302 \\
    26 &    O2 &       1 &          FPMB &                      9 &      231.22 &    -435.15\,$\pm$\,0.09 &      249.22 &          264 \\
    26 &    O2 &       2 &          XIS3 &                      9 &     1413.73 &    -435.15\,$\pm$\,0.09 &     1431.73 &         1437 \\
    26 &    O3 &       0 &          FPMA &                      9 &      268.32 &    -440.41\,$\pm$\,0.09 &      286.32 &          302 \\
    26 &    O3 &       1 &          FPMB &                      9 &      227.68 &    -440.41\,$\pm$\,0.09 &      245.68 &          264 \\
    26 &    O3 &       2 &          XIS3 &                      9 &     1431.41 &    -440.41\,$\pm$\,0.09 &     1449.41 &         1437 \\
    26 &    O4 &       0 &          FPMA &                      9 &      261.22 &    -434.81\,$\pm$\,0.09 &      279.22 &          302 \\
    26 &    O4 &       1 &          FPMB &                      9 &      232.09 &    -434.81\,$\pm$\,0.09 &      250.09 &          264 \\
    26 &    O4 &       2 &          XIS3 &                      9 &     1410.33 &    -434.81\,$\pm$\,0.09 &     1428.33 &         1437 \\
    26 &    P1 &       0 &          FPMA &                      9 &      285.53 &    -427.60\,$\pm$\,0.09 &      303.53 &          302 \\
    26 &    P1 &       1 &          FPMB &                      9 &      225.75 &    -427.60\,$\pm$\,0.09 &      243.75 &          264 \\
    26 &    P1 &       2 &          XIS3 &                      9 &     1360.31 &    -427.60\,$\pm$\,0.09 &     1378.31 &         1392 \\
    26 &    P2 &       0 &          FPMA &                      9 &      290.92 &    -427.96\,$\pm$\,0.08 &      308.92 &          302 \\
    26 &    P2 &       1 &          FPMB &                      9 &      225.78 &    -427.96\,$\pm$\,0.08 &      243.78 &          264 \\
    26 &    P2 &       2 &          XIS3 &                      9 &     1362.23 &    -427.96\,$\pm$\,0.08 &     1380.23 &         1392 \\
    26 &    P3 &       0 &          FPMA &                      9 &      259.24 &    -422.48\,$\pm$\,0.09 &      277.24 &          302 \\
    26 &    P3 &       1 &          FPMB &                      9 &      231.61 &    -422.48\,$\pm$\,0.09 &      249.61 &          264 \\
    26 &    P3 &       2 &          XIS3 &                      9 &     1357.67 &    -422.48\,$\pm$\,0.09 &     1375.67 &         1392 \\
    26 &    P4 &       0 &          FPMA &                      9 &      261.66 &    -422.02\,$\pm$\,0.09 &      279.66 &          302 \\
    26 &    P4 &       1 &          FPMB &                      9 &      231.89 &    -422.02\,$\pm$\,0.09 &      249.89 &          264 \\
    26 &    P4 &       2 &          XIS3 &                      9 &     1353.04 &    -422.02\,$\pm$\,0.09 &     1371.04 &         1392 \\
    26 &   P5A &       0 &          FPMA &                      9 &      264.21 &    -423.41\,$\pm$\,0.09 &      282.21 &          302 \\
    26 &   P5A &       1 &          FPMB &                      9 &      231.15 &    -423.41\,$\pm$\,0.09 &      249.15 &          264 \\
    26 &   P5A &       2 &          XIS3 &                      9 &     1358.11 &    -423.41\,$\pm$\,0.09 &     1376.11 &         1392 \\
    26 &   P5B &       0 &          FPMA &                      9 &      262.99 &    -422.61\,$\pm$\,0.09 &      280.99 &          302 \\
    26 &   P5B &       1 &          FPMB &                      9 &      229.87 &    -422.61\,$\pm$\,0.09 &      247.87 &          264 \\
    26 &   P5B &       2 &          XIS3 &                      9 &     1355.70 &    -422.61\,$\pm$\,0.09 &     1373.70 &         1392 \\
    26 &    P6 &       0 &          FPMA &                      9 &      260.28 &    -422.56\,$\pm$\,0.09 &      278.28 &          302 \\
    26 &    P6 &       1 &          FPMB &                      9 &      231.44 &    -422.56\,$\pm$\,0.09 &      249.44 &          264 \\
    26 &    P6 &       2 &          XIS3 &                      9 &     1355.86 &    -422.56\,$\pm$\,0.09 &     1373.86 &         1392 \\
    26 &    P7 &       0 &          FPMA &                      9 &      258.89 &    -423.10\,$\pm$\,0.09 &      276.89 &          302 \\
    26 &    P7 &       1 &          FPMB &                      9 &      232.86 &    -423.10\,$\pm$\,0.09 &      250.86 &          264 \\
    26 &    P7 &       2 &          XIS3 &                      9 &     1361.13 &    -423.10\,$\pm$\,0.09 &     1379.13 &         1392 \\
    26 &    P8 &       0 &          FPMA &                      9 &      260.95 &    -422.68\,$\pm$\,0.09 &      278.95 &          302 \\
    26 &    P8 &       1 &          FPMB &                      9 &      233.32 &    -422.68\,$\pm$\,0.09 &      251.32 &          264 \\
    26 &    P8 &       2 &          XIS3 &                      9 &     1355.21 &    -422.68\,$\pm$\,0.09 &     1373.21 &         1392 \\
    30 &    B1 &       0 &          FPMA &                      9 &      235.43 &    -252.16\,$\pm$\,0.07 &      253.43 &          244 \\
    30 &    B1 &       1 &          FPMB &                      9 &      249.36 &    -252.16\,$\pm$\,0.07 &      267.36 &          286 \\
    30 &    B1 &       2 &          XIS3 &                      9 &      600.00 &    -252.16\,$\pm$\,0.07 &      618.00 &          725 \\
    30 &    B2 &       0 &          FPMA &                      9 &      235.44 &    -252.73\,$\pm$\,0.07 &      253.44 &          244 \\
    30 &    B2 &       1 &          FPMB &                      9 &      250.04 &    -252.73\,$\pm$\,0.07 &      268.04 &          286 \\
    30 &    B2 &       2 &          XIS3 &                      9 &      601.06 &    -252.73\,$\pm$\,0.07 &      619.06 &          725 \\
    30 &    B3 &       0 &          FPMA &                      9 &      235.36 &    -252.53\,$\pm$\,0.07 &      253.36 &          244 \\
    30 &    B3 &       1 &          FPMB &                      9 &      249.44 &    -252.53\,$\pm$\,0.07 &      267.44 &          286 \\
    30 &    B3 &       2 &          XIS3 &                      9 &      598.08 &    -252.53\,$\pm$\,0.07 &      616.08 &          725 \\
    30 &    B4 &       0 &          FPMA &                      9 &      235.46 &    -253.09\,$\pm$\,0.08 &      253.46 &          244 \\
    30 &    B4 &       1 &          FPMB &                      9 &      248.82 &    -253.09\,$\pm$\,0.08 &      266.82 &          286 \\
    30 &    B4 &       2 &          XIS3 &                      9 &      598.50 &    -253.09\,$\pm$\,0.08 &      616.50 &          725 \\
    30 &    B5 &       0 &          FPMA &                      9 &      236.01 &    -252.38\,$\pm$\,0.08 &      254.01 &          244 \\
    30 &    B5 &       1 &          FPMB &                      9 &      248.74 &    -252.38\,$\pm$\,0.08 &      266.74 &          286 \\
    30 &    B5 &       2 &          XIS3 &                      9 &      587.87 &    -252.38\,$\pm$\,0.08 &      605.87 &          725 \\
    30 &    B6 &       0 &          FPMA &                      9 &      235.76 &    -252.56\,$\pm$\,0.08 &      253.76 &          244 \\
    30 &    B6 &       1 &          FPMB &                      9 &      248.95 &    -252.56\,$\pm$\,0.08 &      266.95 &          286 \\
    30 &    B6 &       2 &          XIS3 &                      9 &      591.52 &    -252.56\,$\pm$\,0.08 &      609.52 &          725 \\
    30 &    U1 &       0 &          FPMA &                      9 &      235.78 &    -252.55\,$\pm$\,0.07 &      253.78 &          244 \\
    30 &    U1 &       1 &          FPMB &                      9 &      248.81 &    -252.55\,$\pm$\,0.07 &      266.81 &          286 \\
    30 &    U1 &       2 &          XIS3 &                      9 &      596.25 &    -252.55\,$\pm$\,0.07 &      614.25 &          725 \\
    30 &    U2 &       0 &          FPMA &                      9 &      235.60 &    -252.55\,$\pm$\,0.08 &      253.60 &          244 \\
    30 &    U2 &       1 &          FPMB &                      9 &      249.06 &    -252.55\,$\pm$\,0.08 &      267.06 &          286 \\
    30 &    U2 &       2 &          XIS3 &                      9 &      586.96 &    -252.55\,$\pm$\,0.08 &      604.96 &          725 \\
    30 &    U3 &       0 &          FPMA &                      9 &      235.13 &    -252.77\,$\pm$\,0.08 &      253.13 &          244 \\
    30 &    U3 &       1 &          FPMB &                      9 &      249.71 &    -252.77\,$\pm$\,0.08 &      267.71 &          286 \\
    30 &    U3 &       2 &          XIS3 &                      9 &      597.04 &    -252.77\,$\pm$\,0.08 &      615.04 &          725 \\
    30 &    U4 &       0 &          FPMA &                      9 &      235.61 &    -252.54\,$\pm$\,0.08 &      253.61 &          244 \\
    30 &    U4 &       1 &          FPMB &                      9 &      249.09 &    -252.54\,$\pm$\,0.08 &      267.09 &          286 \\
    30 &    U4 &       2 &          XIS3 &                      9 &      585.34 &    -252.54\,$\pm$\,0.08 &      603.34 &          725 \\
    30 &    O1 &       0 &          FPMA &                      9 &      235.98 &    -252.53\,$\pm$\,0.07 &      253.98 &          244 \\
    30 &    O1 &       1 &          FPMB &                      9 &      249.16 &    -252.53\,$\pm$\,0.07 &      267.16 &          286 \\
    30 &    O1 &       2 &          XIS3 &                      9 &      596.28 &    -252.53\,$\pm$\,0.07 &      614.28 &          725 \\
    30 &    O2 &       0 &          FPMA &                      9 &      235.95 &    -252.57\,$\pm$\,0.08 &      253.95 &          244 \\
    30 &    O2 &       1 &          FPMB &                      9 &      248.73 &    -252.57\,$\pm$\,0.08 &      266.73 &          286 \\
    30 &    O2 &       2 &          XIS3 &                      9 &      589.39 &    -252.57\,$\pm$\,0.08 &      607.39 &          725 \\
    30 &    O3 &       0 &          FPMA &                      9 &      235.22 &    -252.47\,$\pm$\,0.07 &      253.22 &          244 \\
    30 &    O3 &       1 &          FPMB &                      9 &      248.94 &    -252.47\,$\pm$\,0.07 &      266.94 &          286 \\
    30 &    O3 &       2 &          XIS3 &                      9 &      597.62 &    -252.47\,$\pm$\,0.07 &      615.62 &          725 \\
    30 &    O4 &       0 &          FPMA &                      9 &      235.63 &    -252.57\,$\pm$\,0.08 &      253.63 &          244 \\
    30 &    O4 &       1 &          FPMB &                      9 &      248.94 &    -252.57\,$\pm$\,0.08 &      266.94 &          286 \\
    30 &    O4 &       2 &          XIS3 &                      9 &      589.09 &    -252.57\,$\pm$\,0.08 &      607.09 &          725 \\
    30 &    P1 &       0 &          FPMA &                      9 &      235.71 &    -242.36\,$\pm$\,0.07 &      253.71 &          244 \\
    30 &    P1 &       1 &          FPMB &                      9 &      249.53 &    -242.36\,$\pm$\,0.07 &      267.53 &          286 \\
    30 &    P1 &       2 &          XIS3 &                      9 &      550.84 &    -242.36\,$\pm$\,0.07 &      568.84 &          693 \\
    30 &    P2 &       0 &          FPMA &                      9 &      235.57 &    -241.40\,$\pm$\,0.06 &      253.57 &          244 \\
    30 &    P2 &       1 &          FPMB &                      9 &      249.20 &    -241.40\,$\pm$\,0.06 &      267.20 &          286 \\
    30 &    P2 &       2 &          XIS3 &                      9 &      548.92 &    -241.40\,$\pm$\,0.06 &      566.92 &          693 \\
    30 &    P3 &       0 &          FPMA &                      9 &      237.03 &    -243.45\,$\pm$\,0.08 &      255.03 &          244 \\
    30 &    P3 &       1 &          FPMB &                      9 &      249.21 &    -243.45\,$\pm$\,0.08 &      267.21 &          286 \\
    30 &    P3 &       2 &          XIS3 &                      9 &      548.73 &    -243.45\,$\pm$\,0.08 &      566.73 &          693 \\
    30 &    P4 &       0 &          FPMA &                      9 &      236.23 &    -242.98\,$\pm$\,0.08 &      254.23 &          244 \\
    30 &    P4 &       1 &          FPMB &                      9 &      248.85 &    -242.98\,$\pm$\,0.08 &      266.85 &          286 \\
    30 &    P4 &       2 &          XIS3 &                      9 &      546.71 &    -242.98\,$\pm$\,0.08 &      564.71 &          693 \\
    30 &   P5A &       0 &          FPMA &                      9 &      236.19 &    -242.87\,$\pm$\,0.07 &      254.19 &          244 \\
    30 &   P5A &       1 &          FPMB &                      9 &      249.69 &    -242.87\,$\pm$\,0.07 &      267.69 &          286 \\
    30 &   P5A &       2 &          XIS3 &                      9 &      550.32 &    -242.87\,$\pm$\,0.07 &      568.32 &          693 \\
    30 &   P5B &       0 &          FPMA &                      9 &      235.75 &    -243.41\,$\pm$\,0.08 &      253.75 &          244 \\
    30 &   P5B &       1 &          FPMB &                      9 &      249.23 &    -243.41\,$\pm$\,0.08 &      267.23 &          286 \\
    30 &   P5B &       2 &          XIS3 &                      9 &      548.35 &    -243.41\,$\pm$\,0.08 &      566.35 &          693 \\
    30 &    P6 &       0 &          FPMA &                      9 &      237.21 &    -243.81\,$\pm$\,0.08 &      255.21 &          244 \\
    30 &    P6 &       1 &          FPMB &                      9 &      248.14 &    -243.81\,$\pm$\,0.08 &      266.14 &          286 \\
    30 &    P6 &       2 &          XIS3 &                      9 &      544.81 &    -243.81\,$\pm$\,0.08 &      562.81 &          693 \\
    30 &    P7 &       0 &          FPMA &                      9 &      235.66 &    -241.98\,$\pm$\,0.07 &      253.66 &          244 \\
    30 &    P7 &       1 &          FPMB &                      9 &      250.31 &    -241.98\,$\pm$\,0.07 &      268.31 &          286 \\
    30 &    P7 &       2 &          XIS3 &                      9 &      548.52 &    -241.98\,$\pm$\,0.07 &      566.52 &          693 \\
    30 &    P8 &       0 &          FPMA &                      9 &      235.95 &    -242.28\,$\pm$\,0.07 &      253.95 &          244 \\
    30 &    P8 &       1 &          FPMB &                      9 &      249.01 &    -242.28\,$\pm$\,0.07 &      267.01 &          286 \\
    30 &    P8 &       2 &          XIS3 &                      9 &      548.60 &    -242.28\,$\pm$\,0.07 &      566.60 &          693 \\
    52 &    B1 &       0 &          FPMA &                      9 &      650.42 &    -307.06\,$\pm$\,0.08 &      668.42 &          590 \\
    52 &    B1 &       1 &          FPMB &                      9 &      532.96 &    -307.06\,$\pm$\,0.08 &      550.96 &          597 \\
    52 &    B1 &       2 &          ACIS &                      9 &      144.57 &    -307.06\,$\pm$\,0.08 &      162.57 &          103 \\
    52 &    B2 &       0 &          FPMA &                      9 &      650.87 &    -308.05\,$\pm$\,0.09 &      668.87 &          590 \\
    52 &    B2 &       1 &          FPMB &                      9 &      532.53 &    -308.05\,$\pm$\,0.09 &      550.53 &          597 \\
    52 &    B2 &       2 &          ACIS &                      9 &      145.12 &    -308.05\,$\pm$\,0.09 &      163.12 &          103 \\
    52 &    B3 &       0 &          FPMA &                      9 &      612.64 &    -294.18\,$\pm$\,0.09 &      630.64 &          590 \\
    52 &    B3 &       1 &          FPMB &                      9 &      519.22 &    -294.18\,$\pm$\,0.09 &      537.22 &          597 \\
    52 &    B3 &       2 &          ACIS &                      9 &      129.91 &    -294.18\,$\pm$\,0.09 &      147.91 &          103 \\
    52 &    B4 &       0 &          FPMA &                      9 &      612.61 &    -295.13\,$\pm$\,0.09 &      630.61 &          590 \\
    52 &    B4 &       1 &          FPMB &                      9 &      518.62 &    -295.13\,$\pm$\,0.09 &      536.62 &          597 \\
    52 &    B4 &       2 &          ACIS &                      9 &      131.47 &    -295.13\,$\pm$\,0.09 &      149.47 &          103 \\
    52 &    B5 &       0 &          FPMA &                      9 &      612.13 &    -291.45\,$\pm$\,0.10 &      630.13 &          590 \\
    52 &    B5 &       1 &          FPMB &                      9 &      519.94 &    -291.45\,$\pm$\,0.10 &      537.94 &          597 \\
    52 &    B5 &       2 &          ACIS &                      9 &      106.09 &    -291.45\,$\pm$\,0.10 &      124.09 &          103 \\
    52 &    B6 &       0 &          FPMA &                      9 &      612.28 &    -291.01\,$\pm$\,0.10 &      630.28 &          590 \\
    52 &    B6 &       1 &          FPMB &                      9 &      521.16 &    -291.01\,$\pm$\,0.10 &      539.16 &          597 \\
    52 &    B6 &       2 &          ACIS &                      9 &      103.31 &    -291.01\,$\pm$\,0.10 &      121.31 &          103 \\
    52 &    U1 &       0 &          FPMA &                      9 &      586.77 &    -284.12\,$\pm$\,0.10 &      604.77 &          590 \\
    52 &    U1 &       1 &          FPMB &                      9 &      500.60 &    -284.12\,$\pm$\,0.10 &      518.60 &          597 \\
    52 &    U1 &       2 &          ACIS &                      9 &      117.42 &    -284.12\,$\pm$\,0.10 &      135.42 &          103 \\
    52 &    U2 &       0 &          FPMA &                      9 &      580.08 &    -278.28\,$\pm$\,0.11 &      598.08 &          590 \\
    52 &    U2 &       1 &          FPMB &                      9 &      492.59 &    -278.28\,$\pm$\,0.11 &      510.59 &          597 \\
    52 &    U2 &       2 &          ACIS &                      9 &       93.14 &    -278.28\,$\pm$\,0.11 &      111.14 &          103 \\
    52 &    U3 &       0 &          FPMA &                      9 &      556.21 &    -264.96\,$\pm$\,0.10 &      574.21 &          590 \\
    52 &    U3 &       1 &          FPMB &                      9 &      476.35 &    -264.96\,$\pm$\,0.10 &      494.35 &          597 \\
    52 &    U3 &       2 &          ACIS &                      9 &       83.09 &    -264.96\,$\pm$\,0.10 &      101.09 &          103 \\
    52 &    U4 &       0 &          FPMA &                      9 &      555.07 &    -264.48\,$\pm$\,0.11 &      573.07 &          590 \\
    52 &    U4 &       1 &          FPMB &                      9 &      473.81 &    -264.48\,$\pm$\,0.11 &      491.81 &          597 \\
    52 &    U4 &       2 &          ACIS &                      9 &       74.27 &    -264.48\,$\pm$\,0.11 &       92.27 &          103 \\
    52 &    O1 &       0 &          FPMA &                      9 &      557.21 &    -264.15\,$\pm$\,0.09 &      575.21 &          590 \\
    52 &    O1 &       1 &          FPMB &                      9 &      474.58 &    -264.15\,$\pm$\,0.09 &      492.58 &          597 \\
    52 &    O1 &       2 &          ACIS &                      9 &       87.70 &    -264.15\,$\pm$\,0.09 &      105.70 &          103 \\
    52 &    O2 &       0 &          FPMA &                      9 &      556.28 &    -260.90\,$\pm$\,0.10 &      574.28 &          590 \\
    52 &    O2 &       1 &          FPMB &                      9 &      476.63 &    -260.90\,$\pm$\,0.10 &      494.63 &          597 \\
    52 &    O2 &       2 &          ACIS &                      9 &       66.52 &    -260.90\,$\pm$\,0.10 &       84.52 &          103 \\
    52 &    O3 &       0 &          FPMA &                      9 &      556.39 &    -260.89\,$\pm$\,0.10 &      574.39 &          590 \\
    52 &    O3 &       1 &          FPMB &                      9 &      473.57 &    -260.89\,$\pm$\,0.10 &      491.57 &          597 \\
    52 &    O3 &       2 &          ACIS &                      9 &       68.83 &    -260.89\,$\pm$\,0.10 &       86.83 &          103 \\
    52 &    O4 &       0 &          FPMA &                      9 &      556.18 &    -260.64\,$\pm$\,0.10 &      574.18 &          590 \\
    52 &    O4 &       1 &          FPMB &                      9 &      473.32 &    -260.64\,$\pm$\,0.10 &      491.32 &          597 \\
    52 &    O4 &       2 &          ACIS &                      9 &       68.76 &    -260.64\,$\pm$\,0.10 &       86.76 &          103 \\
    52 &    P1 &       0 &          FPMA &                      9 &      565.38 &    -266.29\,$\pm$\,0.10 &      583.38 &          590 \\
    52 &    P1 &       1 &          FPMB &                      9 &      481.98 &    -266.29\,$\pm$\,0.10 &      499.98 &          597 \\
    52 &    P1 &       2 &          ACIS &                      9 &       76.20 &    -266.29\,$\pm$\,0.10 &       94.20 &          103 \\
    52 &    P2 &       0 &          FPMA &                      9 &      560.67 &    -262.57\,$\pm$\,0.10 &      578.67 &          590 \\
    52 &    P2 &       1 &          FPMB &                      9 &      478.61 &    -262.57\,$\pm$\,0.10 &      496.61 &          597 \\
    52 &    P2 &       2 &          ACIS &                      9 &       66.67 &    -262.57\,$\pm$\,0.10 &       84.67 &          103 \\
    52 &    P3 &       0 &          FPMA &                      9 &      559.91 &    -262.06\,$\pm$\,0.09 &      577.91 &          590 \\
    52 &    P3 &       1 &          FPMB &                      9 &      480.32 &    -262.06\,$\pm$\,0.09 &      498.32 &          597 \\
    52 &    P3 &       2 &          ACIS &                      9 &       65.14 &    -262.06\,$\pm$\,0.09 &       83.14 &          103 \\
    52 &    P4 &       0 &          FPMA &                      9 &      555.89 &    -260.45\,$\pm$\,0.09 &      573.89 &          590 \\
    52 &    P4 &       1 &          FPMB &                      9 &      474.77 &    -260.45\,$\pm$\,0.09 &      492.77 &          597 \\
    52 &    P4 &       2 &          ACIS &                      9 &       67.40 &    -260.45\,$\pm$\,0.09 &       85.40 &          103 \\
    52 &   P5A &       0 &          FPMA &                      9 &      572.74 &    -266.59\,$\pm$\,0.09 &      590.74 &          590 \\
    52 &   P5A &       1 &          FPMB &                      9 &      480.48 &    -266.59\,$\pm$\,0.09 &      498.48 &          597 \\
    52 &   P5A &       2 &          ACIS &                      9 &       71.39 &    -266.59\,$\pm$\,0.09 &       89.39 &          103 \\
    52 &   P5B &       0 &          FPMA &                      9 &      554.81 &    -260.99\,$\pm$\,0.10 &      572.81 &          590 \\
    52 &   P5B &       1 &          FPMB &                      9 &      475.29 &    -260.99\,$\pm$\,0.10 &      493.29 &          597 \\
    52 &   P5B &       2 &          ACIS &                      9 &       67.00 &    -260.99\,$\pm$\,0.10 &       85.00 &          103 \\
    52 &    P6 &       0 &          FPMA &                      9 &      573.65 &    -279.60\,$\pm$\,0.12 &      591.65 &          590 \\
    52 &    P6 &       1 &          FPMB &                      9 &      486.62 &    -279.60\,$\pm$\,0.12 &      504.62 &          597 \\
    52 &    P6 &       2 &          ACIS &                      9 &      102.30 &    -279.60\,$\pm$\,0.12 &      120.30 &          103 \\
    52 &    P7 &       0 &          FPMA &                      9 &      563.97 &    -262.28\,$\pm$\,0.09 &      581.97 &          590 \\
    52 &    P7 &       1 &          FPMB &                      9 &      476.89 &    -262.28\,$\pm$\,0.09 &      494.89 &          597 \\
    52 &    P7 &       2 &          ACIS &                      9 &       66.43 &    -262.28\,$\pm$\,0.09 &       84.43 &          103 \\
    52 &    P8 &       0 &          FPMA &                      9 &      564.61 &    -263.51\,$\pm$\,0.09 &      582.61 &          590 \\
    52 &    P8 &       1 &          FPMB &                      9 &      477.18 &    -263.51\,$\pm$\,0.09 &      495.18 &          597 \\
    52 &    P8 &       2 &          ACIS &                      9 &       69.66 &    -263.51\,$\pm$\,0.09 &       87.66 &          103 \\
    53 &    B1 &       0 &           EPN &                      9 &       69.68 &     -22.26\,$\pm$\,0.05 &       87.68 &          105 \\
    53 &    B2 &       0 &           EPN &                      9 &       70.46 &     -23.53\,$\pm$\,0.06 &       88.46 &          105 \\
    53 &    B3 &       0 &           EPN &                      9 &       69.61 &     -22.83\,$\pm$\,0.06 &       87.61 &          105 \\
    53 &    B4 &       0 &           EPN &                      9 &       70.18 &     -24.11\,$\pm$\,0.07 &       88.18 &          105 \\
    53 &    B5 &       0 &           EPN &                      9 &       67.51 &     -23.04\,$\pm$\,0.06 &       85.51 &          105 \\
    53 &    B6 &       0 &           EPN &                      9 &       67.67 &     -22.93\,$\pm$\,0.06 &       85.67 &          105 \\
    53 &    U1 &       0 &           EPN &                      9 &       72.98 &     -26.55\,$\pm$\,0.08 &       90.98 &          105 \\
    53 &    U2 &       0 &           EPN &                      9 &       68.52 &     -24.03\,$\pm$\,0.07 &       86.52 &          105 \\
    53 &    U3 &       0 &           EPN &                      9 &       69.15 &     -26.71\,$\pm$\,0.08 &       87.15 &          105 \\
    53 &    U4 &       0 &           EPN &                      9 &       68.49 &     -23.83\,$\pm$\,0.07 &       86.49 &          105 \\
    53 &    O1 &       0 &           EPN &                      9 &       72.06 &     -26.29\,$\pm$\,0.08 &       90.06 &          105 \\
    53 &    O2 &       0 &           EPN &                      9 &       68.60 &     -25.49\,$\pm$\,0.07 &       86.60 &          105 \\
    53 &    O3 &       0 &           EPN &                      9 &       66.76 &     -24.85\,$\pm$\,0.07 &       84.76 &          105 \\
    53 &    O4 &       0 &           EPN &                      9 &       67.74 &     -24.45\,$\pm$\,0.07 &       85.74 &          105 \\
    53 &    P1 &       0 &           EPN &                      9 &       36.28 &     -15.79\,$\pm$\,0.06 &       54.28 &           65 \\
    53 &    P2 &       0 &           EPN &                      9 &       36.17 &     -15.29\,$\pm$\,0.05 &       54.17 &           65 \\
    53 &    P3 &       0 &           EPN &                      9 &       36.91 &     -15.36\,$\pm$\,0.05 &       54.91 &           65 \\
    53 &    P4 &       0 &           EPN &                      9 &       36.78 &     -15.33\,$\pm$\,0.05 &       54.78 &           65 \\
    53 &   P5A &       0 &           EPN &                      9 &       36.74 &     -15.38\,$\pm$\,0.05 &       54.74 &           65 \\
    53 &   P5B &       0 &           EPN &                      9 &       37.26 &     -15.40\,$\pm$\,0.05 &       55.26 &           65 \\
    53 &    P6 &       0 &           EPN &                      9 &       37.32 &     -15.46\,$\pm$\,0.05 &       55.32 &           65 \\
    53 &    P7 &       0 &           EPN &                      9 &       37.00 &     -15.33\,$\pm$\,0.05 &       55.00 &           65 \\
    53 &    P8 &       0 &           EPN &                      9 &       36.73 &     -15.25\,$\pm$\,0.05 &       54.73 &           65 \\
    72 &    B1 &       0 &          FPMA &                      9 &      531.93 &    -252.78\,$\pm$\,0.08 &      549.93 &          575 \\
    72 &    B1 &       1 &          FPMB &                      9 &      497.76 &    -252.78\,$\pm$\,0.08 &      515.76 &          562 \\
    72 &    B1 &       2 &           XRT &                      9 &       49.61 &    -252.78\,$\pm$\,0.08 &       67.61 &           29 \\
    72 &    B2 &       0 &          FPMA &                      9 &      495.46 &    -243.89\,$\pm$\,0.08 &      513.46 &          575 \\
    72 &    B2 &       1 &          FPMB &                      9 &      472.05 &    -243.89\,$\pm$\,0.08 &      490.05 &          562 \\
    72 &    B2 &       2 &           XRT &                      9 &       70.96 &    -243.89\,$\pm$\,0.08 &       88.96 &           29 \\
    72 &    B3 &       0 &          FPMA &                      9 &      520.22 &    -244.14\,$\pm$\,0.09 &      538.22 &          575 \\
    72 &    B3 &       1 &          FPMB &                      9 &      470.81 &    -244.14\,$\pm$\,0.09 &      488.81 &          562 \\
    72 &    B3 &       2 &           XRT &                      9 &       42.69 &    -244.14\,$\pm$\,0.09 &       60.69 &           29 \\
    72 &    B4 &       0 &          FPMA &                      9 &      490.67 &    -239.23\,$\pm$\,0.09 &      508.67 &          575 \\
    72 &    B4 &       1 &          FPMB &                      9 &      453.68 &    -239.23\,$\pm$\,0.09 &      471.68 &          562 \\
    72 &    B4 &       2 &           XRT &                      9 &       66.76 &    -239.23\,$\pm$\,0.09 &       84.76 &           29 \\
    72 &    B5 &       0 &          FPMA &                      9 &      520.09 &    -244.04\,$\pm$\,0.09 &      538.09 &          575 \\
    72 &    B5 &       1 &          FPMB &                      9 &      472.22 &    -244.04\,$\pm$\,0.09 &      490.22 &          562 \\
    72 &    B5 &       2 &           XRT &                      9 &       34.22 &    -244.04\,$\pm$\,0.09 &       52.22 &           29 \\
    72 &    B6 &       0 &          FPMA &                      9 &      519.62 &    -243.74\,$\pm$\,0.09 &      537.62 &          575 \\
    72 &    B6 &       1 &          FPMB &                      9 &      471.67 &    -243.74\,$\pm$\,0.09 &      489.67 &          562 \\
    72 &    B6 &       2 &           XRT &                      9 &       34.19 &    -243.74\,$\pm$\,0.09 &       52.19 &           29 \\
    72 &    U1 &       0 &          FPMA &                      9 &      484.09 &    -236.66\,$\pm$\,0.08 &      502.09 &          575 \\
    72 &    U1 &       1 &          FPMB &                      9 &      448.93 &    -236.66\,$\pm$\,0.08 &      466.93 &          562 \\
    72 &    U1 &       2 &           XRT &                      9 &       67.36 &    -236.66\,$\pm$\,0.08 &       85.36 &           29 \\
    72 &    U2 &       0 &          FPMA &                      9 &      485.97 &    -236.68\,$\pm$\,0.08 &      503.97 &          575 \\
    72 &    U2 &       1 &          FPMB &                      9 &      448.19 &    -236.68\,$\pm$\,0.08 &      466.19 &          562 \\
    72 &    U2 &       2 &           XRT &                      9 &       62.33 &    -236.68\,$\pm$\,0.08 &       80.33 &           29 \\
    72 &    U3 &       0 &          FPMA &                      9 &      486.27 &    -230.59\,$\pm$\,0.09 &      504.27 &          575 \\
    72 &    U3 &       1 &          FPMB &                      9 &      447.40 &    -230.59\,$\pm$\,0.09 &      465.40 &          562 \\
    72 &    U3 &       2 &           XRT &                      9 &       30.39 &    -230.59\,$\pm$\,0.09 &       48.39 &           29 \\
    72 &    U4 &       0 &          FPMA &                      9 &      485.33 &    -231.22\,$\pm$\,0.10 &      503.33 &          575 \\
    72 &    U4 &       1 &          FPMB &                      9 &      449.19 &    -231.22\,$\pm$\,0.10 &      467.19 &          562 \\
    72 &    U4 &       2 &           XRT &                      9 &       23.85 &    -231.22\,$\pm$\,0.10 &       41.85 &           29 \\
    72 &    O1 &       0 &          FPMA &                      9 &      484.97 &    -229.50\,$\pm$\,0.09 &      502.97 &          575 \\
    72 &    O1 &       1 &          FPMB &                      9 &      448.12 &    -229.50\,$\pm$\,0.09 &      466.12 &          562 \\
    72 &    O1 &       2 &           XRT &                      9 &       29.77 &    -229.50\,$\pm$\,0.09 &       47.77 &           29 \\
    72 &    O2 &       0 &          FPMA &                      9 &      486.54 &    -229.14\,$\pm$\,0.09 &      504.54 &          575 \\
    72 &    O2 &       1 &          FPMB &                      9 &      446.55 &    -229.14\,$\pm$\,0.09 &      464.55 &          562 \\
    72 &    O2 &       2 &           XRT &                      9 &       25.51 &    -229.14\,$\pm$\,0.09 &       43.51 &           29 \\
    72 &    O3 &       0 &          FPMA &                      9 &      484.09 &    -228.93\,$\pm$\,0.09 &      502.09 &          575 \\
    72 &    O3 &       1 &          FPMB &                      9 &      448.22 &    -228.93\,$\pm$\,0.09 &      466.22 &          562 \\
    72 &    O3 &       2 &           XRT &                      9 &       25.24 &    -228.93\,$\pm$\,0.09 &       43.24 &           29 \\
    72 &    O4 &       0 &          FPMA &                      9 &      485.35 &    -229.03\,$\pm$\,0.09 &      503.35 &          575 \\
    72 &    O4 &       1 &          FPMB &                      9 &      448.53 &    -229.03\,$\pm$\,0.09 &      466.53 &          562 \\
    72 &    O4 &       2 &           XRT &                      9 &       23.27 &    -229.03\,$\pm$\,0.09 &       41.27 &           29 \\
    72 &    P1 &       0 &          FPMA &                      9 &      489.98 &    -230.78\,$\pm$\,0.10 &      507.98 &          575 \\
    72 &    P1 &       1 &          FPMB &                      9 &      455.86 &    -230.78\,$\pm$\,0.10 &      473.86 &          562 \\
    72 &    P1 &       2 &           XRT &                      9 &       17.13 &    -230.78\,$\pm$\,0.10 &       35.13 &           23 \\
    72 &    P2 &       0 &          FPMA &                      9 &      486.68 &    -228.84\,$\pm$\,0.09 &      504.68 &          575 \\
    72 &    P2 &       1 &          FPMB &                      9 &      455.24 &    -228.84\,$\pm$\,0.09 &      473.24 &          562 \\
    72 &    P2 &       2 &           XRT &                      9 &       17.36 &    -228.84\,$\pm$\,0.09 &       35.36 &           23 \\
    72 &    P3 &       0 &          FPMA &                      9 &      493.82 &    -227.17\,$\pm$\,0.08 &      511.82 &          575 \\
    72 &    P3 &       1 &          FPMB &                      9 &      443.86 &    -227.17\,$\pm$\,0.08 &      461.86 &          562 \\
    72 &    P3 &       2 &           XRT &                      9 &       17.39 &    -227.17\,$\pm$\,0.08 &       35.39 &           23 \\
    72 &    P4 &       0 &          FPMA &                      9 &      483.60 &    -225.17\,$\pm$\,0.08 &      501.60 &          575 \\
    72 &    P4 &       1 &          FPMB &                      9 &      447.53 &    -225.17\,$\pm$\,0.08 &      465.53 &          562 \\
    72 &    P4 &       2 &           XRT &                      9 &       16.57 &    -225.17\,$\pm$\,0.08 &       34.57 &           23 \\
    72 &   P5A &       0 &          FPMA &                      9 &      482.00 &    -231.93\,$\pm$\,0.09 &      500.00 &          575 \\
    72 &   P5A &       1 &          FPMB &                      9 &      453.17 &    -231.93\,$\pm$\,0.09 &      471.17 &          562 \\
    72 &   P5A &       2 &           XRT &                      9 &       21.52 &    -231.93\,$\pm$\,0.09 &       39.52 &           23 \\
    72 &   P5B &       0 &          FPMA &                      9 &      483.00 &    -226.08\,$\pm$\,0.09 &      501.00 &          575 \\
    72 &   P5B &       1 &          FPMB &                      9 &      450.07 &    -226.08\,$\pm$\,0.09 &      468.07 &          562 \\
    72 &   P5B &       2 &           XRT &                      9 &       15.67 &    -226.08\,$\pm$\,0.09 &       33.67 &           23 \\
    72 &    P6 &       0 &          FPMA &                      9 &      499.07 &    -236.39\,$\pm$\,0.10 &      517.07 &          575 \\
    72 &    P6 &       1 &          FPMB &                      9 &      451.18 &    -236.39\,$\pm$\,0.10 &      469.18 &          562 \\
    72 &    P6 &       2 &           XRT &                      9 &       27.62 &    -236.39\,$\pm$\,0.10 &       45.62 &           23 \\
    72 &    P7 &       0 &          FPMA &                      9 &      482.86 &    -227.63\,$\pm$\,0.08 &      500.86 &          575 \\
    72 &    P7 &       1 &          FPMB &                      9 &      456.19 &    -227.63\,$\pm$\,0.08 &      474.19 &          562 \\
    72 &    P7 &       2 &           XRT &                      9 &       18.18 &    -227.63\,$\pm$\,0.08 &       36.18 &           23 \\
    72 &    P8 &       0 &          FPMA &                      9 &      485.88 &    -228.53\,$\pm$\,0.08 &      503.88 &          575 \\
    72 &    P8 &       1 &          FPMB &                      9 &      456.85 &    -228.53\,$\pm$\,0.08 &      474.85 &          562 \\
    72 &    P8 &       2 &           XRT &                      9 &       17.41 &    -228.53\,$\pm$\,0.08 &       35.41 &           23 \\
    78 &    B1 &       0 &          FPMA &                      9 &      305.73 &    -163.34\,$\pm$\,0.06 &      323.73 &          345 \\
    78 &    B1 &       1 &          FPMB &                      9 &      378.34 &    -163.34\,$\pm$\,0.06 &      396.34 &          361 \\
    78 &    B1 &       2 &           XRT &                      9 &       -7.35 &    -163.34\,$\pm$\,0.06 &       10.65 &           -1 \\
    78 &    B2 &       0 &          FPMA &                      9 &      306.49 &    -163.93\,$\pm$\,0.07 &      324.49 &          345 \\
    78 &    B2 &       1 &          FPMB &                      9 &      377.80 &    -163.93\,$\pm$\,0.07 &      395.80 &          361 \\
    78 &    B2 &       2 &           XRT &                      9 &       -7.62 &    -163.93\,$\pm$\,0.07 &       10.38 &           -1 \\
    78 &    B3 &       0 &          FPMA &                      9 &      300.26 &    -163.04\,$\pm$\,0.07 &      318.26 &          345 \\
    78 &    B3 &       1 &          FPMB &                      9 &      377.91 &    -163.04\,$\pm$\,0.07 &      395.91 &          361 \\
    78 &    B3 &       2 &           XRT &                      9 &       -7.04 &    -163.04\,$\pm$\,0.07 &       10.96 &           -1 \\
    78 &    B4 &       0 &          FPMA &                      9 &      300.35 &    -163.51\,$\pm$\,0.07 &      318.35 &          345 \\
    78 &    B4 &       1 &          FPMB &                      9 &      377.98 &    -163.51\,$\pm$\,0.07 &      395.98 &          361 \\
    78 &    B4 &       2 &           XRT &                      9 &       -6.76 &    -163.51\,$\pm$\,0.07 &       11.24 &           -1 \\
    78 &    B5 &       0 &          FPMA &                      9 &      299.89 &    -163.11\,$\pm$\,0.07 &      317.89 &          345 \\
    78 &    B5 &       1 &          FPMB &                      9 &      378.76 &    -163.11\,$\pm$\,0.07 &      396.76 &          361 \\
    78 &    B5 &       2 &           XRT &                      9 &       -9.67 &    -163.11\,$\pm$\,0.07 &        8.33 &           -1 \\
    78 &    B6 &       0 &          FPMA &                      9 &      300.09 &    -163.06\,$\pm$\,0.07 &      318.09 &          345 \\
    78 &    B6 &       1 &          FPMB &                      9 &      377.82 &    -163.06\,$\pm$\,0.07 &      395.82 &          361 \\
    78 &    B6 &       2 &           XRT &                      9 &      -10.03 &    -163.06\,$\pm$\,0.07 &        7.97 &           -1 \\
    78 &    U1 &       0 &          FPMA &                      9 &      296.50 &    -163.86\,$\pm$\,0.07 &      314.50 &          345 \\
    78 &    U1 &       1 &          FPMB &                      9 &      384.48 &    -163.86\,$\pm$\,0.07 &      402.48 &          361 \\
    78 &    U1 &       2 &           XRT &                      9 &      -10.27 &    -163.86\,$\pm$\,0.07 &        7.73 &           -1 \\
    78 &    U2 &       0 &          FPMA &                      9 &      296.61 &    -164.00\,$\pm$\,0.07 &      314.61 &          345 \\
    78 &    U2 &       1 &          FPMB &                      9 &      384.58 &    -164.00\,$\pm$\,0.07 &      402.58 &          361 \\
    78 &    U2 &       2 &           XRT &                      9 &      -10.31 &    -164.00\,$\pm$\,0.07 &        7.69 &           -1 \\
    78 &    U3 &       0 &          FPMA &                      9 &      298.71 &    -162.35\,$\pm$\,0.08 &      316.71 &          345 \\
    78 &    U3 &       1 &          FPMB &                      9 &      373.79 &    -162.35\,$\pm$\,0.08 &      391.79 &          361 \\
    78 &    U3 &       2 &           XRT &                      9 &       -9.09 &    -162.35\,$\pm$\,0.08 &        8.91 &           -1 \\
    78 &    U4 &       0 &          FPMA &                      9 &      296.22 &    -162.41\,$\pm$\,0.08 &      314.22 &          345 \\
    78 &    U4 &       1 &          FPMB &                      9 &      376.82 &    -162.41\,$\pm$\,0.08 &      394.82 &          361 \\
    78 &    U4 &       2 &           XRT &                      9 &      -10.18 &    -162.41\,$\pm$\,0.08 &        7.82 &           -1 \\
    78 &    O1 &       0 &          FPMA &                      9 &      296.01 &    -162.01\,$\pm$\,0.08 &      314.01 &          345 \\
    78 &    O1 &       1 &          FPMB &                      9 &      375.84 &    -162.01\,$\pm$\,0.08 &      393.84 &          361 \\
    78 &    O1 &       2 &           XRT &                      9 &       -9.81 &    -162.01\,$\pm$\,0.08 &        8.19 &           -1 \\
    78 &    O2 &       0 &          FPMA &                      9 &      296.78 &    -161.99\,$\pm$\,0.08 &      314.78 &          345 \\
    78 &    O2 &       1 &          FPMB &                      9 &      375.27 &    -161.99\,$\pm$\,0.08 &      393.27 &          361 \\
    78 &    O2 &       2 &           XRT &                      9 &      -10.56 &    -161.99\,$\pm$\,0.08 &        7.44 &           -1 \\
    78 &    O3 &       0 &          FPMA &                      9 &      297.71 &    -162.11\,$\pm$\,0.08 &      315.71 &          345 \\
    78 &    O3 &       1 &          FPMB &                      9 &      376.12 &    -162.11\,$\pm$\,0.08 &      394.12 &          361 \\
    78 &    O3 &       2 &           XRT &                      9 &      -10.63 &    -162.11\,$\pm$\,0.08 &        7.37 &           -1 \\
    78 &    O4 &       0 &          FPMA &                      9 &      298.66 &    -162.12\,$\pm$\,0.08 &      316.66 &          345 \\
    78 &    O4 &       1 &          FPMB &                      9 &      374.21 &    -162.12\,$\pm$\,0.08 &      392.21 &          361 \\
    78 &    O4 &       2 &           XRT &                      9 &      -10.61 &    -162.12\,$\pm$\,0.08 &        7.39 &           -1 \\
    78 &    P1 &       0 &          FPMA &                      9 &      296.74 &    -163.03\,$\pm$\,0.08 &      314.74 &          345 \\
    78 &    P1 &       1 &          FPMB &                      9 &      376.24 &    -163.03\,$\pm$\,0.08 &      394.24 &          361 \\
    78 &    P1 &       2 &           XRT &                      9 &       -9.02 &    -163.03\,$\pm$\,0.08 &        8.98 &           -1 \\
    78 &    P2 &       0 &          FPMA &                      9 &      296.11 &    -161.84\,$\pm$\,0.07 &      314.11 &          345 \\
    78 &    P2 &       1 &          FPMB &                      9 &      376.32 &    -161.84\,$\pm$\,0.07 &      394.32 &          361 \\
    78 &    P2 &       2 &           XRT &                      9 &       -9.49 &    -161.84\,$\pm$\,0.07 &        8.51 &           -1 \\
    78 &    P3 &       0 &          FPMA &                      9 &      297.78 &    -161.32\,$\pm$\,0.07 &      315.78 &          345 \\
    78 &    P3 &       1 &          FPMB &                      9 &      374.97 &    -161.32\,$\pm$\,0.07 &      392.97 &          361 \\
    78 &    P3 &       2 &           XRT &                      9 &       -9.84 &    -161.32\,$\pm$\,0.07 &        8.16 &           -1 \\
    78 &    P4 &       0 &          FPMA &                      9 &      296.20 &    -161.19\,$\pm$\,0.07 &      314.20 &          345 \\
    78 &    P4 &       1 &          FPMB &                      9 &      376.55 &    -161.19\,$\pm$\,0.07 &      394.55 &          361 \\
    78 &    P4 &       2 &           XRT &                      9 &      -10.47 &    -161.19\,$\pm$\,0.07 &        7.53 &           -1 \\
    78 &   P5A &       0 &          FPMA &                      9 &      298.05 &    -161.35\,$\pm$\,0.07 &      316.05 &          345 \\
    78 &   P5A &       1 &          FPMB &                      9 &      375.42 &    -161.35\,$\pm$\,0.07 &      393.42 &          361 \\
    78 &   P5A &       2 &           XRT &                      9 &      -10.44 &    -161.35\,$\pm$\,0.07 &        7.56 &           -1 \\
    78 &   P5B &       0 &          FPMA &                      9 &      295.12 &    -161.38\,$\pm$\,0.07 &      313.12 &          345 \\
    78 &   P5B &       1 &          FPMB &                      9 &      377.54 &    -161.38\,$\pm$\,0.07 &      395.54 &          361 \\
    78 &   P5B &       2 &           XRT &                      9 &       -9.71 &    -161.38\,$\pm$\,0.07 &        8.29 &           -1 \\
    78 &    P6 &       0 &          FPMA &                      9 &      296.77 &    -163.14\,$\pm$\,0.08 &      314.77 &          345 \\
    78 &    P6 &       1 &          FPMB &                      9 &      377.76 &    -163.14\,$\pm$\,0.08 &      395.76 &          361 \\
    78 &    P6 &       2 &           XRT &                      9 &       -9.72 &    -163.14\,$\pm$\,0.08 &        8.28 &           -1 \\
    78 &    P7 &       0 &          FPMA &                      9 &      296.69 &    -162.36\,$\pm$\,0.08 &      314.69 &          345 \\
    78 &    P7 &       1 &          FPMB &                      9 &      375.22 &    -162.36\,$\pm$\,0.08 &      393.22 &          361 \\
    78 &    P7 &       2 &           XRT &                      9 &       -9.75 &    -162.36\,$\pm$\,0.08 &        8.25 &           -1 \\
    78 &    P8 &       0 &          FPMA &                      9 &      296.25 &    -161.23\,$\pm$\,0.07 &      314.25 &          345 \\
    78 &    P8 &       1 &          FPMB &                      9 &      375.82 &    -161.23\,$\pm$\,0.07 &      393.82 &          361 \\
    78 &    P8 &       2 &           XRT &                      9 &      -10.57 &    -161.23\,$\pm$\,0.07 &        7.43 &           -1 \\
    83 &    B1 &       0 &          FPMA &                      9 &      640.60 &    -340.63\,$\pm$\,0.07 &      658.60 &          559 \\
    83 &    B1 &       1 &          FPMB &                      9 &      673.36 &    -340.63\,$\pm$\,0.07 &      691.36 &          546 \\
    83 &    B1 &       2 &           XRT &                      9 &      172.60 &    -340.63\,$\pm$\,0.07 &      190.60 &           72 \\
    83 &    B2 &       0 &          FPMA &                      9 &      640.23 &    -342.32\,$\pm$\,0.08 &      658.23 &          559 \\
    83 &    B2 &       1 &          FPMB &                      9 &      673.26 &    -342.32\,$\pm$\,0.08 &      691.26 &          546 \\
    83 &    B2 &       2 &           XRT &                      9 &      175.47 &    -342.32\,$\pm$\,0.08 &      193.47 &           72 \\
    83 &    B3 &       0 &          FPMA &                      9 &      537.03 &    -288.84\,$\pm$\,0.09 &      555.03 &          559 \\
    83 &    B3 &       1 &          FPMB &                      9 &      504.11 &    -288.84\,$\pm$\,0.09 &      522.11 &          546 \\
    83 &    B3 &       2 &           XRT &                      9 &      196.60 &    -288.84\,$\pm$\,0.09 &      214.60 &           72 \\
    83 &    B4 &       0 &          FPMA &                      9 &      537.09 &    -290.48\,$\pm$\,0.09 &      555.09 &          559 \\
    83 &    B4 &       1 &          FPMB &                      9 &      504.34 &    -290.48\,$\pm$\,0.09 &      522.34 &          546 \\
    83 &    B4 &       2 &           XRT &                      9 &      198.33 &    -290.48\,$\pm$\,0.09 &      216.33 &           72 \\
    83 &    B5 &       0 &          FPMA &                      9 &      535.09 &    -256.15\,$\pm$\,0.10 &      553.09 &          559 \\
    83 &    B5 &       1 &          FPMB &                      9 &      497.41 &    -256.15\,$\pm$\,0.10 &      515.41 &          546 \\
    83 &    B5 &       2 &           XRT &                      9 &       46.58 &    -256.15\,$\pm$\,0.10 &       64.58 &           72 \\
    83 &    B6 &       0 &          FPMA &                      9 &      535.36 &    -257.99\,$\pm$\,0.10 &      553.36 &          559 \\
    83 &    B6 &       1 &          FPMB &                      9 &      497.27 &    -257.99\,$\pm$\,0.10 &      515.27 &          546 \\
    83 &    B6 &       2 &           XRT &                      9 &       55.93 &    -257.99\,$\pm$\,0.10 &       73.93 &           72 \\
    83 &    U1 &       0 &          FPMA &                      9 &      520.55 &    -268.90\,$\pm$\,0.10 &      538.55 &          559 \\
    83 &    U1 &       1 &          FPMB &                      9 &      505.76 &    -268.90\,$\pm$\,0.10 &      523.76 &          546 \\
    83 &    U1 &       2 &           XRT &                      9 &      107.43 &    -268.90\,$\pm$\,0.10 &      125.43 &           72 \\
    83 &    U2 &       0 &          FPMA &                      9 &      520.96 &    -257.08\,$\pm$\,0.11 &      538.96 &          559 \\
    83 &    U2 &       1 &          FPMB &                      9 &      504.85 &    -257.08\,$\pm$\,0.11 &      522.85 &          546 \\
    83 &    U2 &       2 &           XRT &                      9 &       46.28 &    -257.08\,$\pm$\,0.11 &       64.28 &           72 \\
    83 &    U3 &       0 &          FPMA &                      9 &      480.38 &    -248.52\,$\pm$\,0.11 &      498.38 &          559 \\
    83 &    U3 &       1 &          FPMB &                      9 &      487.39 &    -248.52\,$\pm$\,0.11 &      505.39 &          546 \\
    83 &    U3 &       2 &           XRT &                      9 &       63.47 &    -248.52\,$\pm$\,0.11 &       81.47 &           72 \\
    83 &    U4 &       0 &          FPMA &                      9 &      483.86 &    -242.75\,$\pm$\,0.11 &      501.86 &          559 \\
    83 &    U4 &       1 &          FPMB &                      9 &      474.93 &    -242.75\,$\pm$\,0.11 &      492.93 &          546 \\
    83 &    U4 &       2 &           XRT &                      9 &       44.10 &    -242.75\,$\pm$\,0.11 &       62.10 &           72 \\
    83 &    O1 &       0 &          FPMA &                      9 &      484.01 &    -248.98\,$\pm$\,0.10 &      502.01 &          559 \\
    83 &    O1 &       1 &          FPMB &                      9 &      487.65 &    -248.98\,$\pm$\,0.10 &      505.65 &          546 \\
    83 &    O1 &       2 &           XRT &                      9 &       72.62 &    -248.98\,$\pm$\,0.10 &       90.62 &           72 \\
    83 &    O2 &       0 &          FPMA &                      9 &      482.08 &    -242.54\,$\pm$\,0.11 &      500.08 &          559 \\
    83 &    O2 &       1 &          FPMB &                      9 &      478.34 &    -242.54\,$\pm$\,0.11 &      496.34 &          546 \\
    83 &    O2 &       2 &           XRT &                      9 &       48.52 &    -242.54\,$\pm$\,0.11 &       66.52 &           72 \\
    83 &    O3 &       0 &          FPMA &                      9 &      482.07 &    -241.34\,$\pm$\,0.10 &      500.07 &          559 \\
    83 &    O3 &       1 &          FPMB &                      9 &      474.90 &    -241.34\,$\pm$\,0.10 &      492.90 &          546 \\
    83 &    O3 &       2 &           XRT &                      9 &       48.75 &    -241.34\,$\pm$\,0.10 &       66.75 &           72 \\
    83 &    O4 &       0 &          FPMA &                      9 &      483.24 &    -241.75\,$\pm$\,0.10 &      501.24 &          559 \\
    83 &    O4 &       1 &          FPMB &                      9 &      476.41 &    -241.75\,$\pm$\,0.10 &      494.41 &          546 \\
    83 &    O4 &       2 &           XRT &                      9 &       47.27 &    -241.75\,$\pm$\,0.10 &       65.27 &           72 \\
    83 &    P1 &       0 &          FPMA &                      9 &      543.91 &    -284.16\,$\pm$\,0.10 &      561.91 &          559 \\
    83 &    P1 &       1 &          FPMB &                      9 &      579.58 &    -284.16\,$\pm$\,0.10 &      597.58 &          546 \\
    83 &    P1 &       2 &           XRT &                      9 &       77.25 &    -284.16\,$\pm$\,0.10 &       95.25 &           56 \\
    83 &    P2 &       0 &          FPMA &                      9 &      485.37 &    -244.46\,$\pm$\,0.09 &      503.37 &          559 \\
    83 &    P2 &       1 &          FPMB &                      9 &      497.62 &    -244.46\,$\pm$\,0.09 &      515.62 &          546 \\
    83 &    P2 &       2 &           XRT &                      9 &       45.28 &    -244.46\,$\pm$\,0.09 &       63.28 &           56 \\
    83 &    P3 &       0 &          FPMA &                      9 &      479.01 &    -238.02\,$\pm$\,0.09 &      497.01 &          559 \\
    83 &    P3 &       1 &          FPMB &                      9 &      473.36 &    -238.02\,$\pm$\,0.09 &      491.36 &          546 \\
    83 &    P3 &       2 &           XRT &                      9 &       42.27 &    -238.02\,$\pm$\,0.09 &       60.27 &           56 \\
    83 &    P4 &       0 &          FPMA &                      9 &      479.26 &    -238.16\,$\pm$\,0.10 &      497.26 &          559 \\
    83 &    P4 &       1 &          FPMB &                      9 &      474.20 &    -238.16\,$\pm$\,0.10 &      492.20 &          546 \\
    83 &    P4 &       2 &           XRT &                      9 &       40.55 &    -238.16\,$\pm$\,0.10 &       58.55 &           56 \\
    83 &   P5A &       0 &          FPMA &                      9 &      487.53 &    -246.13\,$\pm$\,0.10 &      505.53 &          559 \\
    83 &   P5A &       1 &          FPMB &                      9 &      488.46 &    -246.13\,$\pm$\,0.10 &      506.46 &          546 \\
    83 &   P5A &       2 &           XRT &                      9 &       48.99 &    -246.13\,$\pm$\,0.10 &       66.99 &           56 \\
    83 &   P5B &       0 &          FPMA &                      9 &      483.54 &    -242.88\,$\pm$\,0.09 &      501.54 &          559 \\
    83 &   P5B &       1 &          FPMB &                      9 &      495.50 &    -242.88\,$\pm$\,0.09 &      513.50 &          546 \\
    83 &   P5B &       2 &           XRT &                      9 &       41.37 &    -242.88\,$\pm$\,0.09 &       59.37 &           56 \\
    83 &    P6 &       0 &          FPMA &                      9 &      499.69 &    -249.58\,$\pm$\,0.11 &      517.69 &          559 \\
    83 &    P6 &       1 &          FPMB &                      9 &      487.51 &    -249.58\,$\pm$\,0.11 &      505.51 &          546 \\
    83 &    P6 &       2 &           XRT &                      9 &       47.14 &    -249.58\,$\pm$\,0.11 &       65.14 &           56 \\
    83 &    P7 &       0 &          FPMA &                      9 &      485.36 &    -244.88\,$\pm$\,0.09 &      503.36 &          559 \\
    83 &    P7 &       1 &          FPMB &                      9 &      497.73 &    -244.88\,$\pm$\,0.09 &      515.73 &          546 \\
    83 &    P7 &       2 &           XRT &                      9 &       41.59 &    -244.88\,$\pm$\,0.09 &       59.59 &           56 \\
    83 &    P8 &       0 &          FPMA &                      9 &      486.75 &    -238.33\,$\pm$\,0.09 &      504.75 &          559 \\
    83 &    P8 &       1 &          FPMB &                      9 &      476.88 &    -238.33\,$\pm$\,0.09 &      494.88 &          546 \\
    83 &    P8 &       2 &           XRT &                      9 &       38.76 &    -238.33\,$\pm$\,0.09 &       56.76 &           56 \\
    85 &    B1 &       0 &          FPMA &                      9 &      624.70 &    -580.97\,$\pm$\,0.08 &      642.70 &          671 \\
    85 &    B1 &       1 &          FPMB &                      9 &      617.72 &    -580.97\,$\pm$\,0.08 &      635.72 &          635 \\
    85 &    B1 &       2 &           EPN &                      9 &     1348.08 &    -580.97\,$\pm$\,0.08 &     1366.08 &         1091 \\
    85 &    B2 &       0 &          FPMA &                      9 &      625.41 &    -583.69\,$\pm$\,0.09 &      643.41 &          671 \\
    85 &    B2 &       1 &          FPMB &                      9 &      618.11 &    -583.69\,$\pm$\,0.09 &      636.11 &          635 \\
    85 &    B2 &       2 &           EPN &                      9 &     1353.48 &    -583.69\,$\pm$\,0.09 &     1371.48 &         1091 \\
    85 &    B3 &       0 &          FPMA &                      9 &      577.15 &    -529.62\,$\pm$\,0.09 &      595.15 &          671 \\
    85 &    B3 &       1 &          FPMB &                      9 &      561.74 &    -529.62\,$\pm$\,0.09 &      579.74 &          635 \\
    85 &    B3 &       2 &           EPN &                      9 &     1208.25 &    -529.62\,$\pm$\,0.09 &     1226.25 &         1091 \\
    85 &    B4 &       0 &          FPMA &                      9 &      577.71 &    -532.47\,$\pm$\,0.10 &      595.71 &          671 \\
    85 &    B4 &       1 &          FPMB &                      9 &      561.58 &    -532.47\,$\pm$\,0.10 &      579.58 &          635 \\
    85 &    B4 &       2 &           EPN &                      9 &     1214.67 &    -532.47\,$\pm$\,0.10 &     1232.67 &         1091 \\
    85 &    B5 &       0 &          FPMA &                      9 &      573.49 &    -471.83\,$\pm$\,0.11 &      591.49 &          671 \\
    85 &    B5 &       1 &          FPMB &                      9 &      559.54 &    -471.83\,$\pm$\,0.11 &      577.54 &          635 \\
    85 &    B5 &       2 &           EPN &                      9 &      932.72 &    -471.83\,$\pm$\,0.11 &      950.72 &         1091 \\
    85 &    B6 &       0 &          FPMA &                      9 &      571.06 &    -479.40\,$\pm$\,0.11 &      589.06 &          671 \\
    85 &    B6 &       1 &          FPMB &                      9 &      557.22 &    -479.40\,$\pm$\,0.11 &      575.22 &          635 \\
    85 &    B6 &       2 &           EPN &                      9 &      971.65 &    -479.40\,$\pm$\,0.11 &      989.65 &         1091 \\
    85 &    U1 &       0 &          FPMA &                      9 &      554.46 &    -488.90\,$\pm$\,0.11 &      572.46 &          671 \\
    85 &    U1 &       1 &          FPMB &                      9 &      549.68 &    -488.90\,$\pm$\,0.11 &      567.68 &          635 \\
    85 &    U1 &       2 &           EPN &                      9 &     1031.89 &    -488.90\,$\pm$\,0.11 &     1049.89 &         1091 \\
    85 &    U2 &       0 &          FPMA &                      9 &      552.28 &    -477.33\,$\pm$\,0.12 &      570.28 &          671 \\
    85 &    U2 &       1 &          FPMB &                      9 &      548.39 &    -477.33\,$\pm$\,0.12 &      566.39 &          635 \\
    85 &    U2 &       2 &           EPN &                      9 &      966.83 &    -477.33\,$\pm$\,0.12 &      984.83 &         1091 \\
    85 &    U3 &       0 &          FPMA &                      9 &      540.73 &    -453.90\,$\pm$\,0.11 &      558.73 &          671 \\
    85 &    U3 &       1 &          FPMB &                      9 &      533.04 &    -453.90\,$\pm$\,0.11 &      551.04 &          635 \\
    85 &    U3 &       2 &           EPN &                      9 &      902.20 &    -453.90\,$\pm$\,0.11 &      920.20 &         1091 \\
    85 &    U4 &       0 &          FPMA &                      9 &      535.62 &    -449.55\,$\pm$\,0.12 &      553.62 &          671 \\
    85 &    U4 &       1 &          FPMB &                      9 &      528.46 &    -449.55\,$\pm$\,0.12 &      546.46 &          635 \\
    85 &    U4 &       2 &           EPN &                      9 &      881.64 &    -449.55\,$\pm$\,0.12 &      899.64 &         1091 \\
    85 &    O1 &       0 &          FPMA &                      9 &      549.73 &    -459.18\,$\pm$\,0.10 &      567.73 &          671 \\
    85 &    O1 &       1 &          FPMB &                      9 &      538.80 &    -459.18\,$\pm$\,0.10 &      556.80 &          635 \\
    85 &    O1 &       2 &           EPN &                      9 &      924.54 &    -459.18\,$\pm$\,0.10 &      942.54 &         1091 \\
    85 &    O2 &       0 &          FPMA &                      9 &      536.50 &    -452.88\,$\pm$\,0.11 &      554.50 &          671 \\
    85 &    O2 &       1 &          FPMB &                      9 &      529.19 &    -452.88\,$\pm$\,0.11 &      547.19 &          635 \\
    85 &    O2 &       2 &           EPN &                      9 &      903.68 &    -452.88\,$\pm$\,0.11 &      921.68 &         1091 \\
    85 &    O3 &       0 &          FPMA &                      9 &      535.51 &    -449.09\,$\pm$\,0.11 &      553.51 &          671 \\
    85 &    O3 &       1 &          FPMB &                      9 &      529.15 &    -449.09\,$\pm$\,0.11 &      547.15 &          635 \\
    85 &    O3 &       2 &           EPN &                      9 &      887.61 &    -449.09\,$\pm$\,0.11 &      905.61 &         1091 \\
    85 &    O4 &       0 &          FPMA &                      9 &      535.99 &    -448.40\,$\pm$\,0.12 &      553.99 &          671 \\
    85 &    O4 &       1 &          FPMB &                      9 &      530.12 &    -448.40\,$\pm$\,0.12 &      548.12 &          635 \\
    85 &    O4 &       2 &           EPN &                      9 &      872.50 &    -448.40\,$\pm$\,0.12 &      890.50 &         1091 \\
    85 &    P1 &       0 &          FPMA &                      9 &      579.30 &    -476.16\,$\pm$\,0.11 &      597.30 &          671 \\
    85 &    P1 &       1 &          FPMB &                      9 &      551.31 &    -476.16\,$\pm$\,0.11 &      569.31 &          635 \\
    85 &    P1 &       2 &           EPN &                      9 &      948.65 &    -476.16\,$\pm$\,0.11 &      966.65 &         1033 \\
    85 &    P2 &       0 &          FPMA &                      9 &      539.43 &    -440.78\,$\pm$\,0.11 &      557.43 &          671 \\
    85 &    P2 &       1 &          FPMB &                      9 &      536.40 &    -440.78\,$\pm$\,0.11 &      554.40 &          635 \\
    85 &    P2 &       2 &           EPN &                      9 &      844.63 &    -440.78\,$\pm$\,0.11 &      862.63 &         1033 \\
    85 &    P3 &       0 &          FPMA &                      9 &      540.19 &    -434.36\,$\pm$\,0.10 &      558.19 &          671 \\
    85 &    P3 &       1 &          FPMB &                      9 &      525.62 &    -434.36\,$\pm$\,0.10 &      543.62 &          635 \\
    85 &    P3 &       2 &           EPN &                      9 &      826.52 &    -434.36\,$\pm$\,0.10 &      844.52 &         1033 \\
    85 &    P4 &       0 &          FPMA &                      9 &      536.92 &    -432.76\,$\pm$\,0.10 &      554.92 &          671 \\
    85 &    P4 &       1 &          FPMB &                      9 &      525.10 &    -432.76\,$\pm$\,0.10 &      543.10 &          635 \\
    85 &    P4 &       2 &           EPN &                      9 &      822.15 &    -432.76\,$\pm$\,0.10 &      840.15 &         1033 \\
    85 &   P5A &       0 &          FPMA &                      9 &      536.47 &    -445.40\,$\pm$\,0.13 &      554.47 &          671 \\
    85 &   P5A &       1 &          FPMB &                      9 &      527.80 &    -445.40\,$\pm$\,0.13 &      545.80 &          635 \\
    85 &   P5A &       2 &           EPN &                      9 &      848.15 &    -445.40\,$\pm$\,0.13 &      866.15 &         1033 \\
    85 &   P5B &       0 &          FPMA &                      9 &      536.85 &    -433.55\,$\pm$\,0.10 &      554.85 &          671 \\
    85 &   P5B &       1 &          FPMB &                      9 &      525.74 &    -433.55\,$\pm$\,0.10 &      543.74 &          635 \\
    85 &   P5B &       2 &           EPN &                      9 &      825.07 &    -433.55\,$\pm$\,0.10 &      843.07 &         1033 \\
    85 &    P6 &       0 &          FPMA &                      9 &      554.65 &    -475.19\,$\pm$\,0.13 &      572.65 &          671 \\
    85 &    P6 &       1 &          FPMB &                      9 &      547.83 &    -475.19\,$\pm$\,0.13 &      565.83 &          635 \\
    85 &    P6 &       2 &           EPN &                      9 &      946.08 &    -475.19\,$\pm$\,0.13 &      964.08 &         1033 \\
    85 &    P7 &       0 &          FPMA &                      9 &      534.95 &    -433.32\,$\pm$\,0.10 &      552.95 &          671 \\
    85 &    P7 &       1 &          FPMB &                      9 &      528.94 &    -433.32\,$\pm$\,0.10 &      546.94 &          635 \\
    85 &    P7 &       2 &           EPN &                      9 &      830.58 &    -433.32\,$\pm$\,0.10 &      848.58 &         1033 \\
    85 &    P8 &       0 &          FPMA &                      9 &      538.34 &    -436.62\,$\pm$\,0.10 &      556.34 &          671 \\
    85 &    P8 &       1 &          FPMB &                      9 &      534.64 &    -436.62\,$\pm$\,0.10 &      552.64 &          635 \\
    85 &    P8 &       2 &           EPN &                      9 &      830.68 &    -436.62\,$\pm$\,0.10 &      848.68 &         1033 \\
   156 &    B1 &       0 &          FPMA &                      9 &     2161.52 &    -938.01\,$\pm$\,0.08 &     2179.52 &         1225 \\
   156 &    B1 &       1 &          FPMB &                      9 &     2074.46 &    -938.01\,$\pm$\,0.08 &     2092.46 &         1176 \\
   156 &    B1 &       2 &           XRT &                      9 &       -2.14 &    -938.01\,$\pm$\,0.08 &       15.86 &           -3 \\
   156 &    B2 &       0 &          FPMA &                      9 &     1576.74 &    -667.98\,$\pm$\,0.09 &     1594.74 &         1225 \\
   156 &    B2 &       1 &          FPMB &                      9 &     1397.83 &    -667.98\,$\pm$\,0.09 &     1415.83 &         1176 \\
   156 &    B2 &       2 &           XRT &                      9 &       31.51 &    -667.98\,$\pm$\,0.09 &       49.51 &           -3 \\
   156 &    B3 &       0 &          FPMA &                      9 &     1980.92 &    -859.35\,$\pm$\,0.10 &     1998.92 &         1225 \\
   156 &    B3 &       1 &          FPMB &                      9 &     1880.43 &    -859.35\,$\pm$\,0.10 &     1898.43 &         1176 \\
   156 &    B3 &       2 &           XRT &                      9 &       -1.77 &    -859.35\,$\pm$\,0.10 &       16.23 &           -3 \\
   156 &    B4 &       0 &          FPMA &                      9 &     1481.60 &    -627.06\,$\pm$\,0.10 &     1499.60 &         1225 \\
   156 &    B4 &       1 &          FPMB &                      9 &     1291.70 &    -627.06\,$\pm$\,0.10 &     1309.70 &         1176 \\
   156 &    B4 &       2 &           XRT &                      9 &       31.66 &    -627.06\,$\pm$\,0.10 &       49.66 &           -3 \\
   156 &    B5 &       0 &          FPMA &                      9 &     1982.83 &    -858.67\,$\pm$\,0.10 &     2000.83 &         1225 \\
   156 &    B5 &       1 &          FPMB &                      9 &     1881.66 &    -858.67\,$\pm$\,0.10 &     1899.66 &         1176 \\
   156 &    B5 &       2 &           XRT &                      9 &      -13.62 &    -858.67\,$\pm$\,0.10 &        4.38 &           -3 \\
   156 &    B6 &       0 &          FPMA &                      9 &     1982.73 &    -858.68\,$\pm$\,0.10 &     2000.73 &         1225 \\
   156 &    B6 &       1 &          FPMB &                      9 &     1880.75 &    -858.68\,$\pm$\,0.10 &     1898.75 &         1176 \\
   156 &    B6 &       2 &           XRT &                      9 &      -12.61 &    -858.68\,$\pm$\,0.10 &        5.39 &           -3 \\
   156 &    U1 &       0 &          FPMA &                      9 &     1282.09 &    -554.82\,$\pm$\,0.10 &     1300.09 &         1225 \\
   156 &    U1 &       1 &          FPMB &                      9 &     1136.28 &    -554.82\,$\pm$\,0.10 &     1154.28 &         1176 \\
   156 &    U1 &       2 &           XRT &                      9 &       31.43 &    -554.82\,$\pm$\,0.10 &       49.43 &           -3 \\
   156 &    U2 &       0 &          FPMA &                      9 &     1256.49 &    -540.23\,$\pm$\,0.11 &     1274.49 &         1225 \\
   156 &    U2 &       1 &          FPMB &                      9 &     1092.64 &    -540.23\,$\pm$\,0.11 &     1110.64 &         1176 \\
   156 &    U2 &       2 &           XRT &                      9 &       31.37 &    -540.23\,$\pm$\,0.11 &       49.37 &           -3 \\
   156 &    U3 &       0 &          FPMA &                      9 &     1271.09 &    -549.16\,$\pm$\,0.13 &     1289.09 &         1225 \\
   156 &    U3 &       1 &          FPMB &                      9 &     1112.21 &    -549.16\,$\pm$\,0.13 &     1130.21 &         1176 \\
   156 &    U3 &       2 &           XRT &                      9 &       31.31 &    -549.16\,$\pm$\,0.13 &       49.31 &           -3 \\
   156 &    U4 &       0 &          FPMA &                      9 &     1256.56 &    -536.14\,$\pm$\,0.13 &     1274.56 &         1225 \\
   156 &    U4 &       1 &          FPMB &                      9 &     1078.35 &    -536.14\,$\pm$\,0.13 &     1096.35 &         1176 \\
   156 &    U4 &       2 &           XRT &                      9 &       31.44 &    -536.14\,$\pm$\,0.13 &       49.44 &           -3 \\
   156 &    O1 &       0 &          FPMA &                      9 &     1261.69 &    -529.01\,$\pm$\,0.11 &     1279.69 &         1225 \\
   156 &    O1 &       1 &          FPMB &                      9 &     1085.52 &    -529.01\,$\pm$\,0.11 &     1103.52 &         1176 \\
   156 &    O1 &       2 &           XRT &                      9 &       -7.51 &    -529.01\,$\pm$\,0.11 &       10.49 &           -3 \\
   156 &    O2 &       0 &          FPMA &                      9 &     1262.30 &    -528.01\,$\pm$\,0.11 &     1280.30 &         1225 \\
   156 &    O2 &       1 &          FPMB &                      9 &     1083.30 &    -528.01\,$\pm$\,0.11 &     1101.30 &         1176 \\
   156 &    O2 &       2 &           XRT &                      9 &      -14.45 &    -528.01\,$\pm$\,0.11 &        3.55 &           -3 \\
   156 &    O3 &       0 &          FPMA &                      9 &     1260.25 &    -527.84\,$\pm$\,0.11 &     1278.25 &         1225 \\
   156 &    O3 &       1 &          FPMB &                      9 &     1084.36 &    -527.84\,$\pm$\,0.11 &     1102.36 &         1176 \\
   156 &    O3 &       2 &           XRT &                      9 &      -14.32 &    -527.84\,$\pm$\,0.11 &        3.68 &           -3 \\
   156 &    O4 &       0 &          FPMA &                      9 &     1255.35 &    -527.77\,$\pm$\,0.11 &     1273.35 &         1225 \\
   156 &    O4 &       1 &          FPMB &                      9 &     1087.16 &    -527.77\,$\pm$\,0.11 &     1105.16 &         1176 \\
   156 &    O4 &       2 &           XRT &                      9 &      -14.18 &    -527.77\,$\pm$\,0.11 &        3.82 &           -3 \\
   156 &    P1 &       0 &          FPMA &                      9 &     1286.02 &    -541.42\,$\pm$\,0.12 &     1304.02 &         1225 \\
   156 &    P1 &       1 &          FPMB &                      9 &     1098.44 &    -541.42\,$\pm$\,0.12 &     1116.44 &         1176 \\
   156 &    P1 &       2 &           XRT &                      9 &      -13.61 &    -541.42\,$\pm$\,0.12 &        4.39 &           -4 \\
   156 &    P2 &       0 &          FPMA &                      9 &     1240.89 &    -520.83\,$\pm$\,0.11 &     1258.89 &         1225 \\
   156 &    P2 &       1 &          FPMB &                      9 &     1066.47 &    -520.83\,$\pm$\,0.11 &     1084.47 &         1176 \\
   156 &    P2 &       2 &           XRT &                      9 &      -16.23 &    -520.83\,$\pm$\,0.11 &        1.77 &           -4 \\
   156 &    P3 &       0 &          FPMA &                      9 &     1248.93 &    -524.30\,$\pm$\,0.10 &     1266.93 &         1225 \\
   156 &    P3 &       1 &          FPMB &                      9 &     1077.54 &    -524.30\,$\pm$\,0.10 &     1095.54 &         1176 \\
   156 &    P3 &       2 &           XRT &                      9 &      -16.50 &    -524.30\,$\pm$\,0.10 &        1.50 &           -4 \\
   156 &    P4 &       0 &          FPMA &                      9 &     1245.20 &    -525.28\,$\pm$\,0.11 &     1263.20 &         1225 \\
   156 &    P4 &       1 &          FPMB &                      9 &     1074.90 &    -525.28\,$\pm$\,0.11 &     1092.90 &         1176 \\
   156 &    P4 &       2 &           XRT &                      9 &      -15.84 &    -525.28\,$\pm$\,0.11 &        2.16 &           -4 \\
   156 &   P5A &       0 &          FPMA &                      9 &     1238.19 &    -524.88\,$\pm$\,0.13 &     1256.19 &         1225 \\
   156 &   P5A &       1 &          FPMB &                      9 &     1067.98 &    -524.88\,$\pm$\,0.13 &     1085.98 &         1176 \\
   156 &   P5A &       2 &           XRT &                      9 &      -16.27 &    -524.88\,$\pm$\,0.13 &        1.73 &           -4 \\
   156 &   P5B &       0 &          FPMA &                      9 &     1239.59 &    -521.08\,$\pm$\,0.11 &     1257.59 &         1225 \\
   156 &   P5B &       1 &          FPMB &                      9 &     1066.61 &    -521.08\,$\pm$\,0.11 &     1084.61 &         1176 \\
   156 &   P5B &       2 &           XRT &                      9 &      -16.57 &    -521.08\,$\pm$\,0.11 &        1.43 &           -4 \\
   156 &    P6 &       0 &          FPMA &                      9 &     1437.91 &    -625.65\,$\pm$\,0.13 &     1455.91 &         1225 \\
   156 &    P6 &       1 &          FPMB &                      9 &     1314.25 &    -625.65\,$\pm$\,0.13 &     1332.25 &         1176 \\
   156 &    P6 &       2 &           XRT &                      9 &      -12.75 &    -625.65\,$\pm$\,0.13 &        5.25 &           -4 \\
   156 &    P7 &       0 &          FPMA &                      9 &     1249.48 &    -523.35\,$\pm$\,0.10 &     1267.48 &         1225 \\
   156 &    P7 &       1 &          FPMB &                      9 &     1073.26 &    -523.35\,$\pm$\,0.10 &     1091.26 &         1176 \\
   156 &    P7 &       2 &           XRT &                      9 &      -14.33 &    -523.35\,$\pm$\,0.10 &        3.67 &           -4 \\
   156 &    P8 &       0 &          FPMA &                      9 &     1264.21 &    -530.02\,$\pm$\,0.11 &     1282.21 &         1225 \\
   156 &    P8 &       1 &          FPMB &                      9 &     1081.42 &    -530.02\,$\pm$\,0.11 &     1099.42 &         1176 \\
   156 &    P8 &       2 &           XRT &                      9 &      -16.38 &    -530.02\,$\pm$\,0.11 &        1.62 &           -4 \\
   157 &    B1 &       0 &          FPMA &                      9 &      813.61 &    -580.27\,$\pm$\,0.09 &      831.61 &          739 \\
   157 &    B1 &       1 &          FPMB &                      9 &      715.62 &    -580.27\,$\pm$\,0.09 &      733.62 &          703 \\
   157 &    B1 &       2 &           XRT &                      9 &     1060.55 &    -580.27\,$\pm$\,0.09 &     1078.55 &          257 \\
   157 &    B2 &       0 &          FPMA &                      9 &      781.35 &    -388.22\,$\pm$\,0.09 &      799.35 &          739 \\
   157 &    B2 &       1 &          FPMB &                      9 &      670.37 &    -388.22\,$\pm$\,0.09 &      688.37 &          703 \\
   157 &    B2 &       2 &           XRT &                      9 &      255.58 &    -388.22\,$\pm$\,0.09 &      273.58 &          257 \\
   157 &    B3 &       0 &          FPMA &                      9 &      798.84 &    -573.39\,$\pm$\,0.10 &      816.84 &          739 \\
   157 &    B3 &       1 &          FPMB &                      9 &      706.06 &    -573.39\,$\pm$\,0.10 &      724.06 &          703 \\
   157 &    B3 &       2 &           XRT &                      9 &     1045.05 &    -573.39\,$\pm$\,0.10 &     1063.05 &          257 \\
   157 &    B4 &       0 &          FPMA &                      9 &      769.21 &    -386.39\,$\pm$\,0.10 &      787.21 &          739 \\
   157 &    B4 &       1 &          FPMB &                      9 &      665.51 &    -386.39\,$\pm$\,0.10 &      683.51 &          703 \\
   157 &    B4 &       2 &           XRT &                      9 &      254.26 &    -386.39\,$\pm$\,0.10 &      272.26 &          257 \\
   157 &    B5 &       0 &          FPMA &                      9 &      776.77 &    -466.98\,$\pm$\,0.12 &      794.77 &          739 \\
   157 &    B5 &       1 &          FPMB &                      9 &      734.84 &    -466.98\,$\pm$\,0.12 &      752.84 &          703 \\
   157 &    B5 &       2 &           XRT &                      9 &      522.46 &    -466.98\,$\pm$\,0.12 &      540.46 &          257 \\
   157 &    B6 &       0 &          FPMA &                      9 &      800.69 &    -573.33\,$\pm$\,0.10 &      818.69 &          739 \\
   157 &    B6 &       1 &          FPMB &                      9 &      709.58 &    -573.33\,$\pm$\,0.10 &      727.58 &          703 \\
   157 &    B6 &       2 &           XRT &                      9 &     1041.52 &    -573.33\,$\pm$\,0.10 &     1059.52 &          257 \\
   157 &    U1 &       0 &          FPMA &                      9 &      738.26 &    -377.31\,$\pm$\,0.10 &      756.26 &          739 \\
   157 &    U1 &       1 &          FPMB &                      9 &      646.41 &    -377.31\,$\pm$\,0.10 &      664.41 &          703 \\
   157 &    U1 &       2 &           XRT &                      9 &      257.34 &    -377.31\,$\pm$\,0.10 &      275.34 &          257 \\
   157 &    U2 &       0 &          FPMA &                      9 &      733.79 &    -377.28\,$\pm$\,0.10 &      751.79 &          739 \\
   157 &    U2 &       1 &          FPMB &                      9 &      647.89 &    -377.28\,$\pm$\,0.10 &      665.89 &          703 \\
   157 &    U2 &       2 &           XRT &                      9 &      257.12 &    -377.28\,$\pm$\,0.10 &      275.12 &          257 \\
   157 &    U3 &       0 &          FPMA &                      9 &      731.28 &    -376.74\,$\pm$\,0.10 &      749.28 &          739 \\
   157 &    U3 &       1 &          FPMB &                      9 &      646.69 &    -376.74\,$\pm$\,0.10 &      664.69 &          703 \\
   157 &    U3 &       2 &           XRT &                      9 &      258.54 &    -376.74\,$\pm$\,0.10 &      276.54 &          257 \\
   157 &    U4 &       0 &          FPMA &                      9 &      732.09 &    -376.69\,$\pm$\,0.10 &      750.09 &          739 \\
   157 &    U4 &       1 &          FPMB &                      9 &      645.21 &    -376.69\,$\pm$\,0.10 &      663.21 &          703 \\
   157 &    U4 &       2 &           XRT &                      9 &      258.11 &    -376.69\,$\pm$\,0.10 &      276.11 &          257 \\
   157 &    O1 &       0 &          FPMA &                      9 &      739.23 &    -377.07\,$\pm$\,0.10 &      757.23 &          739 \\
   157 &    O1 &       1 &          FPMB &                      9 &      646.17 &    -377.07\,$\pm$\,0.10 &      664.17 &          703 \\
   157 &    O1 &       2 &           XRT &                      9 &      255.39 &    -377.07\,$\pm$\,0.10 &      273.39 &          257 \\
   157 &    O2 &       0 &          FPMA &                      9 &      742.74 &    -377.08\,$\pm$\,0.10 &      760.74 &          739 \\
   157 &    O2 &       1 &          FPMB &                      9 &      645.77 &    -377.08\,$\pm$\,0.10 &      663.77 &          703 \\
   157 &    O2 &       2 &           XRT &                      9 &      255.73 &    -377.08\,$\pm$\,0.10 &      273.73 &          257 \\
   157 &    O3 &       0 &          FPMA &                      9 &      740.44 &    -377.04\,$\pm$\,0.10 &      758.44 &          739 \\
   157 &    O3 &       1 &          FPMB &                      9 &      646.02 &    -377.04\,$\pm$\,0.10 &      664.02 &          703 \\
   157 &    O3 &       2 &           XRT &                      9 &      254.72 &    -377.04\,$\pm$\,0.10 &      272.72 &          257 \\
   157 &    O4 &       0 &          FPMA &                      9 &      738.60 &    -377.23\,$\pm$\,0.10 &      756.60 &          739 \\
   157 &    O4 &       1 &          FPMB &                      9 &      647.02 &    -377.23\,$\pm$\,0.10 &      665.02 &          703 \\
   157 &    O4 &       2 &           XRT &                      9 &      255.49 &    -377.23\,$\pm$\,0.10 &      273.49 &          257 \\
   157 &    P1 &       0 &          FPMA &                      9 &      774.48 &    -386.98\,$\pm$\,0.09 &      792.48 &          739 \\
   157 &    P1 &       1 &          FPMB &                      9 &      663.31 &    -386.98\,$\pm$\,0.09 &      681.31 &          703 \\
   157 &    P1 &       2 &           XRT &                      9 &      252.52 &    -386.98\,$\pm$\,0.09 &      270.52 &          255 \\
   157 &    P2 &       0 &          FPMA &                      9 &      768.79 &    -386.11\,$\pm$\,0.09 &      786.79 &          739 \\
   157 &    P2 &       1 &          FPMB &                      9 &      662.11 &    -386.11\,$\pm$\,0.09 &      680.11 &          703 \\
   157 &    P2 &       2 &           XRT &                      9 &      253.41 &    -386.11\,$\pm$\,0.09 &      271.41 &          255 \\
   157 &    P3 &       0 &          FPMA &                      9 &      765.71 &    -385.46\,$\pm$\,0.09 &      783.71 &          739 \\
   157 &    P3 &       1 &          FPMB &                      9 &      660.04 &    -385.46\,$\pm$\,0.09 &      678.04 &          703 \\
   157 &    P3 &       2 &           XRT &                      9 &      253.59 &    -385.46\,$\pm$\,0.09 &      271.59 &          255 \\
   157 &    P4 &       0 &          FPMA &                      9 &      731.86 &    -376.16\,$\pm$\,0.10 &      749.86 &          739 \\
   157 &    P4 &       1 &          FPMB &                      9 &      644.61 &    -376.16\,$\pm$\,0.10 &      662.61 &          703 \\
   157 &    P4 &       2 &           XRT &                      9 &      255.89 &    -376.16\,$\pm$\,0.10 &      273.89 &          255 \\
   157 &   P5A &       0 &          FPMA &                      9 &      731.22 &    -382.26\,$\pm$\,0.12 &      749.22 &          739 \\
   157 &   P5A &       1 &          FPMB &                      9 &      647.62 &    -382.26\,$\pm$\,0.12 &      665.62 &          703 \\
   157 &   P5A &       2 &           XRT &                      9 &      256.80 &    -382.26\,$\pm$\,0.12 &      274.80 &          255 \\
   157 &   P5B &       0 &          FPMA &                      9 &      729.46 &    -377.06\,$\pm$\,0.10 &      747.46 &          739 \\
   157 &   P5B &       1 &          FPMB &                      9 &      646.86 &    -377.06\,$\pm$\,0.10 &      664.86 &          703 \\
   157 &   P5B &       2 &           XRT &                      9 &      255.77 &    -377.06\,$\pm$\,0.10 &      273.77 &          255 \\
   157 &    P6 &       0 &          FPMA &                      9 &      742.15 &    -390.56\,$\pm$\,0.10 &      760.15 &          739 \\
   157 &    P6 &       1 &          FPMB &                      9 &      651.25 &    -390.56\,$\pm$\,0.10 &      669.25 &          703 \\
   157 &    P6 &       2 &           XRT &                      9 &      304.38 &    -390.56\,$\pm$\,0.10 &      322.38 &          255 \\
   157 &    P7 &       0 &          FPMA &                      9 &      739.08 &    -377.34\,$\pm$\,0.09 &      757.08 &          739 \\
   157 &    P7 &       1 &          FPMB &                      9 &      649.63 &    -377.34\,$\pm$\,0.09 &      667.63 &          703 \\
   157 &    P7 &       2 &           XRT &                      9 &      253.41 &    -377.34\,$\pm$\,0.09 &      271.41 &          255 \\
   157 &    P8 &       0 &          FPMA &                      9 &      745.48 &    -379.85\,$\pm$\,0.09 &      763.48 &          739 \\
   157 &    P8 &       1 &          FPMB &                      9 &      651.24 &    -379.85\,$\pm$\,0.09 &      669.24 &          703 \\
   157 &    P8 &       2 &           XRT &                      9 &      254.00 &    -379.85\,$\pm$\,0.09 &      272.00 &          255 \\
   168 &    B1 &       0 &           EPN &                      9 &      302.82 &     -72.81\,$\pm$\,0.06 &      320.82 &          313 \\
   168 &    B2 &       0 &           EPN &                      9 &      291.63 &     -71.83\,$\pm$\,0.06 &      309.63 &          313 \\
   168 &    B3 &       0 &           EPN &                      9 &      292.21 &     -71.83\,$\pm$\,0.06 &      310.21 &          313 \\
   168 &    B4 &       0 &           EPN &                      9 &      280.24 &     -70.77\,$\pm$\,0.07 &      298.24 &          313 \\
   168 &    B5 &       0 &           EPN &                      9 &      258.34 &     -66.80\,$\pm$\,0.08 &      276.34 &          313 \\
   168 &    B6 &       0 &           EPN &                      9 &      265.77 &     -68.42\,$\pm$\,0.08 &      283.77 &          313 \\
   168 &    U1 &       0 &           EPN &                      9 &      282.07 &     -72.86\,$\pm$\,0.08 &      300.07 &          313 \\
   168 &    U2 &       0 &           EPN &                      9 &      256.05 &     -66.99\,$\pm$\,0.08 &      274.05 &          313 \\
   168 &    U3 &       0 &           EPN &                      9 &      277.24 &     -72.67\,$\pm$\,0.08 &      295.24 &          313 \\
   168 &    U4 &       0 &           EPN &                      9 &      256.23 &     -66.67\,$\pm$\,0.08 &      274.23 &          313 \\
   168 &    O1 &       0 &           EPN &                      9 &      281.92 &     -72.72\,$\pm$\,0.08 &      299.92 &          313 \\
   168 &    O2 &       0 &           EPN &                      9 &      264.14 &     -68.08\,$\pm$\,0.08 &      282.14 &          313 \\
   168 &    O3 &       0 &           EPN &                      9 &      263.43 &     -68.26\,$\pm$\,0.08 &      281.43 &          313 \\
   168 &    O4 &       0 &           EPN &                      9 &      263.60 &     -67.86\,$\pm$\,0.08 &      281.60 &          313 \\
   168 &    P1 &       0 &           EPN &                      9 &      211.77 &     -55.44\,$\pm$\,0.07 &      229.77 &          261 \\
   168 &    P2 &       0 &           EPN &                      9 &      210.61 &     -54.55\,$\pm$\,0.07 &      228.61 &          261 \\
   168 &    P3 &       0 &           EPN &                      9 &      201.08 &     -53.54\,$\pm$\,0.07 &      219.08 &          261 \\
   168 &    P4 &       0 &           EPN &                      9 &      200.87 &     -53.60\,$\pm$\,0.07 &      218.87 &          261 \\
   168 &   P5A &       0 &           EPN &                      9 &      203.50 &     -54.52\,$\pm$\,0.07 &      221.50 &          261 \\
   168 &   P5B &       0 &           EPN &                      9 &      201.23 &     -54.22\,$\pm$\,0.08 &      219.23 &          261 \\
   168 &    P6 &       0 &           EPN &                      9 &      204.47 &     -54.74\,$\pm$\,0.07 &      222.47 &          261 \\
   168 &    P7 &       0 &           EPN &                      9 &      201.15 &     -53.95\,$\pm$\,0.07 &      219.15 &          261 \\
   168 &    P8 &       0 &           EPN &                      9 &      200.49 &     -53.46\,$\pm$\,0.07 &      218.49 &          261 \\
   179 &    B1 &       0 &          FPMA &                      9 &      763.71 &    -832.73\,$\pm$\,0.10 &      781.71 &          543 \\
   179 &    B1 &       1 &          FPMB &                      9 &      800.50 &    -832.73\,$\pm$\,0.10 &      818.50 &          541 \\
   179 &    B1 &       2 &           EPN &                      9 &     2224.49 &    -832.73\,$\pm$\,0.10 &     2242.49 &         1392 \\
   179 &    B2 &       0 &          FPMA &                      9 &      782.83 &    -860.31\,$\pm$\,0.12 &      800.83 &          543 \\
   179 &    B2 &       1 &          FPMB &                      9 &      818.79 &    -860.31\,$\pm$\,0.12 &      836.79 &          541 \\
   179 &    B2 &       2 &           EPN &                      9 &     2296.30 &    -860.31\,$\pm$\,0.12 &     2314.30 &         1392 \\
   179 &    B3 &       0 &          FPMA &                      9 &      766.69 &    -827.15\,$\pm$\,0.11 &      784.69 &          543 \\
   179 &    B3 &       1 &          FPMB &                      9 &      799.20 &    -827.15\,$\pm$\,0.11 &      817.20 &          541 \\
   179 &    B3 &       2 &           EPN &                      9 &     2183.49 &    -827.15\,$\pm$\,0.11 &     2201.49 &         1392 \\
   179 &    B4 &       0 &          FPMA &                      9 &      785.52 &    -853.64\,$\pm$\,0.12 &      803.52 &          543 \\
   179 &    B4 &       1 &          FPMB &                      9 &      822.20 &    -853.64\,$\pm$\,0.12 &      840.20 &          541 \\
   179 &    B4 &       2 &           EPN &                      9 &     2256.71 &    -853.64\,$\pm$\,0.12 &     2274.71 &         1392 \\
   179 &    B5 &       0 &          FPMA &                      9 &      477.90 &    -512.37\,$\pm$\,0.11 &      495.90 &          543 \\
   179 &    B5 &       1 &          FPMB &                      9 &      506.67 &    -512.37\,$\pm$\,0.11 &      524.67 &          541 \\
   179 &    B5 &       2 &           EPN &                      9 &     1272.11 &    -512.37\,$\pm$\,0.11 &     1290.11 &         1392 \\
   179 &    B6 &       0 &          FPMA &                      9 &      527.22 &    -584.11\,$\pm$\,0.11 &      545.22 &          543 \\
   179 &    B6 &       1 &          FPMB &                      9 &      559.48 &    -584.11\,$\pm$\,0.11 &      577.48 &          541 \\
   179 &    B6 &       2 &           EPN &                      9 &     1514.25 &    -584.11\,$\pm$\,0.11 &     1532.25 &         1392 \\
   179 &    U1 &       0 &          FPMA &                      9 &      505.06 &    -621.75\,$\pm$\,0.12 &      523.06 &          543 \\
   179 &    U1 &       1 &          FPMB &                      9 &      535.41 &    -621.75\,$\pm$\,0.12 &      553.41 &          541 \\
   179 &    U1 &       2 &           EPN &                      9 &     1724.42 &    -621.75\,$\pm$\,0.12 &     1742.42 &         1392 \\
   179 &    U2 &       0 &          FPMA &                      9 &      452.82 &    -485.08\,$\pm$\,0.12 &      470.82 &          543 \\
   179 &    U2 &       1 &          FPMB &                      9 &      471.02 &    -485.08\,$\pm$\,0.12 &      489.02 &          541 \\
   179 &    U2 &       2 &           EPN &                      9 &     1206.47 &    -485.08\,$\pm$\,0.12 &     1224.47 &         1392 \\
   179 &    U3 &       0 &          FPMA &                      9 &      461.46 &    -493.45\,$\pm$\,0.12 &      479.46 &          543 \\
   179 &    U3 &       1 &          FPMB &                      9 &      470.93 &    -493.45\,$\pm$\,0.12 &      488.93 &          541 \\
   179 &    U3 &       2 &           EPN &                      9 &     1277.06 &    -493.45\,$\pm$\,0.12 &     1295.06 &         1392 \\
   179 &    U4 &       0 &          FPMA &                      9 &      452.71 &    -481.24\,$\pm$\,0.12 &      470.71 &          543 \\
   179 &    U4 &       1 &          FPMB &                      9 &      465.88 &    -481.24\,$\pm$\,0.12 &      483.88 &          541 \\
   179 &    U4 &       2 &           EPN &                      9 &     1199.56 &    -481.24\,$\pm$\,0.12 &     1217.56 &         1392 \\
   179 &    O1 &       0 &          FPMA &                      9 &      470.46 &    -516.27\,$\pm$\,0.13 &      488.46 &          543 \\
   179 &    O1 &       1 &          FPMB &                      9 &      481.68 &    -516.27\,$\pm$\,0.13 &      499.68 &          541 \\
   179 &    O1 &       2 &           EPN &                      9 &     1356.51 &    -516.27\,$\pm$\,0.13 &     1374.51 &         1392 \\
   179 &    O2 &       0 &          FPMA &                      9 &      458.96 &    -489.22\,$\pm$\,0.12 &      476.96 &          543 \\
   179 &    O2 &       1 &          FPMB &                      9 &      469.11 &    -489.22\,$\pm$\,0.12 &      487.11 &          541 \\
   179 &    O2 &       2 &           EPN &                      9 &     1240.79 &    -489.22\,$\pm$\,0.12 &     1258.79 &         1392 \\
   179 &    O3 &       0 &          FPMA &                      9 &      461.95 &    -495.20\,$\pm$\,0.12 &      479.95 &          543 \\
   179 &    O3 &       1 &          FPMB &                      9 &      474.72 &    -495.20\,$\pm$\,0.12 &      492.72 &          541 \\
   179 &    O3 &       2 &           EPN &                      9 &     1267.93 &    -495.20\,$\pm$\,0.12 &     1285.93 &         1392 \\
   179 &    O4 &       0 &          FPMA &                      9 &      455.37 &    -488.41\,$\pm$\,0.12 &      473.37 &          543 \\
   179 &    O4 &       1 &          FPMB &                      9 &      465.79 &    -488.41\,$\pm$\,0.12 &      483.79 &          541 \\
   179 &    O4 &       2 &           EPN &                      9 &     1228.58 &    -488.41\,$\pm$\,0.12 &     1246.58 &         1392 \\
   179 &    P1 &       0 &          FPMA &                      9 &      500.44 &    -519.14\,$\pm$\,0.11 &      518.44 &          543 \\
   179 &    P1 &       1 &          FPMB &                      9 &      533.38 &    -519.14\,$\pm$\,0.11 &      551.38 &          541 \\
   179 &    P1 &       2 &           EPN &                      9 &     1243.88 &    -519.14\,$\pm$\,0.11 &     1261.88 &         1334 \\
   179 &    P2 &       0 &          FPMA &                      9 &      491.82 &    -512.80\,$\pm$\,0.11 &      509.82 &          543 \\
   179 &    P2 &       1 &          FPMB &                      9 &      526.28 &    -512.80\,$\pm$\,0.11 &      544.28 &          541 \\
   179 &    P2 &       2 &           EPN &                      9 &     1235.10 &    -512.80\,$\pm$\,0.11 &     1253.10 &         1334 \\
   179 &    P3 &       0 &          FPMA &                      9 &      451.69 &    -465.33\,$\pm$\,0.11 &      469.69 &          543 \\
   179 &    P3 &       1 &          FPMB &                      9 &      465.26 &    -465.33\,$\pm$\,0.11 &      483.26 &          541 \\
   179 &    P3 &       2 &           EPN &                      9 &     1114.46 &    -465.33\,$\pm$\,0.11 &     1132.46 &         1334 \\
   179 &    P4 &       0 &          FPMA &                      9 &      456.69 &    -465.52\,$\pm$\,0.11 &      474.69 &          543 \\
   179 &    P4 &       1 &          FPMB &                      9 &      463.28 &    -465.52\,$\pm$\,0.11 &      481.28 &          541 \\
   179 &    P4 &       2 &           EPN &                      9 &     1111.37 &    -465.52\,$\pm$\,0.11 &     1129.37 &         1334 \\
   179 &   P5A &       0 &          FPMA &                      9 &      464.09 &    -473.73\,$\pm$\,0.11 &      482.09 &          543 \\
   179 &   P5A &       1 &          FPMB &                      9 &      470.98 &    -473.73\,$\pm$\,0.11 &      488.98 &          541 \\
   179 &   P5A &       2 &           EPN &                      9 &     1130.91 &    -473.73\,$\pm$\,0.11 &     1148.91 &         1334 \\
   179 &   P5B &       0 &          FPMA &                      9 &      456.09 &    -467.42\,$\pm$\,0.11 &      474.09 &          543 \\
   179 &   P5B &       1 &          FPMB &                      9 &      466.34 &    -467.42\,$\pm$\,0.11 &      484.34 &          541 \\
   179 &   P5B &       2 &           EPN &                      9 &     1113.79 &    -467.42\,$\pm$\,0.11 &     1131.79 &         1334 \\
   179 &    P6 &       0 &          FPMA &                      9 &      451.48 &    -476.38\,$\pm$\,0.12 &      469.48 &          543 \\
   179 &    P6 &       1 &          FPMB &                      9 &      469.58 &    -476.38\,$\pm$\,0.12 &      487.58 &          541 \\
   179 &    P6 &       2 &           EPN &                      9 &     1145.05 &    -476.38\,$\pm$\,0.12 &     1163.05 &         1334 \\
   179 &    P7 &       0 &          FPMA &                      9 &      460.43 &    -473.48\,$\pm$\,0.11 &      478.43 &          543 \\
   179 &    P7 &       1 &          FPMB &                      9 &      477.97 &    -473.48\,$\pm$\,0.11 &      495.97 &          541 \\
   179 &    P7 &       2 &           EPN &                      9 &     1129.10 &    -473.48\,$\pm$\,0.11 &     1147.10 &         1334 \\
   179 &    P8 &       0 &          FPMA &                      9 &      455.01 &    -466.20\,$\pm$\,0.11 &      473.01 &          543 \\
   179 &    P8 &       1 &          FPMB &                      9 &      465.05 &    -466.20\,$\pm$\,0.11 &      483.05 &          541 \\
   179 &    P8 &       2 &           EPN &                      9 &     1115.63 &    -466.20\,$\pm$\,0.11 &     1133.63 &         1334 \\
   201 &    B1 &       0 &          FPMA &                      9 &      431.22 &    -190.31\,$\pm$\,0.08 &      449.22 &          428 \\
   201 &    B1 &       1 &          FPMB &                      9 &      335.69 &    -190.31\,$\pm$\,0.08 &      353.69 &          375 \\
   201 &    B1 &       2 &           XRT &                      9 &       25.05 &    -190.31\,$\pm$\,0.08 &       43.05 &            0 \\
   201 &    B2 &       0 &          FPMA &                      9 &      375.18 &    -167.48\,$\pm$\,0.08 &      393.18 &          428 \\
   201 &    B2 &       1 &          FPMB &                      9 &      313.75 &    -167.48\,$\pm$\,0.08 &      331.75 &          375 \\
   201 &    B2 &       2 &           XRT &                      9 &        3.31 &    -167.48\,$\pm$\,0.08 &       21.31 &            0 \\
   201 &    B3 &       0 &          FPMA &                      9 &      424.83 &    -189.57\,$\pm$\,0.08 &      442.83 &          428 \\
   201 &    B3 &       1 &          FPMB &                      9 &      335.92 &    -189.57\,$\pm$\,0.08 &      353.92 &          375 \\
   201 &    B3 &       2 &           XRT &                      9 &       22.70 &    -189.57\,$\pm$\,0.08 &       40.70 &            0 \\
   201 &    B4 &       0 &          FPMA &                      9 &      376.84 &    -167.89\,$\pm$\,0.08 &      394.84 &          428 \\
   201 &    B4 &       1 &          FPMB &                      9 &      314.82 &    -167.89\,$\pm$\,0.08 &      332.82 &          375 \\
   201 &    B4 &       2 &           XRT &                      9 &        3.21 &    -167.89\,$\pm$\,0.08 &       21.21 &            0 \\
   201 &    B5 &       0 &          FPMA &                      9 &      424.69 &    -189.79\,$\pm$\,0.08 &      442.69 &          428 \\
   201 &    B5 &       1 &          FPMB &                      9 &      337.86 &    -189.79\,$\pm$\,0.08 &      355.86 &          375 \\
   201 &    B5 &       2 &           XRT &                      9 &       20.95 &    -189.79\,$\pm$\,0.08 &       38.95 &            0 \\
   201 &    B6 &       0 &          FPMA &                      9 &      425.94 &    -189.60\,$\pm$\,0.08 &      443.94 &          428 \\
   201 &    B6 &       1 &          FPMB &                      9 &      334.25 &    -189.60\,$\pm$\,0.08 &      352.25 &          375 \\
   201 &    B6 &       2 &           XRT &                      9 &       21.78 &    -189.60\,$\pm$\,0.08 &       39.78 &            0 \\
   201 &    U1 &       0 &          FPMA &                      9 &      369.59 &    -166.43\,$\pm$\,0.07 &      387.59 &          428 \\
   201 &    U1 &       1 &          FPMB &                      9 &      313.89 &    -166.43\,$\pm$\,0.07 &      331.89 &          375 \\
   201 &    U1 &       2 &           XRT &                      9 &        3.45 &    -166.43\,$\pm$\,0.07 &       21.45 &            0 \\
   201 &    U2 &       0 &          FPMA &                      9 &      366.04 &    -166.32\,$\pm$\,0.08 &      384.04 &          428 \\
   201 &    U2 &       1 &          FPMB &                      9 &      307.48 &    -166.32\,$\pm$\,0.08 &      325.48 &          375 \\
   201 &    U2 &       2 &           XRT &                      9 &        5.73 &    -166.32\,$\pm$\,0.08 &       23.73 &            0 \\
   201 &    U3 &       0 &          FPMA &                      9 &      370.64 &    -166.25\,$\pm$\,0.07 &      388.64 &          428 \\
   201 &    U3 &       1 &          FPMB &                      9 &      310.38 &    -166.25\,$\pm$\,0.07 &      328.38 &          375 \\
   201 &    U3 &       2 &           XRT &                      9 &        4.16 &    -166.25\,$\pm$\,0.07 &       22.16 &            0 \\
   201 &    U4 &       0 &          FPMA &                      9 &      369.07 &    -166.22\,$\pm$\,0.07 &      387.07 &          428 \\
   201 &    U4 &       1 &          FPMB &                      9 &      305.63 &    -166.22\,$\pm$\,0.07 &      323.63 &          375 \\
   201 &    U4 &       2 &           XRT &                      9 &        6.25 &    -166.22\,$\pm$\,0.07 &       24.25 &            0 \\
   201 &    O1 &       0 &          FPMA &                      9 &      368.38 &    -164.78\,$\pm$\,0.08 &      386.38 &          428 \\
   201 &    O1 &       1 &          FPMB &                      9 &      308.98 &    -164.78\,$\pm$\,0.08 &      326.98 &          375 \\
   201 &    O1 &       2 &           XRT &                      9 &        0.03 &    -164.78\,$\pm$\,0.08 &       18.03 &            0 \\
   201 &    O2 &       0 &          FPMA &                      9 &      371.44 &    -164.34\,$\pm$\,0.08 &      389.44 &          428 \\
   201 &    O2 &       1 &          FPMB &                      9 &      304.50 &    -164.34\,$\pm$\,0.08 &      322.50 &          375 \\
   201 &    O2 &       2 &           XRT &                      9 &       -4.50 &    -164.34\,$\pm$\,0.08 &       13.50 &            0 \\
   201 &    O3 &       0 &          FPMA &                      9 &      370.46 &    -164.19\,$\pm$\,0.08 &      388.46 &          428 \\
   201 &    O3 &       1 &          FPMB &                      9 &      306.30 &    -164.19\,$\pm$\,0.08 &      324.30 &          375 \\
   201 &    O3 &       2 &           XRT &                      9 &       -6.43 &    -164.19\,$\pm$\,0.08 &       11.57 &            0 \\
   201 &    O4 &       0 &          FPMA &                      9 &      370.86 &    -164.25\,$\pm$\,0.08 &      388.86 &          428 \\
   201 &    O4 &       1 &          FPMB &                      9 &      307.11 &    -164.25\,$\pm$\,0.08 &      325.11 &          375 \\
   201 &    O4 &       2 &           XRT &                      9 &       -6.32 &    -164.25\,$\pm$\,0.08 &       11.68 &            0 \\
   201 &    P1 &       0 &          FPMA &                      9 &      374.20 &    -166.63\,$\pm$\,0.08 &      392.20 &          428 \\
   201 &    P1 &       1 &          FPMB &                      9 &      315.70 &    -166.63\,$\pm$\,0.08 &      333.70 &          375 \\
   201 &    P1 &       2 &           XRT &                      9 &       -8.59 &    -166.63\,$\pm$\,0.08 &        9.41 &            0 \\
   201 &    P2 &       0 &          FPMA &                      9 &      370.30 &    -165.49\,$\pm$\,0.08 &      388.30 &          428 \\
   201 &    P2 &       1 &          FPMB &                      9 &      313.95 &    -165.49\,$\pm$\,0.08 &      331.95 &          375 \\
   201 &    P2 &       2 &           XRT &                      9 &       -6.41 &    -165.49\,$\pm$\,0.08 &       11.59 &            0 \\
   201 &    P3 &       0 &          FPMA &                      9 &      370.17 &    -165.06\,$\pm$\,0.08 &      388.17 &          428 \\
   201 &    P3 &       1 &          FPMB &                      9 &      305.88 &    -165.06\,$\pm$\,0.08 &      323.88 &          375 \\
   201 &    P3 &       2 &           XRT &                      9 &       -4.48 &    -165.06\,$\pm$\,0.08 &       13.52 &            0 \\
   201 &    P4 &       0 &          FPMA &                      9 &      371.34 &    -164.71\,$\pm$\,0.08 &      389.34 &          428 \\
   201 &    P4 &       1 &          FPMB &                      9 &      305.36 &    -164.71\,$\pm$\,0.08 &      323.36 &          375 \\
   201 &    P4 &       2 &           XRT &                      9 &       -5.21 &    -164.71\,$\pm$\,0.08 &       12.79 &            0 \\
   201 &   P5A &       0 &          FPMA &                      9 &      370.93 &    -164.37\,$\pm$\,0.07 &      388.93 &          428 \\
   201 &   P5A &       1 &          FPMB &                      9 &      311.91 &    -164.37\,$\pm$\,0.07 &      329.91 &          375 \\
   201 &   P5A &       2 &           XRT &                      9 &       -8.34 &    -164.37\,$\pm$\,0.07 &        9.66 &            0 \\
   201 &   P5B &       0 &          FPMA &                      9 &      369.62 &    -164.81\,$\pm$\,0.08 &      387.62 &          428 \\
   201 &   P5B &       1 &          FPMB &                      9 &      309.74 &    -164.81\,$\pm$\,0.08 &      327.74 &          375 \\
   201 &   P5B &       2 &           XRT &                      9 &       -6.18 &    -164.81\,$\pm$\,0.08 &       11.82 &            0 \\
   201 &    P6 &       0 &          FPMA &                      9 &      391.82 &    -180.68\,$\pm$\,0.10 &      409.82 &          428 \\
   201 &    P6 &       1 &          FPMB &                      9 &      310.63 &    -180.68\,$\pm$\,0.10 &      328.63 &          375 \\
   201 &    P6 &       2 &           XRT &                      9 &       17.76 &    -180.68\,$\pm$\,0.10 &       35.76 &            0 \\
   201 &    P7 &       0 &          FPMA &                      9 &      366.88 &    -163.75\,$\pm$\,0.07 &      384.88 &          428 \\
   201 &    P7 &       1 &          FPMB &                      9 &      312.61 &    -163.75\,$\pm$\,0.07 &      330.61 &          375 \\
   201 &    P7 &       2 &           XRT &                      9 &       -8.90 &    -163.75\,$\pm$\,0.07 &        9.10 &            0 \\
   201 &    P8 &       0 &          FPMA &                      9 &      369.39 &    -163.86\,$\pm$\,0.07 &      387.39 &          428 \\
   201 &    P8 &       1 &          FPMB &                      9 &      309.91 &    -163.86\,$\pm$\,0.07 &      327.91 &          375 \\
   201 &    P8 &       2 &           XRT &                      9 &       -7.86 &    -163.86\,$\pm$\,0.07 &       10.14 &            0 \\
   219 &    B1 &       0 &           XRT &                      9 &       10.12 &      -8.08\,$\pm$\,0.04 &       28.12 &           11 \\
   219 &    B2 &       0 &           XRT &                      9 &       10.20 &      -8.83\,$\pm$\,0.05 &       28.20 &           11 \\
   219 &    B3 &       0 &           XRT &                      9 &        4.58 &      -8.09\,$\pm$\,0.05 &       22.58 &           11 \\
   219 &    B4 &       0 &           XRT &                      9 &        4.70 &      -8.90\,$\pm$\,0.06 &       22.70 &           11 \\
   219 &    B5 &       0 &           XRT &                      9 &        0.97 &      -8.18\,$\pm$\,0.05 &       18.97 &           11 \\
   219 &    B6 &       0 &           XRT &                      9 &       -2.72 &      -7.44\,$\pm$\,0.06 &       15.28 &           11 \\
   219 &    U1 &       0 &           XRT &                      9 &        6.45 &      -8.83\,$\pm$\,0.05 &       24.45 &           11 \\
   219 &    U2 &       0 &           XRT &                      9 &       -4.41 &      -8.20\,$\pm$\,0.06 &       13.59 &           11 \\
   219 &    U3 &       0 &           XRT &                      9 &        2.62 &      -8.69\,$\pm$\,0.05 &       20.62 &           11 \\
   219 &    U4 &       0 &           XRT &                      9 &       -5.58 &      -8.37\,$\pm$\,0.06 &       12.42 &           11 \\
   219 &    O1 &       0 &           XRT &                      9 &        4.55 &      -8.76\,$\pm$\,0.05 &       22.55 &           11 \\
   219 &    O2 &       0 &           XRT &                      9 &       -3.71 &      -7.18\,$\pm$\,0.06 &       14.29 &           11 \\
   219 &    O3 &       0 &           XRT &                      9 &        2.13 &      -8.11\,$\pm$\,0.05 &       20.13 &           11 \\
   219 &    O4 &       0 &           XRT &                      9 &       -3.44 &      -7.22\,$\pm$\,0.06 &       14.56 &           11 \\
   219 &    P1 &       0 &           XRT &                      9 &       -0.89 &      -7.46\,$\pm$\,0.05 &       17.11 &           10 \\
   219 &    P2 &       0 &           XRT &                      9 &       -2.74 &      -7.12\,$\pm$\,0.05 &       15.26 &           10 \\
   219 &    P3 &       0 &           XRT &                      9 &       -2.65 &      -6.82\,$\pm$\,0.05 &       15.35 &           10 \\
   219 &    P4 &       0 &           XRT &                      9 &       -2.70 &      -6.86\,$\pm$\,0.05 &       15.30 &           10 \\
   219 &   P5A &       0 &           XRT &                      9 &       -2.16 &      -7.10\,$\pm$\,0.05 &       15.84 &           10 \\
   219 &   P5B &       0 &           XRT &                      9 &       -2.97 &      -6.79\,$\pm$\,0.05 &       15.03 &           10 \\
   219 &    P6 &       0 &           XRT &                      9 &       -2.97 &      -7.15\,$\pm$\,0.05 &       15.03 &           10 \\
   219 &    P7 &       0 &           XRT &                      9 &       -2.25 &      -7.00\,$\pm$\,0.05 &       15.75 &           10 \\
   219 &    P8 &       0 &           XRT &                      9 &       -2.56 &      -6.86\,$\pm$\,0.05 &       15.44 &           10 \\
   226 &    B1 &       0 &          FPMA &                      9 &      716.34 &    -362.80\,$\pm$\,0.08 &      734.34 &          720 \\
   226 &    B1 &       1 &          FPMB &                      9 &      738.92 &    -362.80\,$\pm$\,0.08 &      756.92 &          731 \\
   226 &    B1 &       2 &           XRT &                      9 &      128.25 &    -362.80\,$\pm$\,0.08 &      146.25 &           73 \\
   226 &    B2 &       0 &          FPMA &                      9 &      615.21 &    -318.09\,$\pm$\,0.08 &      633.21 &          720 \\
   226 &    B2 &       1 &          FPMB &                      9 &      661.96 &    -318.09\,$\pm$\,0.08 &      679.96 &          731 \\
   226 &    B2 &       2 &           XRT &                      9 &       99.65 &    -318.09\,$\pm$\,0.08 &      117.65 &           73 \\
   226 &    B3 &       0 &          FPMA &                      9 &      699.44 &    -353.43\,$\pm$\,0.09 &      717.44 &          720 \\
   226 &    B3 &       1 &          FPMB &                      9 &      719.43 &    -353.43\,$\pm$\,0.09 &      737.43 &          731 \\
   226 &    B3 &       2 &           XRT &                      9 &      114.12 &    -353.43\,$\pm$\,0.09 &      132.12 &           73 \\
   226 &    B4 &       0 &          FPMA &                      9 &      609.71 &    -316.10\,$\pm$\,0.09 &      627.71 &          720 \\
   226 &    B4 &       1 &          FPMB &                      9 &      655.16 &    -316.10\,$\pm$\,0.09 &      673.16 &          731 \\
   226 &    B4 &       2 &           XRT &                      9 &       96.99 &    -316.10\,$\pm$\,0.09 &      114.99 &           73 \\
   226 &    B5 &       0 &          FPMA &                      9 &      699.48 &    -353.61\,$\pm$\,0.09 &      717.48 &          720 \\
   226 &    B5 &       1 &          FPMB &                      9 &      718.90 &    -353.61\,$\pm$\,0.09 &      736.90 &          731 \\
   226 &    B5 &       2 &           XRT &                      9 &      114.32 &    -353.61\,$\pm$\,0.09 &      132.32 &           73 \\
   226 &    B6 &       0 &          FPMA &                      9 &      699.62 &    -353.54\,$\pm$\,0.09 &      717.62 &          720 \\
   226 &    B6 &       1 &          FPMB &                      9 &      719.06 &    -353.54\,$\pm$\,0.09 &      737.06 &          731 \\
   226 &    B6 &       2 &           XRT &                      9 &      114.11 &    -353.54\,$\pm$\,0.09 &      132.11 &           73 \\
   226 &    U1 &       0 &          FPMA &                      9 &      592.75 &    -307.14\,$\pm$\,0.09 &      610.75 &          720 \\
   226 &    U1 &       1 &          FPMB &                      9 &      632.15 &    -307.14\,$\pm$\,0.09 &      650.15 &          731 \\
   226 &    U1 &       2 &           XRT &                      9 &       96.52 &    -307.14\,$\pm$\,0.09 &      114.52 &           73 \\
   226 &    U2 &       0 &          FPMA &                      9 &      592.65 &    -307.03\,$\pm$\,0.09 &      610.65 &          720 \\
   226 &    U2 &       1 &          FPMB &                      9 &      633.33 &    -307.03\,$\pm$\,0.09 &      651.33 &          731 \\
   226 &    U2 &       2 &           XRT &                      9 &       93.76 &    -307.03\,$\pm$\,0.09 &      111.76 &           73 \\
   226 &    U3 &       0 &          FPMA &                      9 &      597.32 &    -305.16\,$\pm$\,0.12 &      615.32 &          720 \\
   226 &    U3 &       1 &          FPMB &                      9 &      634.27 &    -305.16\,$\pm$\,0.12 &      652.27 &          731 \\
   226 &    U3 &       2 &           XRT &                      9 &       57.87 &    -305.16\,$\pm$\,0.12 &       75.87 &           73 \\
   226 &    U4 &       0 &          FPMA &                      9 &      591.77 &    -306.64\,$\pm$\,0.09 &      609.77 &          720 \\
   226 &    U4 &       1 &          FPMB &                      9 &      629.85 &    -306.64\,$\pm$\,0.09 &      647.85 &          731 \\
   226 &    U4 &       2 &           XRT &                      9 &       94.17 &    -306.64\,$\pm$\,0.09 &      112.17 &           73 \\
   226 &    O1 &       0 &          FPMA &                      9 &      592.64 &    -299.35\,$\pm$\,0.09 &      610.64 &          720 \\
   226 &    O1 &       1 &          FPMB &                      9 &      632.42 &    -299.35\,$\pm$\,0.09 &      650.42 &          731 \\
   226 &    O1 &       2 &           XRT &                      9 &       55.96 &    -299.35\,$\pm$\,0.09 &       73.96 &           73 \\
   226 &    O2 &       0 &          FPMA &                      9 &      592.41 &    -299.10\,$\pm$\,0.09 &      610.41 &          720 \\
   226 &    O2 &       1 &          FPMB &                      9 &      633.16 &    -299.10\,$\pm$\,0.09 &      651.16 &          731 \\
   226 &    O2 &       2 &           XRT &                      9 &       51.98 &    -299.10\,$\pm$\,0.09 &       69.98 &           73 \\
   226 &    O3 &       0 &          FPMA &                      9 &      592.86 &    -299.12\,$\pm$\,0.09 &      610.86 &          720 \\
   226 &    O3 &       1 &          FPMB &                      9 &      631.58 &    -299.12\,$\pm$\,0.09 &      649.58 &          731 \\
   226 &    O3 &       2 &           XRT &                      9 &       54.36 &    -299.12\,$\pm$\,0.09 &       72.36 &           73 \\
   226 &    O4 &       0 &          FPMA &                      9 &      592.42 &    -299.10\,$\pm$\,0.09 &      610.42 &          720 \\
   226 &    O4 &       1 &          FPMB &                      9 &      633.13 &    -299.10\,$\pm$\,0.09 &      651.13 &          731 \\
   226 &    O4 &       2 &           XRT &                      9 &       53.27 &    -299.10\,$\pm$\,0.09 &       71.27 &           73 \\
   226 &    P1 &       0 &          FPMA &                      9 &      608.67 &    -308.01\,$\pm$\,0.10 &      626.67 &          720 \\
   226 &    P1 &       1 &          FPMB &                      9 &      654.96 &    -308.01\,$\pm$\,0.10 &      672.96 &          731 \\
   226 &    P1 &       2 &           XRT &                      9 &       48.14 &    -308.01\,$\pm$\,0.10 &       66.14 &           72 \\
   226 &    P2 &       0 &          FPMA &                      9 &      601.48 &    -303.68\,$\pm$\,0.10 &      619.48 &          720 \\
   226 &    P2 &       1 &          FPMB &                      9 &      644.01 &    -303.68\,$\pm$\,0.10 &      662.01 &          731 \\
   226 &    P2 &       2 &           XRT &                      9 &       51.72 &    -303.68\,$\pm$\,0.10 &       69.72 &           72 \\
   226 &    P3 &       0 &          FPMA &                      9 &      609.32 &    -306.85\,$\pm$\,0.09 &      627.32 &          720 \\
   226 &    P3 &       1 &          FPMB &                      9 &      655.34 &    -306.85\,$\pm$\,0.09 &      673.34 &          731 \\
   226 &    P3 &       2 &           XRT &                      9 &       49.43 &    -306.85\,$\pm$\,0.09 &       67.43 &           72 \\
   226 &    P4 &       0 &          FPMA &                      9 &      592.90 &    -298.87\,$\pm$\,0.09 &      610.90 &          720 \\
   226 &    P4 &       1 &          FPMB &                      9 &      637.28 &    -298.87\,$\pm$\,0.09 &      655.28 &          731 \\
   226 &    P4 &       2 &           XRT &                      9 &       48.60 &    -298.87\,$\pm$\,0.09 &       66.60 &           72 \\
   226 &   P5A &       0 &          FPMA &                      9 &      597.34 &    -305.73\,$\pm$\,0.10 &      615.34 &          720 \\
   226 &   P5A &       1 &          FPMB &                      9 &      640.19 &    -305.73\,$\pm$\,0.10 &      658.19 &          731 \\
   226 &   P5A &       2 &           XRT &                      9 &       52.37 &    -305.73\,$\pm$\,0.10 &       70.37 &           72 \\
   226 &   P5B &       0 &          FPMA &                      9 &      596.69 &    -301.06\,$\pm$\,0.09 &      614.69 &          720 \\
   226 &   P5B &       1 &          FPMB &                      9 &      641.22 &    -301.06\,$\pm$\,0.09 &      659.22 &          731 \\
   226 &   P5B &       2 &           XRT &                      9 &       50.51 &    -301.06\,$\pm$\,0.09 &       68.51 &           72 \\
   226 &    P6 &       0 &          FPMA &                      9 &      627.11 &    -327.26\,$\pm$\,0.11 &      645.11 &          720 \\
   226 &    P6 &       1 &          FPMB &                      9 &      651.18 &    -327.26\,$\pm$\,0.11 &      669.18 &          731 \\
   226 &    P6 &       2 &           XRT &                      9 &      110.99 &    -327.26\,$\pm$\,0.11 &      128.99 &           72 \\
   226 &    P7 &       0 &          FPMA &                      9 &      596.14 &    -300.02\,$\pm$\,0.09 &      614.14 &          720 \\
   226 &    P7 &       1 &          FPMB &                      9 &      642.44 &    -300.02\,$\pm$\,0.09 &      660.44 &          731 \\
   226 &    P7 &       2 &           XRT &                      9 &       49.15 &    -300.02\,$\pm$\,0.09 &       67.15 &           72 \\
   226 &    P8 &       0 &          FPMA &                      9 &      597.72 &    -302.14\,$\pm$\,0.09 &      615.72 &          720 \\
   226 &    P8 &       1 &          FPMB &                      9 &      645.07 &    -302.14\,$\pm$\,0.09 &      663.07 &          731 \\
   226 &    P8 &       2 &           XRT &                      9 &       52.27 &    -302.14\,$\pm$\,0.09 &       70.27 &           72 \\
   236 &    B1 &       0 &           EPN &                      9 &      195.15 &     -49.17\,$\pm$\,0.05 &      213.15 &          209 \\
   236 &    B2 &       0 &           EPN &                      9 &      194.67 &     -49.64\,$\pm$\,0.06 &      212.67 &          209 \\
   236 &    B3 &       0 &           EPN &                      9 &      184.22 &     -48.08\,$\pm$\,0.06 &      202.22 &          209 \\
   236 &    B4 &       0 &           EPN &                      9 &      183.93 &     -48.44\,$\pm$\,0.07 &      201.93 &          209 \\
   236 &    B5 &       0 &           EPN &                      9 &      145.70 &     -42.46\,$\pm$\,0.08 &      163.70 &          209 \\
   236 &    B6 &       0 &           EPN &                      9 &      149.01 &     -42.95\,$\pm$\,0.08 &      167.01 &          209 \\
   236 &    U1 &       0 &           EPN &                      9 &      179.01 &     -48.34\,$\pm$\,0.07 &      197.01 &          209 \\
   236 &    U2 &       0 &           EPN &                      9 &      150.40 &     -45.46\,$\pm$\,0.08 &      168.40 &          209 \\
   236 &    U3 &       0 &           EPN &                      9 &      161.77 &     -47.21\,$\pm$\,0.08 &      179.77 &          209 \\
   236 &    U4 &       0 &           EPN &                      9 &      142.04 &     -43.40\,$\pm$\,0.09 &      160.04 &          209 \\
   236 &    O1 &       0 &           EPN &                      9 &      162.24 &     -45.60\,$\pm$\,0.08 &      180.24 &          209 \\
   236 &    O2 &       0 &           EPN &                      9 &      140.16 &     -41.89\,$\pm$\,0.08 &      158.16 &          209 \\
   236 &    O3 &       0 &           EPN &                      9 &      139.03 &     -41.74\,$\pm$\,0.08 &      157.03 &          209 \\
   236 &    O4 &       0 &           EPN &                      9 &      136.80 &     -41.23\,$\pm$\,0.08 &      154.80 &          209 \\
   236 &    P1 &       0 &           EPN &                      9 &      122.69 &     -36.70\,$\pm$\,0.07 &      140.69 &          174 \\
   236 &    P2 &       0 &           EPN &                      9 &      120.86 &     -36.45\,$\pm$\,0.07 &      138.86 &          174 \\
   236 &    P3 &       0 &           EPN &                      9 &      119.65 &     -35.69\,$\pm$\,0.07 &      137.65 &          174 \\
   236 &    P4 &       0 &           EPN &                      9 &      120.25 &     -35.64\,$\pm$\,0.07 &      138.25 &          174 \\
   236 &   P5A &       0 &           EPN &                      9 &      122.46 &     -36.42\,$\pm$\,0.07 &      140.46 &          174 \\
   236 &   P5B &       0 &           EPN &                      9 &      119.57 &     -35.48\,$\pm$\,0.07 &      137.57 &          174 \\
   236 &    P6 &       0 &           EPN &                      9 &      130.99 &     -39.70\,$\pm$\,0.08 &      148.99 &          174 \\
   236 &    P7 &       0 &           EPN &                      9 &      120.90 &     -35.43\,$\pm$\,0.07 &      138.90 &          174 \\
   236 &    P8 &       0 &           EPN &                      9 &      120.80 &     -35.96\,$\pm$\,0.07 &      138.80 &          174 \\
   245 &    B1 &       0 &          FPMA &                      9 &      307.10 &    -144.37\,$\pm$\,0.04 &      325.10 &          286 \\
   245 &    B1 &       1 &          FPMB &                      9 &      291.82 &    -144.37\,$\pm$\,0.04 &      309.82 &          307 \\
   245 &    B1 &       2 &           XRT &                      9 &        0.40 &    -144.37\,$\pm$\,0.04 &       18.40 &            5 \\
   245 &    B2 &       0 &          FPMA &                      9 &      307.64 &    -145.05\,$\pm$\,0.05 &      325.64 &          286 \\
   245 &    B2 &       1 &          FPMB &                      9 &      292.14 &    -145.05\,$\pm$\,0.05 &      310.14 &          307 \\
   245 &    B2 &       2 &           XRT &                      9 &       -0.10 &    -145.05\,$\pm$\,0.05 &       17.90 &            5 \\
   245 &    B3 &       0 &          FPMA &                      9 &      306.61 &    -145.03\,$\pm$\,0.05 &      324.61 &          286 \\
   245 &    B3 &       1 &          FPMB &                      9 &      292.04 &    -145.03\,$\pm$\,0.05 &      310.04 &          307 \\
   245 &    B3 &       2 &           XRT &                      9 &        0.24 &    -145.03\,$\pm$\,0.05 &       18.24 &            5 \\
   245 &    B4 &       0 &          FPMA &                      9 &      307.50 &    -145.62\,$\pm$\,0.06 &      325.50 &          286 \\
   245 &    B4 &       1 &          FPMB &                      9 &      292.33 &    -145.62\,$\pm$\,0.06 &      310.33 &          307 \\
   245 &    B4 &       2 &           XRT &                      9 &       -0.63 &    -145.62\,$\pm$\,0.06 &       17.37 &            5 \\
   245 &    B5 &       0 &          FPMA &                      9 &      305.38 &    -143.98\,$\pm$\,0.06 &      323.38 &          286 \\
   245 &    B5 &       1 &          FPMB &                      9 &      288.93 &    -143.98\,$\pm$\,0.06 &      306.93 &          307 \\
   245 &    B5 &       2 &           XRT &                      9 &       -8.65 &    -143.98\,$\pm$\,0.06 &        9.35 &            5 \\
   245 &    B6 &       0 &          FPMA &                      9 &      304.96 &    -143.93\,$\pm$\,0.06 &      322.96 &          286 \\
   245 &    B6 &       1 &          FPMB &                      9 &      288.91 &    -143.93\,$\pm$\,0.06 &      306.91 &          307 \\
   245 &    B6 &       2 &           XRT &                      9 &       -8.55 &    -143.93\,$\pm$\,0.06 &        9.45 &            5 \\
   245 &    U1 &       0 &          FPMA &                      9 &      306.19 &    -144.68\,$\pm$\,0.06 &      324.19 &          286 \\
   245 &    U1 &       1 &          FPMB &                      9 &      290.76 &    -144.68\,$\pm$\,0.06 &      308.76 &          307 \\
   245 &    U1 &       2 &           XRT &                      9 &       -3.10 &    -144.68\,$\pm$\,0.06 &       14.90 &            5 \\
   245 &    U2 &       0 &          FPMA &                      9 &      305.31 &    -144.54\,$\pm$\,0.06 &      323.31 &          286 \\
   245 &    U2 &       1 &          FPMB &                      9 &      289.31 &    -144.54\,$\pm$\,0.06 &      307.31 &          307 \\
   245 &    U2 &       2 &           XRT &                      9 &       -8.38 &    -144.54\,$\pm$\,0.06 &        9.62 &            5 \\
   245 &    U3 &       0 &          FPMA &                      9 &      304.49 &    -144.52\,$\pm$\,0.06 &      322.49 &          286 \\
   245 &    U3 &       1 &          FPMB &                      9 &      289.95 &    -144.52\,$\pm$\,0.06 &      307.95 &          307 \\
   245 &    U3 &       2 &           XRT &                      9 &       -3.20 &    -144.52\,$\pm$\,0.06 &       14.80 &            5 \\
   245 &    U4 &       0 &          FPMA &                      9 &      305.08 &    -144.50\,$\pm$\,0.06 &      323.08 &          286 \\
   245 &    U4 &       1 &          FPMB &                      9 &      289.37 &    -144.50\,$\pm$\,0.06 &      307.37 &          307 \\
   245 &    U4 &       2 &           XRT &                      9 &       -7.91 &    -144.50\,$\pm$\,0.06 &       10.09 &            5 \\
   245 &    O1 &       0 &          FPMA &                      9 &      303.91 &    -144.55\,$\pm$\,0.06 &      321.91 &          286 \\
   245 &    O1 &       1 &          FPMB &                      9 &      289.75 &    -144.55\,$\pm$\,0.06 &      307.75 &          307 \\
   245 &    O1 &       2 &           XRT &                      9 &       -3.49 &    -144.55\,$\pm$\,0.06 &       14.51 &            5 \\
   245 &    O2 &       0 &          FPMA &                      9 &      305.37 &    -144.02\,$\pm$\,0.06 &      323.37 &          286 \\
   245 &    O2 &       1 &          FPMB &                      9 &      289.23 &    -144.02\,$\pm$\,0.06 &      307.23 &          307 \\
   245 &    O2 &       2 &           XRT &                      9 &       -8.80 &    -144.02\,$\pm$\,0.06 &        9.20 &            5 \\
   245 &    O3 &       0 &          FPMA &                      9 &      305.91 &    -144.09\,$\pm$\,0.06 &      323.91 &          286 \\
   245 &    O3 &       1 &          FPMB &                      9 &      288.84 &    -144.09\,$\pm$\,0.06 &      306.84 &          307 \\
   245 &    O3 &       2 &           XRT &                      9 &       -8.05 &    -144.09\,$\pm$\,0.06 &        9.95 &            5 \\
   245 &    O4 &       0 &          FPMA &                      9 &      306.08 &    -143.91\,$\pm$\,0.06 &      324.08 &          286 \\
   245 &    O4 &       1 &          FPMB &                      9 &      288.97 &    -143.91\,$\pm$\,0.06 &      306.97 &          307 \\
   245 &    O4 &       2 &           XRT &                      9 &      -10.56 &    -143.91\,$\pm$\,0.06 &        7.44 &            5 \\
   245 &    P1 &       0 &          FPMA &                      9 &      305.63 &    -142.46\,$\pm$\,0.06 &      323.63 &          286 \\
   245 &    P1 &       1 &          FPMB &                      9 &      289.49 &    -142.46\,$\pm$\,0.06 &      307.49 &          307 \\
   245 &    P1 &       2 &           XRT &                      9 &      -13.79 &    -142.46\,$\pm$\,0.06 &        4.21 &            2 \\
   245 &    P2 &       0 &          FPMA &                      9 &      304.84 &    -142.58\,$\pm$\,0.06 &      322.84 &          286 \\
   245 &    P2 &       1 &          FPMB &                      9 &      288.93 &    -142.58\,$\pm$\,0.06 &      306.93 &          307 \\
   245 &    P2 &       2 &           XRT &                      9 &      -12.26 &    -142.58\,$\pm$\,0.06 &        5.74 &            2 \\
   245 &    P3 &       0 &          FPMA &                      9 &      304.69 &    -141.93\,$\pm$\,0.06 &      322.69 &          286 \\
   245 &    P3 &       1 &          FPMB &                      9 &      289.04 &    -141.93\,$\pm$\,0.06 &      307.04 &          307 \\
   245 &    P3 &       2 &           XRT &                      9 &      -13.17 &    -141.93\,$\pm$\,0.06 &        4.83 &            2 \\
   245 &    P4 &       0 &          FPMA &                      9 &      304.87 &    -141.87\,$\pm$\,0.06 &      322.87 &          286 \\
   245 &    P4 &       1 &          FPMB &                      9 &      288.62 &    -141.87\,$\pm$\,0.06 &      306.62 &          307 \\
   245 &    P4 &       2 &           XRT &                      9 &      -13.14 &    -141.87\,$\pm$\,0.06 &        4.86 &            2 \\
   245 &   P5A &       0 &          FPMA &                      9 &      306.01 &    -141.90\,$\pm$\,0.06 &      324.01 &          286 \\
   245 &   P5A &       1 &          FPMB &                      9 &      288.37 &    -141.90\,$\pm$\,0.06 &      306.37 &          307 \\
   245 &   P5A &       2 &           XRT &                      9 &      -12.72 &    -141.90\,$\pm$\,0.06 &        5.28 &            2 \\
   245 &   P5B &       0 &          FPMA &                      9 &      304.34 &    -141.87\,$\pm$\,0.06 &      322.34 &          286 \\
   245 &   P5B &       1 &          FPMB &                      9 &      288.86 &    -141.87\,$\pm$\,0.06 &      306.86 &          307 \\
   245 &   P5B &       2 &           XRT &                      9 &      -12.97 &    -141.87\,$\pm$\,0.06 &        5.03 &            2 \\
   245 &    P6 &       0 &          FPMA &                      9 &      304.87 &    -142.74\,$\pm$\,0.06 &      322.87 &          286 \\
   245 &    P6 &       1 &          FPMB &                      9 &      290.16 &    -142.74\,$\pm$\,0.06 &      308.16 &          307 \\
   245 &    P6 &       2 &           XRT &                      9 &      -12.57 &    -142.74\,$\pm$\,0.06 &        5.43 &            2 \\
   245 &    P7 &       0 &          FPMA &                      9 &      305.39 &    -141.86\,$\pm$\,0.06 &      323.39 &          286 \\
   245 &    P7 &       1 &          FPMB &                      9 &      289.28 &    -141.86\,$\pm$\,0.06 &      307.28 &          307 \\
   245 &    P7 &       2 &           XRT &                      9 &      -13.17 &    -141.86\,$\pm$\,0.06 &        4.83 &            2 \\
   245 &    P8 &       0 &          FPMA &                      9 &      304.90 &    -141.99\,$\pm$\,0.06 &      322.90 &          286 \\
   245 &    P8 &       1 &          FPMB &                      9 &      288.71 &    -141.99\,$\pm$\,0.06 &      306.71 &          307 \\
   245 &    P8 &       2 &           XRT &                      9 &      -12.39 &    -141.99\,$\pm$\,0.06 &        5.61 &            2 \\
   253 &    B1 &       0 &          FPMA &                      9 &      786.97 &    -388.89\,$\pm$\,0.09 &      804.97 &          755 \\
   253 &    B1 &       1 &          FPMB &                      9 &      772.13 &    -388.89\,$\pm$\,0.09 &      790.13 &          759 \\
   253 &    B1 &       2 &           XRT &                      9 &      154.71 &    -388.89\,$\pm$\,0.09 &      172.71 &           25 \\
   253 &    B2 &       0 &          FPMA &                      9 &      731.98 &    -329.13\,$\pm$\,0.09 &      749.98 &          755 \\
   253 &    B2 &       1 &          FPMB &                      9 &      693.61 &    -329.13\,$\pm$\,0.09 &      711.61 &          759 \\
   253 &    B2 &       2 &           XRT &                      9 &       10.89 &    -329.13\,$\pm$\,0.09 &       28.89 &           25 \\
   253 &    B3 &       0 &          FPMA &                      9 &      768.31 &    -382.26\,$\pm$\,0.09 &      786.31 &          755 \\
   253 &    B3 &       1 &          FPMB &                      9 &      759.95 &    -382.26\,$\pm$\,0.09 &      777.95 &          759 \\
   253 &    B3 &       2 &           XRT &                      9 &      147.22 &    -382.26\,$\pm$\,0.09 &      165.22 &           25 \\
   253 &    B4 &       0 &          FPMA &                      9 &      727.74 &    -328.85\,$\pm$\,0.10 &      745.74 &          755 \\
   253 &    B4 &       1 &          FPMB &                      9 &      690.84 &    -328.85\,$\pm$\,0.10 &      708.84 &          759 \\
   253 &    B4 &       2 &           XRT &                      9 &        9.82 &    -328.85\,$\pm$\,0.10 &       27.82 &           25 \\
   253 &    B5 &       0 &          FPMA &                      9 &      766.72 &    -382.23\,$\pm$\,0.09 &      784.72 &          755 \\
   253 &    B5 &       1 &          FPMB &                      9 &      758.82 &    -382.23\,$\pm$\,0.09 &      776.82 &          759 \\
   253 &    B5 &       2 &           XRT &                      9 &      147.30 &    -382.23\,$\pm$\,0.09 &      165.30 &           25 \\
   253 &    B6 &       0 &          FPMA &                      9 &      768.85 &    -382.31\,$\pm$\,0.09 &      786.85 &          755 \\
   253 &    B6 &       1 &          FPMB &                      9 &      758.56 &    -382.31\,$\pm$\,0.09 &      776.56 &          759 \\
   253 &    B6 &       2 &           XRT &                      9 &      147.61 &    -382.31\,$\pm$\,0.09 &      165.61 &           25 \\
   253 &    U1 &       0 &          FPMA &                      9 &      716.06 &    -325.02\,$\pm$\,0.09 &      734.06 &          755 \\
   253 &    U1 &       1 &          FPMB &                      9 &      687.47 &    -325.02\,$\pm$\,0.09 &      705.47 &          759 \\
   253 &    U1 &       2 &           XRT &                      9 &       10.79 &    -325.02\,$\pm$\,0.09 &       28.79 &           25 \\
   253 &    U2 &       0 &          FPMA &                      9 &      713.87 &    -325.02\,$\pm$\,0.09 &      731.87 &          755 \\
   253 &    U2 &       1 &          FPMB &                      9 &      686.14 &    -325.02\,$\pm$\,0.09 &      704.14 &          759 \\
   253 &    U2 &       2 &           XRT &                      9 &        9.27 &    -325.02\,$\pm$\,0.09 &       27.27 &           25 \\
   253 &    U3 &       0 &          FPMA &                      9 &      719.73 &    -324.76\,$\pm$\,0.09 &      737.73 &          755 \\
   253 &    U3 &       1 &          FPMB &                      9 &      681.21 &    -324.76\,$\pm$\,0.09 &      699.21 &          759 \\
   253 &    U3 &       2 &           XRT &                      9 &        9.75 &    -324.76\,$\pm$\,0.09 &       27.75 &           25 \\
   253 &    U4 &       0 &          FPMA &                      9 &      717.41 &    -324.86\,$\pm$\,0.09 &      735.41 &          755 \\
   253 &    U4 &       1 &          FPMB &                      9 &      688.43 &    -324.86\,$\pm$\,0.09 &      706.43 &          759 \\
   253 &    U4 &       2 &           XRT &                      9 &       10.30 &    -324.86\,$\pm$\,0.09 &       28.30 &           25 \\
   253 &    O1 &       0 &          FPMA &                      9 &      718.74 &    -324.72\,$\pm$\,0.09 &      736.74 &          755 \\
   253 &    O1 &       1 &          FPMB &                      9 &      687.39 &    -324.72\,$\pm$\,0.09 &      705.39 &          759 \\
   253 &    O1 &       2 &           XRT &                      9 &        9.05 &    -324.72\,$\pm$\,0.09 &       27.05 &           25 \\
   253 &    O2 &       0 &          FPMA &                      9 &      715.31 &    -324.63\,$\pm$\,0.09 &      733.31 &          755 \\
   253 &    O2 &       1 &          FPMB &                      9 &      684.71 &    -324.63\,$\pm$\,0.09 &      702.71 &          759 \\
   253 &    O2 &       2 &           XRT &                      9 &        9.30 &    -324.63\,$\pm$\,0.09 &       27.30 &           25 \\
   253 &    O3 &       0 &          FPMA &                      9 &      715.84 &    -324.45\,$\pm$\,0.09 &      733.84 &          755 \\
   253 &    O3 &       1 &          FPMB &                      9 &      683.20 &    -324.45\,$\pm$\,0.09 &      701.20 &          759 \\
   253 &    O3 &       2 &           XRT &                      9 &        9.90 &    -324.45\,$\pm$\,0.09 &       27.90 &           25 \\
   253 &    O4 &       0 &          FPMA &                      9 &      716.11 &    -324.44\,$\pm$\,0.09 &      734.11 &          755 \\
   253 &    O4 &       1 &          FPMB &                      9 &      682.33 &    -324.44\,$\pm$\,0.09 &      700.33 &          759 \\
   253 &    O4 &       2 &           XRT &                      9 &        9.84 &    -324.44\,$\pm$\,0.09 &       27.84 &           25 \\
   253 &    P1 &       0 &          FPMA &                      9 &      721.75 &    -326.86\,$\pm$\,0.09 &      739.75 &          755 \\
   253 &    P1 &       1 &          FPMB &                      9 &      682.83 &    -326.86\,$\pm$\,0.09 &      700.83 &          759 \\
   253 &    P1 &       2 &           XRT &                      9 &        9.59 &    -326.86\,$\pm$\,0.09 &       27.59 &           25 \\
   253 &    P2 &       0 &          FPMA &                      9 &      722.11 &    -327.39\,$\pm$\,0.09 &      740.11 &          755 \\
   253 &    P2 &       1 &          FPMB &                      9 &      684.27 &    -327.39\,$\pm$\,0.09 &      702.27 &          759 \\
   253 &    P2 &       2 &           XRT &                      9 &        9.23 &    -327.39\,$\pm$\,0.09 &       27.23 &           25 \\
   253 &    P3 &       0 &          FPMA &                      9 &      721.68 &    -326.61\,$\pm$\,0.08 &      739.68 &          755 \\
   253 &    P3 &       1 &          FPMB &                      9 &      682.75 &    -326.61\,$\pm$\,0.08 &      700.75 &          759 \\
   253 &    P3 &       2 &           XRT &                      9 &        9.75 &    -326.61\,$\pm$\,0.08 &       27.75 &           25 \\
   253 &    P4 &       0 &          FPMA &                      9 &      710.59 &    -326.25\,$\pm$\,0.09 &      728.59 &          755 \\
   253 &    P4 &       1 &          FPMB &                      9 &      679.18 &    -326.25\,$\pm$\,0.09 &      697.18 &          759 \\
   253 &    P4 &       2 &           XRT &                      9 &        9.86 &    -326.25\,$\pm$\,0.09 &       27.86 &           25 \\
   253 &   P5A &       0 &          FPMA &                      9 &      722.39 &    -327.50\,$\pm$\,0.08 &      740.39 &          755 \\
   253 &   P5A &       1 &          FPMB &                      9 &      683.55 &    -327.50\,$\pm$\,0.08 &      701.55 &          759 \\
   253 &   P5A &       2 &           XRT &                      9 &       10.14 &    -327.50\,$\pm$\,0.08 &       28.14 &           25 \\
   253 &   P5B &       0 &          FPMA &                      9 &      714.66 &    -326.65\,$\pm$\,0.09 &      732.66 &          755 \\
   253 &   P5B &       1 &          FPMB &                      9 &      683.30 &    -326.65\,$\pm$\,0.09 &      701.30 &          759 \\
   253 &   P5B &       2 &           XRT &                      9 &        8.92 &    -326.65\,$\pm$\,0.09 &       26.92 &           25 \\
   253 &    P6 &       0 &          FPMA &                      9 &      715.24 &    -343.03\,$\pm$\,0.10 &      733.24 &          755 \\
   253 &    P6 &       1 &          FPMB &                      9 &      684.92 &    -343.03\,$\pm$\,0.10 &      702.92 &          759 \\
   253 &    P6 &       2 &           XRT &                      9 &       70.10 &    -343.03\,$\pm$\,0.10 &       88.10 &           25 \\
   253 &    P7 &       0 &          FPMA &                      9 &      712.04 &    -324.17\,$\pm$\,0.09 &      730.04 &          755 \\
   253 &    P7 &       1 &          FPMB &                      9 &      681.21 &    -324.17\,$\pm$\,0.09 &      699.21 &          759 \\
   253 &    P7 &       2 &           XRT &                      9 &        8.88 &    -324.17\,$\pm$\,0.09 &       26.88 &           25 \\
   253 &    P8 &       0 &          FPMA &                      9 &      714.53 &    -324.24\,$\pm$\,0.08 &      732.53 &          755 \\
   253 &    P8 &       1 &          FPMB &                      9 &      679.20 &    -324.24\,$\pm$\,0.08 &      697.20 &          759 \\
   253 &    P8 &       2 &           XRT &                      9 &        9.73 &    -324.24\,$\pm$\,0.08 &       27.73 &           25 \\
   263 &    B1 &       0 &          FPMA &                      9 &      677.17 &    -328.70\,$\pm$\,0.09 &      695.17 &          697 \\
   263 &    B1 &       1 &          FPMB &                      9 &      729.52 &    -328.70\,$\pm$\,0.09 &      747.52 &          686 \\
   263 &    B1 &       2 &           XRT &                      9 &       12.87 &    -328.70\,$\pm$\,0.09 &       30.87 &            5 \\
   263 &    B2 &       0 &          FPMA &                      9 &      628.05 &    -307.69\,$\pm$\,0.08 &      646.05 &          697 \\
   263 &    B2 &       1 &          FPMB &                      9 &      682.06 &    -307.69\,$\pm$\,0.08 &      700.06 &          686 \\
   263 &    B2 &       2 &           XRT &                      9 &       19.86 &    -307.69\,$\pm$\,0.08 &       37.86 &            5 \\
   263 &    B3 &       0 &          FPMA &                      9 &      643.15 &    -315.64\,$\pm$\,0.10 &      661.15 &          697 \\
   263 &    B3 &       1 &          FPMB &                      9 &      698.34 &    -315.64\,$\pm$\,0.10 &      716.34 &          686 \\
   263 &    B3 &       2 &           XRT &                      9 &       11.89 &    -315.64\,$\pm$\,0.10 &       29.89 &            5 \\
   263 &    B4 &       0 &          FPMA &                      9 &      613.69 &    -303.11\,$\pm$\,0.09 &      631.69 &          697 \\
   263 &    B4 &       1 &          FPMB &                      9 &      668.87 &    -303.11\,$\pm$\,0.09 &      686.87 &          686 \\
   263 &    B4 &       2 &           XRT &                      9 &       19.90 &    -303.11\,$\pm$\,0.09 &       37.90 &            5 \\
   263 &    B5 &       0 &          FPMA &                      9 &      643.39 &    -315.98\,$\pm$\,0.10 &      661.39 &          697 \\
   263 &    B5 &       1 &          FPMB &                      9 &      698.36 &    -315.98\,$\pm$\,0.10 &      716.36 &          686 \\
   263 &    B5 &       2 &           XRT &                      9 &       11.76 &    -315.98\,$\pm$\,0.10 &       29.76 &            5 \\
   263 &    B6 &       0 &          FPMA &                      9 &      643.13 &    -315.83\,$\pm$\,0.10 &      661.13 &          697 \\
   263 &    B6 &       1 &          FPMB &                      9 &      698.57 &    -315.83\,$\pm$\,0.10 &      716.57 &          686 \\
   263 &    B6 &       2 &           XRT &                      9 &       11.88 &    -315.83\,$\pm$\,0.10 &       29.88 &            5 \\
   263 &    U1 &       0 &          FPMA &                      9 &      601.25 &    -298.82\,$\pm$\,0.09 &      619.25 &          697 \\
   263 &    U1 &       1 &          FPMB &                      9 &      661.15 &    -298.82\,$\pm$\,0.09 &      679.15 &          686 \\
   263 &    U1 &       2 &           XRT &                      9 &       20.01 &    -298.82\,$\pm$\,0.09 &       38.01 &            5 \\
   263 &    U2 &       0 &          FPMA &                      9 &      598.39 &    -298.78\,$\pm$\,0.09 &      616.39 &          697 \\
   263 &    U2 &       1 &          FPMB &                      9 &      660.87 &    -298.78\,$\pm$\,0.09 &      678.87 &          686 \\
   263 &    U2 &       2 &           XRT &                      9 &       19.86 &    -298.78\,$\pm$\,0.09 &       37.86 &            5 \\
   263 &    U3 &       0 &          FPMA &                      9 &      596.26 &    -297.97\,$\pm$\,0.09 &      614.26 &          697 \\
   263 &    U3 &       1 &          FPMB &                      9 &      658.34 &    -297.97\,$\pm$\,0.09 &      676.34 &          686 \\
   263 &    U3 &       2 &           XRT &                      9 &       19.66 &    -297.97\,$\pm$\,0.09 &       37.66 &            5 \\
   263 &    U4 &       0 &          FPMA &                      9 &      597.37 &    -298.06\,$\pm$\,0.09 &      615.37 &          697 \\
   263 &    U4 &       1 &          FPMB &                      9 &      660.24 &    -298.06\,$\pm$\,0.09 &      678.24 &          686 \\
   263 &    U4 &       2 &           XRT &                      9 &       13.71 &    -298.06\,$\pm$\,0.09 &       31.71 &            5 \\
   263 &    O1 &       0 &          FPMA &                      9 &      602.65 &    -294.02\,$\pm$\,0.09 &      620.65 &          697 \\
   263 &    O1 &       1 &          FPMB &                      9 &      660.92 &    -294.02\,$\pm$\,0.09 &      678.92 &          686 \\
   263 &    O1 &       2 &           XRT &                      9 &       -6.45 &    -294.02\,$\pm$\,0.09 &       11.55 &            5 \\
   263 &    O2 &       0 &          FPMA &                      9 &      602.24 &    -293.85\,$\pm$\,0.09 &      620.24 &          697 \\
   263 &    O2 &       1 &          FPMB &                      9 &      661.72 &    -293.85\,$\pm$\,0.09 &      679.72 &          686 \\
   263 &    O2 &       2 &           XRT &                      9 &       -8.15 &    -293.85\,$\pm$\,0.09 &        9.85 &            5 \\
   263 &    O3 &       0 &          FPMA &                      9 &      602.59 &    -293.77\,$\pm$\,0.09 &      620.59 &          697 \\
   263 &    O3 &       1 &          FPMB &                      9 &      660.78 &    -293.77\,$\pm$\,0.09 &      678.78 &          686 \\
   263 &    O3 &       2 &           XRT &                      9 &       -6.38 &    -293.77\,$\pm$\,0.09 &       11.62 &            5 \\
   263 &    O4 &       0 &          FPMA &                      9 &      601.57 &    -294.05\,$\pm$\,0.09 &      619.57 &          697 \\
   263 &    O4 &       1 &          FPMB &                      9 &      662.24 &    -294.05\,$\pm$\,0.09 &      680.24 &          686 \\
   263 &    O4 &       2 &           XRT &                      9 &       -7.51 &    -294.05\,$\pm$\,0.09 &       10.49 &            5 \\
   263 &    P1 &       0 &          FPMA &                      9 &      619.35 &    -298.55\,$\pm$\,0.09 &      637.35 &          697 \\
   263 &    P1 &       1 &          FPMB &                      9 &      672.24 &    -298.55\,$\pm$\,0.09 &      690.24 &          686 \\
   263 &    P1 &       2 &           XRT &                      9 &       -9.53 &    -298.55\,$\pm$\,0.09 &        8.47 &            4 \\
   263 &    P2 &       0 &          FPMA &                      9 &      617.13 &    -297.68\,$\pm$\,0.08 &      635.13 &          697 \\
   263 &    P2 &       1 &          FPMB &                      9 &      668.97 &    -297.68\,$\pm$\,0.08 &      686.97 &          686 \\
   263 &    P2 &       2 &           XRT &                      9 &       -9.11 &    -297.68\,$\pm$\,0.08 &        8.89 &            4 \\
   263 &    P3 &       0 &          FPMA &                      9 &      613.19 &    -295.78\,$\pm$\,0.08 &      631.19 &          697 \\
   263 &    P3 &       1 &          FPMB &                      9 &      666.53 &    -295.78\,$\pm$\,0.08 &      684.53 &          686 \\
   263 &    P3 &       2 &           XRT &                      9 &       -9.55 &    -295.78\,$\pm$\,0.08 &        8.45 &            4 \\
   263 &    P4 &       0 &          FPMA &                      9 &      600.81 &    -292.43\,$\pm$\,0.09 &      618.81 &          697 \\
   263 &    P4 &       1 &          FPMB &                      9 &      662.78 &    -292.43\,$\pm$\,0.09 &      680.78 &          686 \\
   263 &    P4 &       2 &           XRT &                      9 &       -9.67 &    -292.43\,$\pm$\,0.09 &        8.33 &            4 \\
   263 &   P5A &       0 &          FPMA &                      9 &      621.19 &    -299.52\,$\pm$\,0.08 &      639.19 &          697 \\
   263 &   P5A &       1 &          FPMB &                      9 &      677.39 &    -299.52\,$\pm$\,0.08 &      695.39 &          686 \\
   263 &   P5A &       2 &           XRT &                      9 &       -9.38 &    -299.52\,$\pm$\,0.08 &        8.62 &            4 \\
   263 &   P5B &       0 &          FPMA &                      9 &      598.33 &    -292.97\,$\pm$\,0.09 &      616.33 &          697 \\
   263 &   P5B &       1 &          FPMB &                      9 &      661.64 &    -292.97\,$\pm$\,0.09 &      679.64 &          686 \\
   263 &   P5B &       2 &           XRT &                      9 &      -10.09 &    -292.97\,$\pm$\,0.09 &        7.91 &            4 \\
   263 &    P6 &       0 &          FPMA &                      9 &      617.45 &    -302.46\,$\pm$\,0.09 &      635.45 &          697 \\
   263 &    P6 &       1 &          FPMB &                      9 &      669.30 &    -302.46\,$\pm$\,0.09 &      687.30 &          686 \\
   263 &    P6 &       2 &           XRT &                      9 &        5.48 &    -302.46\,$\pm$\,0.09 &       23.48 &            4 \\
   263 &    P7 &       0 &          FPMA &                      9 &      607.37 &    -294.73\,$\pm$\,0.09 &      625.37 &          697 \\
   263 &    P7 &       1 &          FPMB &                      9 &      666.91 &    -294.73\,$\pm$\,0.09 &      684.91 &          686 \\
   263 &    P7 &       2 &           XRT &                      9 &      -10.25 &    -294.73\,$\pm$\,0.09 &        7.75 &            4 \\
   263 &    P8 &       0 &          FPMA &                      9 &      613.07 &    -296.55\,$\pm$\,0.08 &      631.07 &          697 \\
   263 &    P8 &       1 &          FPMB &                      9 &      668.84 &    -296.55\,$\pm$\,0.08 &      686.84 &          686 \\
   263 &    P8 &       2 &           XRT &                      9 &       -7.49 &    -296.55\,$\pm$\,0.08 &       10.51 &            4 \\
   270 &    B1 &       0 &          FPMA &                      9 &      531.24 &    -267.72\,$\pm$\,0.08 &      549.24 &          549 \\
   270 &    B1 &       1 &          FPMB &                      9 &      534.06 &    -267.72\,$\pm$\,0.08 &      552.06 &          524 \\
   270 &    B1 &       2 &           XRT &                      9 &       82.24 &    -267.72\,$\pm$\,0.08 &      100.24 &           19 \\
   270 &    B2 &       0 &          FPMA &                      9 &      497.35 &    -243.43\,$\pm$\,0.08 &      515.35 &          549 \\
   270 &    B2 &       1 &          FPMB &                      9 &      507.20 &    -243.43\,$\pm$\,0.08 &      525.20 &          524 \\
   270 &    B2 &       2 &           XRT &                      9 &       34.68 &    -243.43\,$\pm$\,0.08 &       52.68 &           19 \\
   270 &    B3 &       0 &          FPMA &                      9 &      523.82 &    -264.59\,$\pm$\,0.09 &      541.82 &          549 \\
   270 &    B3 &       1 &          FPMB &                      9 &      526.50 &    -264.59\,$\pm$\,0.09 &      544.50 &          524 \\
   270 &    B3 &       2 &           XRT &                      9 &       76.19 &    -264.59\,$\pm$\,0.09 &       94.19 &           19 \\
   270 &    B4 &       0 &          FPMA &                      9 &      498.62 &    -243.46\,$\pm$\,0.08 &      516.62 &          549 \\
   270 &    B4 &       1 &          FPMB &                      9 &      504.76 &    -243.46\,$\pm$\,0.08 &      522.76 &          524 \\
   270 &    B4 &       2 &           XRT &                      9 &       34.21 &    -243.46\,$\pm$\,0.08 &       52.21 &           19 \\
   270 &    B5 &       0 &          FPMA &                      9 &      522.17 &    -264.72\,$\pm$\,0.09 &      540.17 &          549 \\
   270 &    B5 &       1 &          FPMB &                      9 &      526.90 &    -264.72\,$\pm$\,0.09 &      544.90 &          524 \\
   270 &    B5 &       2 &           XRT &                      9 &       77.37 &    -264.72\,$\pm$\,0.09 &       95.37 &           19 \\
   270 &    B6 &       0 &          FPMA &                      9 &      524.01 &    -264.57\,$\pm$\,0.09 &      542.01 &          549 \\
   270 &    B6 &       1 &          FPMB &                      9 &      526.17 &    -264.57\,$\pm$\,0.09 &      544.17 &          524 \\
   270 &    B6 &       2 &           XRT &                      9 &       77.28 &    -264.57\,$\pm$\,0.09 &       95.28 &           19 \\
   270 &    U1 &       0 &          FPMA &                      9 &      496.82 &    -242.23\,$\pm$\,0.08 &      514.82 &          549 \\
   270 &    U1 &       1 &          FPMB &                      9 &      501.52 &    -242.23\,$\pm$\,0.08 &      519.52 &          524 \\
   270 &    U1 &       2 &           XRT &                      9 &       35.26 &    -242.23\,$\pm$\,0.08 &       53.26 &           19 \\
   270 &    U2 &       0 &          FPMA &                      9 &      498.37 &    -241.98\,$\pm$\,0.08 &      516.37 &          549 \\
   270 &    U2 &       1 &          FPMB &                      9 &      502.25 &    -241.98\,$\pm$\,0.08 &      520.25 &          524 \\
   270 &    U2 &       2 &           XRT &                      9 &       30.07 &    -241.98\,$\pm$\,0.08 &       48.07 &           19 \\
   270 &    U3 &       0 &          FPMA &                      9 &      494.98 &    -241.84\,$\pm$\,0.08 &      512.98 &          549 \\
   270 &    U3 &       1 &          FPMB &                      9 &      501.08 &    -241.84\,$\pm$\,0.08 &      519.08 &          524 \\
   270 &    U3 &       2 &           XRT &                      9 &       32.06 &    -241.84\,$\pm$\,0.08 &       50.06 &           19 \\
   270 &    U4 &       0 &          FPMA &                      9 &      495.28 &    -241.81\,$\pm$\,0.08 &      513.28 &          549 \\
   270 &    U4 &       1 &          FPMB &                      9 &      500.43 &    -241.81\,$\pm$\,0.08 &      518.43 &          524 \\
   270 &    U4 &       2 &           XRT &                      9 &       29.08 &    -241.81\,$\pm$\,0.08 &       47.08 &           19 \\
   270 &    O1 &       0 &          FPMA &                      9 &      495.28 &    -237.09\,$\pm$\,0.08 &      513.28 &          549 \\
   270 &    O1 &       1 &          FPMB &                      9 &      504.71 &    -237.09\,$\pm$\,0.08 &      522.71 &          524 \\
   270 &    O1 &       2 &           XRT &                      9 &        8.72 &    -237.09\,$\pm$\,0.08 &       26.72 &           19 \\
   270 &    O2 &       0 &          FPMA &                      9 &      495.16 &    -237.11\,$\pm$\,0.08 &      513.16 &          549 \\
   270 &    O2 &       1 &          FPMB &                      9 &      502.85 &    -237.11\,$\pm$\,0.08 &      520.85 &          524 \\
   270 &    O2 &       2 &           XRT &                      9 &        8.32 &    -237.11\,$\pm$\,0.08 &       26.32 &           19 \\
   270 &    O3 &       0 &          FPMA &                      9 &      496.78 &    -236.86\,$\pm$\,0.08 &      514.78 &          549 \\
   270 &    O3 &       1 &          FPMB &                      9 &      501.93 &    -236.86\,$\pm$\,0.08 &      519.93 &          524 \\
   270 &    O3 &       2 &           XRT &                      9 &        5.91 &    -236.86\,$\pm$\,0.08 &       23.91 &           19 \\
   270 &    O4 &       0 &          FPMA &                      9 &      494.62 &    -237.08\,$\pm$\,0.09 &      512.62 &          549 \\
   270 &    O4 &       1 &          FPMB &                      9 &      500.93 &    -237.08\,$\pm$\,0.09 &      518.93 &          524 \\
   270 &    O4 &       2 &           XRT &                      9 &        6.78 &    -237.08\,$\pm$\,0.09 &       24.78 &           19 \\
   270 &    P1 &       0 &          FPMA &                      9 &      493.46 &    -238.12\,$\pm$\,0.09 &      511.46 &          549 \\
   270 &    P1 &       1 &          FPMB &                      9 &      503.17 &    -238.12\,$\pm$\,0.09 &      521.17 &          524 \\
   270 &    P1 &       2 &           XRT &                      9 &        7.74 &    -238.12\,$\pm$\,0.09 &       25.74 &           18 \\
   270 &    P2 &       0 &          FPMA &                      9 &      493.00 &    -236.62\,$\pm$\,0.08 &      511.00 &          549 \\
   270 &    P2 &       1 &          FPMB &                      9 &      502.59 &    -236.62\,$\pm$\,0.08 &      520.59 &          524 \\
   270 &    P2 &       2 &           XRT &                      9 &        5.06 &    -236.62\,$\pm$\,0.08 &       23.06 &           18 \\
   270 &    P3 &       0 &          FPMA &                      9 &      494.43 &    -236.73\,$\pm$\,0.08 &      512.43 &          549 \\
   270 &    P3 &       1 &          FPMB &                      9 &      504.21 &    -236.73\,$\pm$\,0.08 &      522.21 &          524 \\
   270 &    P3 &       2 &           XRT &                      9 &        4.90 &    -236.73\,$\pm$\,0.08 &       22.90 &           18 \\
   270 &    P4 &       0 &          FPMA &                      9 &      491.57 &    -236.43\,$\pm$\,0.08 &      509.57 &          549 \\
   270 &    P4 &       1 &          FPMB &                      9 &      500.81 &    -236.43\,$\pm$\,0.08 &      518.81 &          524 \\
   270 &    P4 &       2 &           XRT &                      9 &        6.49 &    -236.43\,$\pm$\,0.08 &       24.49 &           18 \\
   270 &   P5A &       0 &          FPMA &                      9 &      493.92 &    -236.36\,$\pm$\,0.08 &      511.92 &          549 \\
   270 &   P5A &       1 &          FPMB &                      9 &      503.32 &    -236.36\,$\pm$\,0.08 &      521.32 &          524 \\
   270 &   P5A &       2 &           XRT &                      9 &        5.24 &    -236.36\,$\pm$\,0.08 &       23.24 &           18 \\
   270 &   P5B &       0 &          FPMA &                      9 &      492.16 &    -236.24\,$\pm$\,0.08 &      510.16 &          549 \\
   270 &   P5B &       1 &          FPMB &                      9 &      500.04 &    -236.24\,$\pm$\,0.08 &      518.04 &          524 \\
   270 &   P5B &       2 &           XRT &                      9 &        6.73 &    -236.24\,$\pm$\,0.08 &       24.73 &           18 \\
   270 &    P6 &       0 &          FPMA &                      9 &      498.28 &    -249.05\,$\pm$\,0.10 &      516.28 &          549 \\
   270 &    P6 &       1 &          FPMB &                      9 &      506.68 &    -249.05\,$\pm$\,0.10 &      524.68 &          524 \\
   270 &    P6 &       2 &           XRT &                      9 &       35.29 &    -249.05\,$\pm$\,0.10 &       53.29 &           18 \\
   270 &    P7 &       0 &          FPMA &                      9 &      488.05 &    -235.78\,$\pm$\,0.08 &      506.05 &          549 \\
   270 &    P7 &       1 &          FPMB &                      9 &      502.19 &    -235.78\,$\pm$\,0.08 &      520.19 &          524 \\
   270 &    P7 &       2 &           XRT &                      9 &        6.91 &    -235.78\,$\pm$\,0.08 &       24.91 &           18 \\
   270 &    P8 &       0 &          FPMA &                      9 &      491.95 &    -235.61\,$\pm$\,0.08 &      509.95 &          549 \\
   270 &    P8 &       1 &          FPMB &                      9 &      500.26 &    -235.61\,$\pm$\,0.08 &      518.26 &          524 \\
   270 &    P8 &       2 &           XRT &                      9 &        6.84 &    -235.61\,$\pm$\,0.08 &       24.84 &           18 \\
   272 &    B1 &       0 &          FPMA &                      9 &      598.73 &    -325.46\,$\pm$\,0.07 &      616.73 &          588 \\
   272 &    B1 &       1 &          FPMB &                      9 &      591.61 &    -325.46\,$\pm$\,0.07 &      609.61 &          534 \\
   272 &    B1 &       2 &           XRT &                      9 &      227.83 &    -325.46\,$\pm$\,0.07 &      245.83 &           20 \\
   272 &    B2 &       0 &          FPMA &                      9 &      512.56 &    -320.39\,$\pm$\,0.08 &      530.56 &          588 \\
   272 &    B2 &       1 &          FPMB &                      9 &      519.22 &    -320.39\,$\pm$\,0.08 &      537.22 &          534 \\
   272 &    B2 &       2 &           XRT &                      9 &      358.56 &    -320.39\,$\pm$\,0.08 &      376.56 &           20 \\
   272 &    B3 &       0 &          FPMA &                      9 &      598.51 &    -325.84\,$\pm$\,0.08 &      616.51 &          588 \\
   272 &    B3 &       1 &          FPMB &                      9 &      590.35 &    -325.84\,$\pm$\,0.08 &      608.35 &          534 \\
   272 &    B3 &       2 &           XRT &                      9 &      227.43 &    -325.84\,$\pm$\,0.08 &      245.43 &           20 \\
   272 &    B4 &       0 &          FPMA &                      9 &      505.21 &    -317.20\,$\pm$\,0.09 &      523.21 &          588 \\
   272 &    B4 &       1 &          FPMB &                      9 &      508.64 &    -317.20\,$\pm$\,0.09 &      526.64 &          534 \\
   272 &    B4 &       2 &           XRT &                      9 &      355.59 &    -317.20\,$\pm$\,0.09 &      373.59 &           20 \\
   272 &    B5 &       0 &          FPMA &                      9 &      593.92 &    -285.46\,$\pm$\,0.09 &      611.92 &          588 \\
   272 &    B5 &       1 &          FPMB &                      9 &      588.48 &    -285.46\,$\pm$\,0.09 &      606.48 &          534 \\
   272 &    B5 &       2 &           XRT &                      9 &       33.25 &    -285.46\,$\pm$\,0.09 &       51.25 &           20 \\
   272 &    B6 &       0 &          FPMA &                      9 &      594.70 &    -287.59\,$\pm$\,0.09 &      612.70 &          588 \\
   272 &    B6 &       1 &          FPMB &                      9 &      588.22 &    -287.59\,$\pm$\,0.09 &      606.22 &          534 \\
   272 &    B6 &       2 &           XRT &                      9 &       44.40 &    -287.59\,$\pm$\,0.09 &       62.40 &           20 \\
   272 &    U1 &       0 &          FPMA &                      9 &      595.76 &    -302.45\,$\pm$\,0.10 &      613.76 &          588 \\
   272 &    U1 &       1 &          FPMB &                      9 &      583.03 &    -302.45\,$\pm$\,0.10 &      601.03 &          534 \\
   272 &    U1 &       2 &           XRT &                      9 &      114.42 &    -302.45\,$\pm$\,0.10 &      132.42 &           20 \\
   272 &    U2 &       0 &          FPMA &                      9 &      466.70 &    -303.50\,$\pm$\,0.10 &      484.70 &          588 \\
   272 &    U2 &       1 &          FPMB &                      9 &      472.18 &    -303.50\,$\pm$\,0.10 &      490.18 &          534 \\
   272 &    U2 &       2 &           XRT &                      9 &      354.33 &    -303.50\,$\pm$\,0.10 &      372.33 &           20 \\
   272 &    U3 &       0 &          FPMA &                      9 &      473.30 &    -242.11\,$\pm$\,0.10 &      491.30 &          588 \\
   272 &    U3 &       1 &          FPMB &                      9 &      486.45 &    -242.11\,$\pm$\,0.10 &      504.45 &          534 \\
   272 &    U3 &       2 &           XRT &                      9 &       49.25 &    -242.11\,$\pm$\,0.10 &       67.25 &           20 \\
   272 &    U4 &       0 &          FPMA &                      9 &      464.88 &    -235.41\,$\pm$\,0.11 &      482.88 &          588 \\
   272 &    U4 &       1 &          FPMB &                      9 &      479.41 &    -235.41\,$\pm$\,0.11 &      497.41 &          534 \\
   272 &    U4 &       2 &           XRT &                      9 &       26.93 &    -235.41\,$\pm$\,0.11 &       44.93 &           20 \\
   272 &    O1 &       0 &          FPMA &                      9 &      465.70 &    -241.45\,$\pm$\,0.10 &      483.70 &          588 \\
   272 &    O1 &       1 &          FPMB &                      9 &      479.18 &    -241.45\,$\pm$\,0.10 &      497.18 &          534 \\
   272 &    O1 &       2 &           XRT &                      9 &       63.79 &    -241.45\,$\pm$\,0.10 &       81.79 &           20 \\
   272 &    O2 &       0 &          FPMA &                      9 &      462.93 &    -234.27\,$\pm$\,0.10 &      480.93 &          588 \\
   272 &    O2 &       1 &          FPMB &                      9 &      477.47 &    -234.27\,$\pm$\,0.10 &      495.47 &          534 \\
   272 &    O2 &       2 &           XRT &                      9 &       29.09 &    -234.27\,$\pm$\,0.10 &       47.09 &           20 \\
   272 &    O3 &       0 &          FPMA &                      9 &      463.61 &    -233.22\,$\pm$\,0.10 &      481.61 &          588 \\
   272 &    O3 &       1 &          FPMB &                      9 &      477.90 &    -233.22\,$\pm$\,0.10 &      495.90 &          534 \\
   272 &    O3 &       2 &           XRT &                      9 &       27.29 &    -233.22\,$\pm$\,0.10 &       45.29 &           20 \\
   272 &    O4 &       0 &          FPMA &                      9 &      465.54 &    -233.65\,$\pm$\,0.10 &      483.54 &          588 \\
   272 &    O4 &       1 &          FPMB &                      9 &      477.75 &    -233.65\,$\pm$\,0.10 &      495.75 &          534 \\
   272 &    O4 &       2 &           XRT &                      9 &       23.44 &    -233.65\,$\pm$\,0.10 &       41.44 &           20 \\
   272 &    P1 &       0 &          FPMA &                      9 &      466.74 &    -235.99\,$\pm$\,0.10 &      484.74 &          588 \\
   272 &    P1 &       1 &          FPMB &                      9 &      478.21 &    -235.99\,$\pm$\,0.10 &      496.21 &          534 \\
   272 &    P1 &       2 &           XRT &                      9 &       35.96 &    -235.99\,$\pm$\,0.10 &       53.96 &           12 \\
   272 &    P2 &       0 &          FPMA &                      9 &      461.95 &    -228.82\,$\pm$\,0.09 &      479.95 &          588 \\
   272 &    P2 &       1 &          FPMB &                      9 &      476.02 &    -228.82\,$\pm$\,0.09 &      494.02 &          534 \\
   272 &    P2 &       2 &           XRT &                      9 &       15.96 &    -228.82\,$\pm$\,0.09 &       33.96 &           12 \\
   272 &    P3 &       0 &          FPMA &                      9 &      461.93 &    -228.12\,$\pm$\,0.09 &      479.93 &          588 \\
   272 &    P3 &       1 &          FPMB &                      9 &      474.38 &    -228.12\,$\pm$\,0.09 &      492.38 &          534 \\
   272 &    P3 &       2 &           XRT &                      9 &       15.72 &    -228.12\,$\pm$\,0.09 &       33.72 &           12 \\
   272 &    P4 &       0 &          FPMA &                      9 &      463.55 &    -229.64\,$\pm$\,0.10 &      481.55 &          588 \\
   272 &    P4 &       1 &          FPMB &                      9 &      475.67 &    -229.64\,$\pm$\,0.10 &      493.67 &          534 \\
   272 &    P4 &       2 &           XRT &                      9 &       14.20 &    -229.64\,$\pm$\,0.10 &       32.20 &           12 \\
   272 &   P5A &       0 &          FPMA &                      9 &      460.82 &    -229.07\,$\pm$\,0.09 &      478.82 &          588 \\
   272 &   P5A &       1 &          FPMB &                      9 &      476.08 &    -229.07\,$\pm$\,0.09 &      494.08 &          534 \\
   272 &   P5A &       2 &           XRT &                      9 &       19.70 &    -229.07\,$\pm$\,0.09 &       37.70 &           12 \\
   272 &   P5B &       0 &          FPMA &                      9 &      462.17 &    -228.69\,$\pm$\,0.09 &      480.17 &          588 \\
   272 &   P5B &       1 &          FPMB &                      9 &      475.61 &    -228.69\,$\pm$\,0.09 &      493.61 &          534 \\
   272 &   P5B &       2 &           XRT &                      9 &       15.66 &    -228.69\,$\pm$\,0.09 &       33.66 &           12 \\
   272 &    P6 &       0 &          FPMA &                      9 &      535.66 &    -266.40\,$\pm$\,0.12 &      553.66 &          588 \\
   272 &    P6 &       1 &          FPMB &                      9 &      534.67 &    -266.40\,$\pm$\,0.12 &      552.67 &          534 \\
   272 &    P6 &       2 &           XRT &                      9 &       24.33 &    -266.40\,$\pm$\,0.12 &       42.33 &           12 \\
   272 &    P7 &       0 &          FPMA &                      9 &      463.49 &    -229.51\,$\pm$\,0.10 &      481.49 &          588 \\
   272 &    P7 &       1 &          FPMB &                      9 &      476.28 &    -229.51\,$\pm$\,0.10 &      494.28 &          534 \\
   272 &    P7 &       2 &           XRT &                      9 &       15.12 &    -229.51\,$\pm$\,0.10 &       33.12 &           12 \\
   272 &    P8 &       0 &          FPMA &                      9 &      461.52 &    -228.32\,$\pm$\,0.09 &      479.52 &          588 \\
   272 &    P8 &       1 &          FPMB &                      9 &      476.68 &    -228.32\,$\pm$\,0.09 &      494.68 &          534 \\
   272 &    P8 &       2 &           XRT &                      9 &       15.45 &    -228.32\,$\pm$\,0.09 &       33.45 &           12 \\
   282 &    B1 &       0 &          FPMA &                      9 &      521.64 &    -247.63\,$\pm$\,0.07 &      539.64 &          538 \\
   282 &    B1 &       1 &          FPMB &                      9 &      537.29 &    -247.63\,$\pm$\,0.07 &      555.29 &          535 \\
   282 &    B1 &       2 &           XRT &                      9 &        1.25 &    -247.63\,$\pm$\,0.07 &       19.25 &           -1 \\
   282 &    B2 &       0 &          FPMA &                      9 &      445.04 &    -227.66\,$\pm$\,0.08 &      463.04 &          538 \\
   282 &    B2 &       1 &          FPMB &                      9 &      507.70 &    -227.66\,$\pm$\,0.08 &      525.70 &          535 \\
   282 &    B2 &       2 &           XRT &                      9 &       12.60 &    -227.66\,$\pm$\,0.08 &       30.60 &           -1 \\
   282 &    B3 &       0 &          FPMA &                      9 &      516.31 &    -246.56\,$\pm$\,0.08 &      534.31 &          538 \\
   282 &    B3 &       1 &          FPMB &                      9 &      532.75 &    -246.56\,$\pm$\,0.08 &      550.75 &          535 \\
   282 &    B3 &       2 &           XRT &                      9 &        0.44 &    -246.56\,$\pm$\,0.08 &       18.44 &           -1 \\
   282 &    B4 &       0 &          FPMA &                      9 &      445.38 &    -228.09\,$\pm$\,0.08 &      463.38 &          538 \\
   282 &    B4 &       1 &          FPMB &                      9 &      507.42 &    -228.09\,$\pm$\,0.08 &      525.42 &          535 \\
   282 &    B4 &       2 &           XRT &                      9 &       12.98 &    -228.09\,$\pm$\,0.08 &       30.98 &           -1 \\
   282 &    B5 &       0 &          FPMA &                      9 &      516.05 &    -246.87\,$\pm$\,0.08 &      534.05 &          538 \\
   282 &    B5 &       1 &          FPMB &                      9 &      533.42 &    -246.87\,$\pm$\,0.08 &      551.42 &          535 \\
   282 &    B5 &       2 &           XRT &                      9 &       -0.19 &    -246.87\,$\pm$\,0.08 &       17.81 &           -1 \\
   282 &    B6 &       0 &          FPMA &                      9 &      516.75 &    -246.56\,$\pm$\,0.08 &      534.75 &          538 \\
   282 &    B6 &       1 &          FPMB &                      9 &      532.89 &    -246.56\,$\pm$\,0.08 &      550.89 &          535 \\
   282 &    B6 &       2 &           XRT &                      9 &        0.20 &    -246.56\,$\pm$\,0.08 &       18.20 &           -1 \\
   282 &    U1 &       0 &          FPMA &                      9 &      443.08 &    -226.59\,$\pm$\,0.08 &      461.08 &          538 \\
   282 &    U1 &       1 &          FPMB &                      9 &      503.53 &    -226.59\,$\pm$\,0.08 &      521.53 &          535 \\
   282 &    U1 &       2 &           XRT &                      9 &       12.68 &    -226.59\,$\pm$\,0.08 &       30.68 &           -1 \\
   282 &    U2 &       0 &          FPMA &                      9 &      441.41 &    -226.34\,$\pm$\,0.08 &      459.41 &          538 \\
   282 &    U2 &       1 &          FPMB &                      9 &      500.75 &    -226.34\,$\pm$\,0.08 &      518.75 &          535 \\
   282 &    U2 &       2 &           XRT &                      9 &       13.09 &    -226.34\,$\pm$\,0.08 &       31.09 &           -1 \\
   282 &    U3 &       0 &          FPMA &                      9 &      443.89 &    -223.62\,$\pm$\,0.09 &      461.89 &          538 \\
   282 &    U3 &       1 &          FPMB &                      9 &      502.89 &    -223.62\,$\pm$\,0.09 &      520.89 &          535 \\
   282 &    U3 &       2 &           XRT &                      9 &      -10.35 &    -223.62\,$\pm$\,0.09 &        7.65 &           -1 \\
   282 &    U4 &       0 &          FPMA &                      9 &      443.04 &    -226.10\,$\pm$\,0.08 &      461.04 &          538 \\
   282 &    U4 &       1 &          FPMB &                      9 &      500.02 &    -226.10\,$\pm$\,0.08 &      518.02 &          535 \\
   282 &    U4 &       2 &           XRT &                      9 &       12.63 &    -226.10\,$\pm$\,0.08 &       30.63 &           -1 \\
   282 &    O1 &       0 &          FPMA &                      9 &      440.03 &    -220.94\,$\pm$\,0.08 &      458.03 &          538 \\
   282 &    O1 &       1 &          FPMB &                      9 &      500.04 &    -220.94\,$\pm$\,0.08 &      518.04 &          535 \\
   282 &    O1 &       2 &           XRT &                      9 &       -9.32 &    -220.94\,$\pm$\,0.08 &        8.68 &           -1 \\
   282 &    O2 &       0 &          FPMA &                      9 &      440.38 &    -220.92\,$\pm$\,0.08 &      458.38 &          538 \\
   282 &    O2 &       1 &          FPMB &                      9 &      501.03 &    -220.92\,$\pm$\,0.08 &      519.03 &          535 \\
   282 &    O2 &       2 &           XRT &                      9 &      -10.35 &    -220.92\,$\pm$\,0.08 &        7.65 &           -1 \\
   282 &    O3 &       0 &          FPMA &                      9 &      439.83 &    -221.01\,$\pm$\,0.08 &      457.83 &          538 \\
   282 &    O3 &       1 &          FPMB &                      9 &      500.75 &    -221.01\,$\pm$\,0.08 &      518.75 &          535 \\
   282 &    O3 &       2 &           XRT &                      9 &      -10.12 &    -221.01\,$\pm$\,0.08 &        7.88 &           -1 \\
   282 &    O4 &       0 &          FPMA &                      9 &      440.63 &    -221.03\,$\pm$\,0.08 &      458.63 &          538 \\
   282 &    O4 &       1 &          FPMB &                      9 &      499.54 &    -221.03\,$\pm$\,0.08 &      517.54 &          535 \\
   282 &    O4 &       2 &           XRT &                      9 &       -9.28 &    -221.03\,$\pm$\,0.08 &        8.72 &           -1 \\
   282 &    P1 &       0 &          FPMA &                      9 &      447.26 &    -225.69\,$\pm$\,0.09 &      465.26 &          538 \\
   282 &    P1 &       1 &          FPMB &                      9 &      507.02 &    -225.69\,$\pm$\,0.09 &      525.02 &          535 \\
   282 &    P1 &       2 &           XRT &                      9 &       -9.31 &    -225.69\,$\pm$\,0.09 &        8.69 &           -1 \\
   282 &    P2 &       0 &          FPMA &                      9 &      443.08 &    -221.63\,$\pm$\,0.08 &      461.08 &          538 \\
   282 &    P2 &       1 &          FPMB &                      9 &      501.28 &    -221.63\,$\pm$\,0.08 &      519.28 &          535 \\
   282 &    P2 &       2 &           XRT &                      9 &      -10.26 &    -221.63\,$\pm$\,0.08 &        7.74 &           -1 \\
   282 &    P3 &       0 &          FPMA &                      9 &      442.29 &    -222.03\,$\pm$\,0.08 &      460.29 &          538 \\
   282 &    P3 &       1 &          FPMB &                      9 &      501.66 &    -222.03\,$\pm$\,0.08 &      519.66 &          535 \\
   282 &    P3 &       2 &           XRT &                      9 &       -9.99 &    -222.03\,$\pm$\,0.08 &        8.01 &           -1 \\
   282 &    P4 &       0 &          FPMA &                      9 &      441.78 &    -221.23\,$\pm$\,0.08 &      459.78 &          538 \\
   282 &    P4 &       1 &          FPMB &                      9 &      499.24 &    -221.23\,$\pm$\,0.08 &      517.24 &          535 \\
   282 &    P4 &       2 &           XRT &                      9 &       -8.56 &    -221.23\,$\pm$\,0.08 &        9.44 &           -1 \\
   282 &   P5A &       0 &          FPMA &                      9 &      440.16 &    -220.29\,$\pm$\,0.08 &      458.16 &          538 \\
   282 &   P5A &       1 &          FPMB &                      9 &      500.24 &    -220.29\,$\pm$\,0.08 &      518.24 &          535 \\
   282 &   P5A &       2 &           XRT &                      9 &       -9.73 &    -220.29\,$\pm$\,0.08 &        8.27 &           -1 \\
   282 &   P5B &       0 &          FPMA &                      9 &      440.44 &    -220.61\,$\pm$\,0.08 &      458.44 &          538 \\
   282 &   P5B &       1 &          FPMB &                      9 &      501.10 &    -220.61\,$\pm$\,0.08 &      519.10 &          535 \\
   282 &   P5B &       2 &           XRT &                      9 &      -10.52 &    -220.61\,$\pm$\,0.08 &        7.48 &           -1 \\
   282 &    P6 &       0 &          FPMA &                      9 &      469.37 &    -232.65\,$\pm$\,0.10 &      487.37 &          538 \\
   282 &    P6 &       1 &          FPMB &                      9 &      500.41 &    -232.65\,$\pm$\,0.10 &      518.41 &          535 \\
   282 &    P6 &       2 &           XRT &                      9 &       -3.63 &    -232.65\,$\pm$\,0.10 &       14.37 &           -1 \\
   282 &    P7 &       0 &          FPMA &                      9 &      442.95 &    -221.82\,$\pm$\,0.08 &      460.95 &          538 \\
   282 &    P7 &       1 &          FPMB &                      9 &      500.26 &    -221.82\,$\pm$\,0.08 &      518.26 &          535 \\
   282 &    P7 &       2 &           XRT &                      9 &       -9.45 &    -221.82\,$\pm$\,0.08 &        8.55 &           -1 \\
   282 &    P8 &       0 &          FPMA &                      9 &      441.07 &    -221.14\,$\pm$\,0.08 &      459.07 &          538 \\
   282 &    P8 &       1 &          FPMB &                      9 &      502.13 &    -221.14\,$\pm$\,0.08 &      520.13 &          535 \\
   282 &    P8 &       2 &           XRT &                      9 &       -9.94 &    -221.14\,$\pm$\,0.08 &        8.06 &           -1 \\
   329 &    B1 &       0 &          FPMA &                      9 &      500.63 &    -378.51\,$\pm$\,0.07 &      518.63 &          512 \\
   329 &    B1 &       1 &          FPMB &                      9 &      477.92 &    -378.51\,$\pm$\,0.07 &      495.92 &          489 \\
   329 &    B1 &       2 &          XIS3 &                      9 &      687.96 &    -378.51\,$\pm$\,0.07 &      705.96 &          680 \\
   329 &    B2 &       0 &          FPMA &                      9 &      500.80 &    -378.86\,$\pm$\,0.07 &      518.80 &          512 \\
   329 &    B2 &       1 &          FPMB &                      9 &      478.01 &    -378.86\,$\pm$\,0.07 &      496.01 &          489 \\
   329 &    B2 &       2 &          XIS3 &                      9 &      688.05 &    -378.86\,$\pm$\,0.07 &      706.05 &          680 \\
   329 &    B3 &       0 &          FPMA &                      9 &      444.74 &    -356.30\,$\pm$\,0.08 &      462.74 &          512 \\
   329 &    B3 &       1 &          FPMB &                      9 &      450.09 &    -356.30\,$\pm$\,0.08 &      468.09 &          489 \\
   329 &    B3 &       2 &          XIS3 &                      9 &      661.55 &    -356.30\,$\pm$\,0.08 &      679.55 &          680 \\
   329 &    B4 &       0 &          FPMA &                      9 &      445.43 &    -356.66\,$\pm$\,0.08 &      463.43 &          512 \\
   329 &    B4 &       1 &          FPMB &                      9 &      450.16 &    -356.66\,$\pm$\,0.08 &      468.16 &          489 \\
   329 &    B4 &       2 &          XIS3 &                      9 &      660.84 &    -356.66\,$\pm$\,0.08 &      678.84 &          680 \\
   329 &    B5 &       0 &          FPMA &                      9 &      446.25 &    -356.57\,$\pm$\,0.08 &      464.25 &          512 \\
   329 &    B5 &       1 &          FPMB &                      9 &      450.11 &    -356.57\,$\pm$\,0.08 &      468.11 &          489 \\
   329 &    B5 &       2 &          XIS3 &                      9 &      655.34 &    -356.57\,$\pm$\,0.08 &      673.34 &          680 \\
   329 &    B6 &       0 &          FPMA &                      9 &      445.16 &    -355.96\,$\pm$\,0.08 &      463.16 &          512 \\
   329 &    B6 &       1 &          FPMB &                      9 &      450.26 &    -355.96\,$\pm$\,0.08 &      468.26 &          489 \\
   329 &    B6 &       2 &          XIS3 &                      9 &      649.85 &    -355.96\,$\pm$\,0.08 &      667.85 &          680 \\
   329 &    U1 &       0 &          FPMA &                      9 &      425.93 &    -351.42\,$\pm$\,0.09 &      443.93 &          512 \\
   329 &    U1 &       1 &          FPMB &                      9 &      439.78 &    -351.42\,$\pm$\,0.09 &      457.78 &          489 \\
   329 &    U1 &       2 &          XIS3 &                      9 &      659.01 &    -351.42\,$\pm$\,0.09 &      677.01 &          680 \\
   329 &    U2 &       0 &          FPMA &                      9 &      426.48 &    -351.58\,$\pm$\,0.09 &      444.48 &          512 \\
   329 &    U2 &       1 &          FPMB &                      9 &      439.68 &    -351.58\,$\pm$\,0.09 &      457.68 &          489 \\
   329 &    U2 &       2 &          XIS3 &                      9 &      653.12 &    -351.58\,$\pm$\,0.09 &      671.12 &          680 \\
   329 &    U3 &       0 &          FPMA &                      9 &      420.27 &    -350.01\,$\pm$\,0.09 &      438.27 &          512 \\
   329 &    U3 &       1 &          FPMB &                      9 &      436.23 &    -350.01\,$\pm$\,0.09 &      454.23 &          489 \\
   329 &    U3 &       2 &          XIS3 &                      9 &      660.44 &    -350.01\,$\pm$\,0.09 &      678.44 &          680 \\
   329 &    U4 &       0 &          FPMA &                      9 &      418.07 &    -350.19\,$\pm$\,0.09 &      436.07 &          512 \\
   329 &    U4 &       1 &          FPMB &                      9 &      438.95 &    -350.19\,$\pm$\,0.09 &      456.95 &          489 \\
   329 &    U4 &       2 &          XIS3 &                      9 &      656.41 &    -350.19\,$\pm$\,0.09 &      674.41 &          680 \\
   329 &    O1 &       0 &          FPMA &                      9 &      422.35 &    -349.83\,$\pm$\,0.09 &      440.35 &          512 \\
   329 &    O1 &       1 &          FPMB &                      9 &      437.03 &    -349.83\,$\pm$\,0.09 &      455.03 &          489 \\
   329 &    O1 &       2 &          XIS3 &                      9 &      658.18 &    -349.83\,$\pm$\,0.09 &      676.18 &          680 \\
   329 &    O2 &       0 &          FPMA &                      9 &      423.39 &    -349.85\,$\pm$\,0.09 &      441.39 &          512 \\
   329 &    O2 &       1 &          FPMB &                      9 &      437.36 &    -349.85\,$\pm$\,0.09 &      455.36 &          489 \\
   329 &    O2 &       2 &          XIS3 &                      9 &      652.52 &    -349.85\,$\pm$\,0.09 &      670.52 &          680 \\
   329 &    O3 &       0 &          FPMA &                      9 &      424.04 &    -349.61\,$\pm$\,0.09 &      442.04 &          512 \\
   329 &    O3 &       1 &          FPMB &                      9 &      437.51 &    -349.61\,$\pm$\,0.09 &      455.51 &          489 \\
   329 &    O3 &       2 &          XIS3 &                      9 &      652.05 &    -349.61\,$\pm$\,0.09 &      670.05 &          680 \\
   329 &    O4 &       0 &          FPMA &                      9 &      422.95 &    -350.01\,$\pm$\,0.09 &      440.95 &          512 \\
   329 &    O4 &       1 &          FPMB &                      9 &      437.42 &    -350.01\,$\pm$\,0.09 &      455.42 &          489 \\
   329 &    O4 &       2 &          XIS3 &                      9 &      652.63 &    -350.01\,$\pm$\,0.09 &      670.63 &          680 \\
   329 &    P1 &       0 &          FPMA &                      9 &      488.78 &    -370.37\,$\pm$\,0.09 &      506.78 &          512 \\
   329 &    P1 &       1 &          FPMB &                      9 &      459.19 &    -370.37\,$\pm$\,0.09 &      477.19 &          489 \\
   329 &    P1 &       2 &          XIS3 &                      9 &      660.85 &    -370.37\,$\pm$\,0.09 &      678.85 &          661 \\
   329 &    P2 &       0 &          FPMA &                      9 &      424.26 &    -345.16\,$\pm$\,0.09 &      442.26 &          512 \\
   329 &    P2 &       1 &          FPMB &                      9 &      435.66 &    -345.16\,$\pm$\,0.09 &      453.66 &          489 \\
   329 &    P2 &       2 &          XIS3 &                      9 &      635.68 &    -345.16\,$\pm$\,0.09 &      653.68 &          661 \\
   329 &    P3 &       0 &          FPMA &                      9 &      421.85 &    -344.88\,$\pm$\,0.08 &      439.85 &          512 \\
   329 &    P3 &       1 &          FPMB &                      9 &      436.73 &    -344.88\,$\pm$\,0.08 &      454.73 &          489 \\
   329 &    P3 &       2 &          XIS3 &                      9 &      636.26 &    -344.88\,$\pm$\,0.08 &      654.26 &          661 \\
   329 &    P4 &       0 &          FPMA &                      9 &      420.25 &    -344.77\,$\pm$\,0.08 &      438.25 &          512 \\
   329 &    P4 &       1 &          FPMB &                      9 &      437.96 &    -344.77\,$\pm$\,0.08 &      455.96 &          489 \\
   329 &    P4 &       2 &          XIS3 &                      9 &      637.07 &    -344.77\,$\pm$\,0.08 &      655.07 &          661 \\
   329 &   P5A &       0 &          FPMA &                      9 &      433.70 &    -359.66\,$\pm$\,0.08 &      451.70 &          512 \\
   329 &   P5A &       1 &          FPMB &                      9 &      439.12 &    -359.66\,$\pm$\,0.08 &      457.12 &          489 \\
   329 &   P5A &       2 &          XIS3 &                      9 &      681.26 &    -359.66\,$\pm$\,0.08 &      699.26 &          661 \\
   329 &   P5B &       0 &          FPMA &                      9 &      422.87 &    -344.07\,$\pm$\,0.09 &      440.87 &          512 \\
   329 &   P5B &       1 &          FPMB &                      9 &      435.99 &    -344.07\,$\pm$\,0.09 &      453.99 &          489 \\
   329 &   P5B &       2 &          XIS3 &                      9 &      632.74 &    -344.07\,$\pm$\,0.09 &      650.74 &          661 \\
   329 &    P6 &       0 &          FPMA &                      9 &      421.92 &    -346.88\,$\pm$\,0.10 &      439.92 &          512 \\
   329 &    P6 &       1 &          FPMB &                      9 &      436.91 &    -346.88\,$\pm$\,0.10 &      454.91 &          489 \\
   329 &    P6 &       2 &          XIS3 &                      9 &      634.01 &    -346.88\,$\pm$\,0.10 &      652.01 &          661 \\
   329 &    P7 &       0 &          FPMA &                      9 &      423.70 &    -344.34\,$\pm$\,0.08 &      441.70 &          512 \\
   329 &    P7 &       1 &          FPMB &                      9 &      437.98 &    -344.34\,$\pm$\,0.08 &      455.98 &          489 \\
   329 &    P7 &       2 &          XIS3 &                      9 &      634.34 &    -344.34\,$\pm$\,0.08 &      652.34 &          661 \\
   329 &    P8 &       0 &          FPMA &                      9 &      423.17 &    -344.49\,$\pm$\,0.08 &      441.17 &          512 \\
   329 &    P8 &       1 &          FPMB &                      9 &      438.35 &    -344.49\,$\pm$\,0.08 &      456.35 &          489 \\
   329 &    P8 &       2 &          XIS3 &                      9 &      634.80 &    -344.49\,$\pm$\,0.08 &      652.80 &          661 \\
   347 &    B1 &       0 &          FPMA &                      9 &      275.48 &    -138.59\,$\pm$\,0.06 &      293.48 &          307 \\
   347 &    B1 &       1 &          FPMB &                      9 &      294.49 &    -138.59\,$\pm$\,0.06 &      312.49 &          308 \\
   347 &    B1 &       2 &           XRT &                      9 &       -5.68 &    -138.59\,$\pm$\,0.06 &       12.32 &           -2 \\
   347 &    B2 &       0 &          FPMA &                      9 &      275.35 &    -139.55\,$\pm$\,0.06 &      293.35 &          307 \\
   347 &    B2 &       1 &          FPMB &                      9 &      294.56 &    -139.55\,$\pm$\,0.06 &      312.56 &          308 \\
   347 &    B2 &       2 &           XRT &                      9 &       -5.36 &    -139.55\,$\pm$\,0.06 &       12.64 &           -2 \\
   347 &    B3 &       0 &          FPMA &                      9 &      273.60 &    -139.19\,$\pm$\,0.06 &      291.60 &          307 \\
   347 &    B3 &       1 &          FPMB &                      9 &      294.30 &    -139.19\,$\pm$\,0.06 &      312.30 &          308 \\
   347 &    B3 &       2 &           XRT &                      9 &       -3.43 &    -139.19\,$\pm$\,0.06 &       14.57 &           -2 \\
   347 &    B4 &       0 &          FPMA &                      9 &      273.63 &    -140.11\,$\pm$\,0.07 &      291.63 &          307 \\
   347 &    B4 &       1 &          FPMB &                      9 &      294.03 &    -140.11\,$\pm$\,0.07 &      312.03 &          308 \\
   347 &    B4 &       2 &           XRT &                      9 &       -2.87 &    -140.11\,$\pm$\,0.07 &       15.13 &           -2 \\
   347 &    B5 &       0 &          FPMA &                      9 &      272.02 &    -138.45\,$\pm$\,0.07 &      290.02 &          307 \\
   347 &    B5 &       1 &          FPMB &                      9 &      293.03 &    -138.45\,$\pm$\,0.07 &      311.03 &          308 \\
   347 &    B5 &       2 &           XRT &                      9 &      -13.08 &    -138.45\,$\pm$\,0.07 &        4.92 &           -2 \\
   347 &    B6 &       0 &          FPMA &                      9 &      272.95 &    -138.01\,$\pm$\,0.07 &      290.95 &          307 \\
   347 &    B6 &       1 &          FPMB &                      9 &      292.37 &    -138.01\,$\pm$\,0.07 &      310.37 &          308 \\
   347 &    B6 &       2 &           XRT &                      9 &      -13.61 &    -138.01\,$\pm$\,0.07 &        4.39 &           -2 \\
   347 &    U1 &       0 &          FPMA &                      9 &      271.30 &    -138.53\,$\pm$\,0.07 &      289.30 &          307 \\
   347 &    U1 &       1 &          FPMB &                      9 &      291.65 &    -138.53\,$\pm$\,0.07 &      309.65 &          308 \\
   347 &    U1 &       2 &           XRT &                      9 &       -5.13 &    -138.53\,$\pm$\,0.07 &       12.87 &           -2 \\
   347 &    U2 &       0 &          FPMA &                      9 &      272.15 &    -138.23\,$\pm$\,0.07 &      290.15 &          307 \\
   347 &    U2 &       1 &          FPMB &                      9 &      291.39 &    -138.23\,$\pm$\,0.07 &      309.39 &          308 \\
   347 &    U2 &       2 &           XRT &                      9 &      -13.21 &    -138.23\,$\pm$\,0.07 &        4.79 &           -2 \\
   347 &    U3 &       0 &          FPMA &                      9 &      273.98 &    -138.47\,$\pm$\,0.07 &      291.98 &          307 \\
   347 &    U3 &       1 &          FPMB &                      9 &      291.84 &    -138.47\,$\pm$\,0.07 &      309.84 &          308 \\
   347 &    U3 &       2 &           XRT &                      9 &       -8.99 &    -138.47\,$\pm$\,0.07 &        9.01 &           -2 \\
   347 &    U4 &       0 &          FPMA &                      9 &      273.20 &    -138.12\,$\pm$\,0.07 &      291.20 &          307 \\
   347 &    U4 &       1 &          FPMB &                      9 &      291.35 &    -138.12\,$\pm$\,0.07 &      309.35 &          308 \\
   347 &    U4 &       2 &           XRT &                      9 &      -13.63 &    -138.12\,$\pm$\,0.07 &        4.37 &           -2 \\
   347 &    O1 &       0 &          FPMA &                      9 &      271.19 &    -138.41\,$\pm$\,0.07 &      289.19 &          307 \\
   347 &    O1 &       1 &          FPMB &                      9 &      293.24 &    -138.41\,$\pm$\,0.07 &      311.24 &          308 \\
   347 &    O1 &       2 &           XRT &                      9 &       -6.63 &    -138.41\,$\pm$\,0.07 &       11.37 &           -2 \\
   347 &    O2 &       0 &          FPMA &                      9 &      272.39 &    -137.57\,$\pm$\,0.07 &      290.39 &          307 \\
   347 &    O2 &       1 &          FPMB &                      9 &      292.16 &    -137.57\,$\pm$\,0.07 &      310.16 &          308 \\
   347 &    O2 &       2 &           XRT &                      9 &      -13.76 &    -137.57\,$\pm$\,0.07 &        4.24 &           -2 \\
   347 &    O3 &       0 &          FPMA &                      9 &      272.13 &    -136.97\,$\pm$\,0.07 &      290.13 &          307 \\
   347 &    O3 &       1 &          FPMB &                      9 &      292.31 &    -136.97\,$\pm$\,0.07 &      310.31 &          308 \\
   347 &    O3 &       2 &           XRT &                      9 &      -16.08 &    -136.97\,$\pm$\,0.07 &        1.92 &           -2 \\
   347 &    O4 &       0 &          FPMA &                      9 &      274.81 &    -137.58\,$\pm$\,0.07 &      292.81 &          307 \\
   347 &    O4 &       1 &          FPMB &                      9 &      291.04 &    -137.58\,$\pm$\,0.07 &      309.04 &          308 \\
   347 &    O4 &       2 &           XRT &                      9 &      -15.12 &    -137.58\,$\pm$\,0.07 &        2.88 &           -2 \\
   347 &    P1 &       0 &          FPMA &                      9 &      272.79 &    -136.56\,$\pm$\,0.07 &      290.79 &          307 \\
   347 &    P1 &       1 &          FPMB &                      9 &      292.66 &    -136.56\,$\pm$\,0.07 &      310.66 &          308 \\
   347 &    P1 &       2 &           XRT &                      9 &      -17.27 &    -136.56\,$\pm$\,0.07 &        0.73 &           -5 \\
   347 &    P2 &       0 &          FPMA &                      9 &      271.63 &    -136.34\,$\pm$\,0.06 &      289.63 &          307 \\
   347 &    P2 &       1 &          FPMB &                      9 &      292.81 &    -136.34\,$\pm$\,0.06 &      310.81 &          308 \\
   347 &    P2 &       2 &           XRT &                      9 &      -13.30 &    -136.34\,$\pm$\,0.06 &        4.70 &           -5 \\
   347 &    P3 &       0 &          FPMA &                      9 &      272.54 &    -136.04\,$\pm$\,0.06 &      290.54 &          307 \\
   347 &    P3 &       1 &          FPMB &                      9 &      292.86 &    -136.04\,$\pm$\,0.06 &      310.86 &          308 \\
   347 &    P3 &       2 &           XRT &                      9 &      -17.18 &    -136.04\,$\pm$\,0.06 &        0.82 &           -5 \\
   347 &    P4 &       0 &          FPMA &                      9 &      272.49 &    -136.04\,$\pm$\,0.06 &      290.49 &          307 \\
   347 &    P4 &       1 &          FPMB &                      9 &      291.97 &    -136.04\,$\pm$\,0.06 &      309.97 &          308 \\
   347 &    P4 &       2 &           XRT &                      9 &      -17.01 &    -136.04\,$\pm$\,0.06 &        0.99 &           -5 \\
   347 &   P5A &       0 &          FPMA &                      9 &      272.57 &    -136.04\,$\pm$\,0.06 &      290.57 &          307 \\
   347 &   P5A &       1 &          FPMB &                      9 &      292.98 &    -136.04\,$\pm$\,0.06 &      310.98 &          308 \\
   347 &   P5A &       2 &           XRT &                      9 &      -16.90 &    -136.04\,$\pm$\,0.06 &        1.10 &           -5 \\
   347 &   P5B &       0 &          FPMA &                      9 &      271.79 &    -136.06\,$\pm$\,0.06 &      289.79 &          307 \\
   347 &   P5B &       1 &          FPMB &                      9 &      292.37 &    -136.06\,$\pm$\,0.06 &      310.37 &          308 \\
   347 &   P5B &       2 &           XRT &                      9 &      -16.96 &    -136.06\,$\pm$\,0.06 &        1.04 &           -5 \\
   347 &    P6 &       0 &          FPMA &                      9 &      271.34 &    -136.46\,$\pm$\,0.06 &      289.34 &          307 \\
   347 &    P6 &       1 &          FPMB &                      9 &      293.10 &    -136.46\,$\pm$\,0.06 &      311.10 &          308 \\
   347 &    P6 &       2 &           XRT &                      9 &      -16.06 &    -136.46\,$\pm$\,0.06 &        1.94 &           -5 \\
   347 &    P7 &       0 &          FPMA &                      9 &      272.24 &    -136.08\,$\pm$\,0.06 &      290.24 &          307 \\
   347 &    P7 &       1 &          FPMB &                      9 &      292.52 &    -136.08\,$\pm$\,0.06 &      310.52 &          308 \\
   347 &    P7 &       2 &           XRT &                      9 &      -17.25 &    -136.08\,$\pm$\,0.06 &        0.75 &           -5 \\
   347 &    P8 &       0 &          FPMA &                      9 &      271.88 &    -136.14\,$\pm$\,0.06 &      289.88 &          307 \\
   347 &    P8 &       1 &          FPMB &                      9 &      292.44 &    -136.14\,$\pm$\,0.06 &      310.44 &          308 \\
   347 &    P8 &       2 &           XRT &                      9 &      -13.57 &    -136.14\,$\pm$\,0.06 &        4.43 &           -5 \\
   352 &    B1 &       0 &          FPMA &                      9 &      715.17 &    -328.42\,$\pm$\,0.09 &      733.17 &          611 \\
   352 &    B1 &       1 &          FPMB &                      9 &      637.94 &    -328.42\,$\pm$\,0.09 &      655.94 &          571 \\
   352 &    B1 &       2 &           XRT &                      9 &       72.61 &    -328.42\,$\pm$\,0.09 &       90.61 &           35 \\
   352 &    B2 &       0 &          FPMA &                      9 &      647.34 &    -307.26\,$\pm$\,0.08 &      665.34 &          611 \\
   352 &    B2 &       1 &          FPMB &                      9 &      578.20 &    -307.26\,$\pm$\,0.08 &      596.20 &          571 \\
   352 &    B2 &       2 &           XRT &                      9 &      113.07 &    -307.26\,$\pm$\,0.08 &      131.07 &           35 \\
   352 &    B3 &       0 &          FPMA &                      9 &      691.74 &    -320.36\,$\pm$\,0.10 &      709.74 &          611 \\
   352 &    B3 &       1 &          FPMB &                      9 &      624.12 &    -320.36\,$\pm$\,0.10 &      642.12 &          571 \\
   352 &    B3 &       2 &           XRT &                      9 &       65.56 &    -320.36\,$\pm$\,0.10 &       83.56 &           35 \\
   352 &    B4 &       0 &          FPMA &                      9 &      640.15 &    -306.21\,$\pm$\,0.09 &      658.15 &          611 \\
   352 &    B4 &       1 &          FPMB &                      9 &      576.09 &    -306.21\,$\pm$\,0.09 &      594.09 &          571 \\
   352 &    B4 &       2 &           XRT &                      9 &      111.88 &    -306.21\,$\pm$\,0.09 &      129.88 &           35 \\
   352 &    B5 &       0 &          FPMA &                      9 &      691.50 &    -320.61\,$\pm$\,0.10 &      709.50 &          611 \\
   352 &    B5 &       1 &          FPMB &                      9 &      625.49 &    -320.61\,$\pm$\,0.10 &      643.49 &          571 \\
   352 &    B5 &       2 &           XRT &                      9 &       65.08 &    -320.61\,$\pm$\,0.10 &       83.08 &           35 \\
   352 &    B6 &       0 &          FPMA &                      9 &      691.03 &    -320.44\,$\pm$\,0.10 &      709.03 &          611 \\
   352 &    B6 &       1 &          FPMB &                      9 &      626.23 &    -320.44\,$\pm$\,0.10 &      644.23 &          571 \\
   352 &    B6 &       2 &           XRT &                      9 &       64.85 &    -320.44\,$\pm$\,0.10 &       82.85 &           35 \\
   352 &    U1 &       0 &          FPMA &                      9 &      640.28 &    -305.86\,$\pm$\,0.09 &      658.28 &          611 \\
   352 &    U1 &       1 &          FPMB &                      9 &      580.22 &    -305.86\,$\pm$\,0.09 &      598.22 &          571 \\
   352 &    U1 &       2 &           XRT &                      9 &      110.80 &    -305.86\,$\pm$\,0.09 &      128.80 &           35 \\
   352 &    U2 &       0 &          FPMA &                      9 &      635.20 &    -302.59\,$\pm$\,0.09 &      653.20 &          611 \\
   352 &    U2 &       1 &          FPMB &                      9 &      569.34 &    -302.59\,$\pm$\,0.09 &      587.34 &          571 \\
   352 &    U2 &       2 &           XRT &                      9 &       98.55 &    -302.59\,$\pm$\,0.09 &      116.55 &           35 \\
   352 &    U3 &       0 &          FPMA &                      9 &      636.25 &    -285.40\,$\pm$\,0.10 &      654.25 &          611 \\
   352 &    U3 &       1 &          FPMB &                      9 &      561.06 &    -285.40\,$\pm$\,0.10 &      579.06 &          571 \\
   352 &    U3 &       2 &           XRT &                      9 &       22.78 &    -285.40\,$\pm$\,0.10 &       40.78 &           35 \\
   352 &    U4 &       0 &          FPMA &                      9 &      636.17 &    -285.79\,$\pm$\,0.10 &      654.17 &          611 \\
   352 &    U4 &       1 &          FPMB &                      9 &      565.71 &    -285.79\,$\pm$\,0.10 &      583.71 &          571 \\
   352 &    U4 &       2 &           XRT &                      9 &       21.91 &    -285.79\,$\pm$\,0.10 &       39.91 &           35 \\
   352 &    O1 &       0 &          FPMA &                      9 &      638.14 &    -286.15\,$\pm$\,0.09 &      656.14 &          611 \\
   352 &    O1 &       1 &          FPMB &                      9 &      574.38 &    -286.15\,$\pm$\,0.09 &      592.38 &          571 \\
   352 &    O1 &       2 &           XRT &                      9 &       23.47 &    -286.15\,$\pm$\,0.09 &       41.47 &           35 \\
   352 &    O2 &       0 &          FPMA &                      9 &      638.19 &    -286.10\,$\pm$\,0.09 &      656.19 &          611 \\
   352 &    O2 &       1 &          FPMB &                      9 &      574.64 &    -286.10\,$\pm$\,0.09 &      592.64 &          571 \\
   352 &    O2 &       2 &           XRT &                      9 &       23.02 &    -286.10\,$\pm$\,0.09 &       41.02 &           35 \\
   352 &    O3 &       0 &          FPMA &                      9 &      636.89 &    -286.03\,$\pm$\,0.09 &      654.89 &          611 \\
   352 &    O3 &       1 &          FPMB &                      9 &      575.30 &    -286.03\,$\pm$\,0.09 &      593.30 &          571 \\
   352 &    O3 &       2 &           XRT &                      9 &       22.71 &    -286.03\,$\pm$\,0.09 &       40.71 &           35 \\
   352 &    O4 &       0 &          FPMA &                      9 &      636.21 &    -286.23\,$\pm$\,0.09 &      654.21 &          611 \\
   352 &    O4 &       1 &          FPMB &                      9 &      575.91 &    -286.23\,$\pm$\,0.09 &      593.91 &          571 \\
   352 &    O4 &       2 &           XRT &                      9 &       22.17 &    -286.23\,$\pm$\,0.09 &       40.17 &           35 \\
   352 &    P1 &       0 &          FPMA &                      9 &      631.09 &    -286.92\,$\pm$\,0.10 &      649.09 &          611 \\
   352 &    P1 &       1 &          FPMB &                      9 &      569.80 &    -286.92\,$\pm$\,0.10 &      587.80 &          571 \\
   352 &    P1 &       2 &           XRT &                      9 &       21.20 &    -286.92\,$\pm$\,0.10 &       39.20 &           33 \\
   352 &    P2 &       0 &          FPMA &                      9 &      631.80 &    -284.82\,$\pm$\,0.09 &      649.80 &          611 \\
   352 &    P2 &       1 &          FPMB &                      9 &      569.42 &    -284.82\,$\pm$\,0.09 &      587.42 &          571 \\
   352 &    P2 &       2 &           XRT &                      9 &       18.34 &    -284.82\,$\pm$\,0.09 &       36.34 &           33 \\
   352 &    P3 &       0 &          FPMA &                      9 &      630.02 &    -283.66\,$\pm$\,0.08 &      648.02 &          611 \\
   352 &    P3 &       1 &          FPMB &                      9 &      565.67 &    -283.66\,$\pm$\,0.08 &      583.67 &          571 \\
   352 &    P3 &       2 &           XRT &                      9 &       20.19 &    -283.66\,$\pm$\,0.08 &       38.19 &           33 \\
   352 &    P4 &       0 &          FPMA &                      9 &      628.81 &    -283.47\,$\pm$\,0.09 &      646.81 &          611 \\
   352 &    P4 &       1 &          FPMB &                      9 &      562.90 &    -283.47\,$\pm$\,0.09 &      580.90 &          571 \\
   352 &    P4 &       2 &           XRT &                      9 &       18.92 &    -283.47\,$\pm$\,0.09 &       36.92 &           33 \\
   352 &   P5A &       0 &          FPMA &                      9 &      635.45 &    -285.63\,$\pm$\,0.08 &      653.45 &          611 \\
   352 &   P5A &       1 &          FPMB &                      9 &      573.01 &    -285.63\,$\pm$\,0.08 &      591.01 &          571 \\
   352 &   P5A &       2 &           XRT &                      9 &       18.19 &    -285.63\,$\pm$\,0.08 &       36.19 &           33 \\
   352 &   P5B &       0 &          FPMA &                      9 &      630.81 &    -284.90\,$\pm$\,0.09 &      648.81 &          611 \\
   352 &   P5B &       1 &          FPMB &                      9 &      571.19 &    -284.90\,$\pm$\,0.09 &      589.19 &          571 \\
   352 &   P5B &       2 &           XRT &                      9 &       17.90 &    -284.90\,$\pm$\,0.09 &       35.90 &           33 \\
   352 &    P6 &       0 &          FPMA &                      9 &      638.43 &    -295.96\,$\pm$\,0.11 &      656.43 &          611 \\
   352 &    P6 &       1 &          FPMB &                      9 &      572.99 &    -295.96\,$\pm$\,0.11 &      590.99 &          571 \\
   352 &    P6 &       2 &           XRT &                      9 &       37.47 &    -295.96\,$\pm$\,0.11 &       55.47 &           33 \\
   352 &    P7 &       0 &          FPMA &                      9 &      630.54 &    -285.11\,$\pm$\,0.09 &      648.54 &          611 \\
   352 &    P7 &       1 &          FPMB &                      9 &      571.19 &    -285.11\,$\pm$\,0.09 &      589.19 &          571 \\
   352 &    P7 &       2 &           XRT &                      9 &       17.77 &    -285.11\,$\pm$\,0.09 &       35.77 &           33 \\
   352 &    P8 &       0 &          FPMA &                      9 &      632.86 &    -284.24\,$\pm$\,0.08 &      650.86 &          611 \\
   352 &    P8 &       1 &          FPMB &                      9 &      569.52 &    -284.24\,$\pm$\,0.08 &      587.52 &          571 \\
   352 &    P8 &       2 &           XRT &                      9 &       18.19 &    -284.24\,$\pm$\,0.08 &       36.19 &           33 \\
   367 &    B1 &       0 &          FPMA &                      9 &      336.25 &    -180.21\,$\pm$\,0.06 &      354.25 &          424 \\
   367 &    B1 &       1 &          FPMB &                      9 &      429.25 &    -180.21\,$\pm$\,0.06 &      447.25 &          481 \\
   367 &    B1 &       2 &           XRT &                      9 &       -9.12 &    -180.21\,$\pm$\,0.06 &        8.88 &           -4 \\
   367 &    B2 &       0 &          FPMA &                      9 &      335.61 &    -180.34\,$\pm$\,0.06 &      353.61 &          424 \\
   367 &    B2 &       1 &          FPMB &                      9 &      430.11 &    -180.34\,$\pm$\,0.06 &      448.11 &          481 \\
   367 &    B2 &       2 &           XRT &                      9 &       -9.09 &    -180.34\,$\pm$\,0.06 &        8.91 &           -4 \\
   367 &    B3 &       0 &          FPMA &                      9 &      335.92 &    -179.12\,$\pm$\,0.07 &      353.92 &          424 \\
   367 &    B3 &       1 &          FPMB &                      9 &      418.50 &    -179.12\,$\pm$\,0.07 &      436.50 &          481 \\
   367 &    B3 &       2 &           XRT &                      9 &       -9.00 &    -179.12\,$\pm$\,0.07 &        9.00 &           -4 \\
   367 &    B4 &       0 &          FPMA &                      9 &      336.72 &    -179.28\,$\pm$\,0.07 &      354.72 &          424 \\
   367 &    B4 &       1 &          FPMB &                      9 &      417.68 &    -179.28\,$\pm$\,0.07 &      435.68 &          481 \\
   367 &    B4 &       2 &           XRT &                      9 &       -8.83 &    -179.28\,$\pm$\,0.07 &        9.17 &           -4 \\
   367 &    B5 &       0 &          FPMA &                      9 &      338.67 &    -178.85\,$\pm$\,0.07 &      356.67 &          424 \\
   367 &    B5 &       1 &          FPMB &                      9 &      416.14 &    -178.85\,$\pm$\,0.07 &      434.14 &          481 \\
   367 &    B5 &       2 &           XRT &                      9 &      -16.94 &    -178.85\,$\pm$\,0.07 &        1.06 &           -4 \\
   367 &    B6 &       0 &          FPMA &                      9 &      338.55 &    -178.82\,$\pm$\,0.07 &      356.55 &          424 \\
   367 &    B6 &       1 &          FPMB &                      9 &      416.45 &    -178.82\,$\pm$\,0.07 &      434.45 &          481 \\
   367 &    B6 &       2 &           XRT &                      9 &      -15.95 &    -178.82\,$\pm$\,0.07 &        2.05 &           -4 \\
   367 &    U1 &       0 &          FPMA &                      9 &      332.30 &    -179.48\,$\pm$\,0.08 &      350.30 &          424 \\
   367 &    U1 &       1 &          FPMB &                      9 &      419.81 &    -179.48\,$\pm$\,0.08 &      437.81 &          481 \\
   367 &    U1 &       2 &           XRT &                      9 &      -11.71 &    -179.48\,$\pm$\,0.08 &        6.29 &           -4 \\
   367 &    U2 &       0 &          FPMA &                      9 &      332.89 &    -179.45\,$\pm$\,0.08 &      350.89 &          424 \\
   367 &    U2 &       1 &          FPMB &                      9 &      413.65 &    -179.45\,$\pm$\,0.08 &      431.65 &          481 \\
   367 &    U2 &       2 &           XRT &                      9 &       -7.19 &    -179.45\,$\pm$\,0.08 &       10.81 &           -4 \\
   367 &    U3 &       0 &          FPMA &                      9 &      333.80 &    -178.32\,$\pm$\,0.08 &      351.80 &          424 \\
   367 &    U3 &       1 &          FPMB &                      9 &      413.35 &    -178.32\,$\pm$\,0.08 &      431.35 &          481 \\
   367 &    U3 &       2 &           XRT &                      9 &      -12.93 &    -178.32\,$\pm$\,0.08 &        5.07 &           -4 \\
   367 &    U4 &       0 &          FPMA &                      9 &      333.12 &    -178.33\,$\pm$\,0.08 &      351.12 &          424 \\
   367 &    U4 &       1 &          FPMB &                      9 &      413.53 &    -178.33\,$\pm$\,0.08 &      431.53 &          481 \\
   367 &    U4 &       2 &           XRT &                      9 &      -16.52 &    -178.33\,$\pm$\,0.08 &        1.48 &           -4 \\
   367 &    O1 &       0 &          FPMA &                      9 &      332.87 &    -177.34\,$\pm$\,0.07 &      350.87 &          424 \\
   367 &    O1 &       1 &          FPMB &                      9 &      412.60 &    -177.34\,$\pm$\,0.07 &      430.60 &          481 \\
   367 &    O1 &       2 &           XRT &                      9 &      -13.03 &    -177.34\,$\pm$\,0.07 &        4.97 &           -4 \\
   367 &    O2 &       0 &          FPMA &                      9 &      332.29 &    -177.30\,$\pm$\,0.08 &      350.29 &          424 \\
   367 &    O2 &       1 &          FPMB &                      9 &      414.18 &    -177.30\,$\pm$\,0.08 &      432.18 &          481 \\
   367 &    O2 &       2 &           XRT &                      9 &      -16.01 &    -177.30\,$\pm$\,0.08 &        1.99 &           -4 \\
   367 &    O3 &       0 &          FPMA &                      9 &      329.37 &    -177.27\,$\pm$\,0.08 &      347.37 &          424 \\
   367 &    O3 &       1 &          FPMB &                      9 &      413.75 &    -177.27\,$\pm$\,0.08 &      431.75 &          481 \\
   367 &    O3 &       2 &           XRT &                      9 &      -14.38 &    -177.27\,$\pm$\,0.08 &        3.62 &           -4 \\
   367 &    O4 &       0 &          FPMA &                      9 &      332.78 &    -177.42\,$\pm$\,0.08 &      350.78 &          424 \\
   367 &    O4 &       1 &          FPMB &                      9 &      413.92 &    -177.42\,$\pm$\,0.08 &      431.92 &          481 \\
   367 &    O4 &       2 &           XRT &                      9 &      -16.30 &    -177.42\,$\pm$\,0.08 &        1.70 &           -4 \\
   367 &    P1 &       0 &          FPMA &                      9 &      330.29 &    -180.09\,$\pm$\,0.07 &      348.29 &          424 \\
   367 &    P1 &       1 &          FPMB &                      9 &      418.70 &    -180.09\,$\pm$\,0.07 &      436.70 &          481 \\
   367 &    P1 &       2 &           XRT &                      9 &      -16.96 &    -180.09\,$\pm$\,0.07 &        1.04 &           -6 \\
   367 &    P2 &       0 &          FPMA &                      9 &      330.20 &    -175.53\,$\pm$\,0.07 &      348.20 &          424 \\
   367 &    P2 &       1 &          FPMB &                      9 &      411.89 &    -175.53\,$\pm$\,0.07 &      429.89 &          481 \\
   367 &    P2 &       2 &           XRT &                      9 &      -16.04 &    -175.53\,$\pm$\,0.07 &        1.96 &           -6 \\
   367 &    P3 &       0 &          FPMA &                      9 &      329.26 &    -175.03\,$\pm$\,0.07 &      347.26 &          424 \\
   367 &    P3 &       1 &          FPMB &                      9 &      411.65 &    -175.03\,$\pm$\,0.07 &      429.65 &          481 \\
   367 &    P3 &       2 &           XRT &                      9 &      -17.22 &    -175.03\,$\pm$\,0.07 &        0.78 &           -6 \\
   367 &    P4 &       0 &          FPMA &                      9 &      330.94 &    -175.07\,$\pm$\,0.07 &      348.94 &          424 \\
   367 &    P4 &       1 &          FPMB &                      9 &      410.41 &    -175.07\,$\pm$\,0.07 &      428.41 &          481 \\
   367 &    P4 &       2 &           XRT &                      9 &      -16.41 &    -175.07\,$\pm$\,0.07 &        1.59 &           -6 \\
   367 &   P5A &       0 &          FPMA &                      9 &      334.62 &    -175.51\,$\pm$\,0.07 &      352.62 &          424 \\
   367 &   P5A &       1 &          FPMB &                      9 &      408.32 &    -175.51\,$\pm$\,0.07 &      426.32 &          481 \\
   367 &   P5A &       2 &           XRT &                      9 &      -17.06 &    -175.51\,$\pm$\,0.07 &        0.94 &           -6 \\
   367 &   P5B &       0 &          FPMA &                      9 &      333.47 &    -175.25\,$\pm$\,0.07 &      351.47 &          424 \\
   367 &   P5B &       1 &          FPMB &                      9 &      408.60 &    -175.25\,$\pm$\,0.07 &      426.60 &          481 \\
   367 &   P5B &       2 &           XRT &                      9 &      -17.31 &    -175.25\,$\pm$\,0.07 &        0.69 &           -6 \\
   367 &    P6 &       0 &          FPMA &                      9 &      330.81 &    -178.54\,$\pm$\,0.08 &      348.81 &          424 \\
   367 &    P6 &       1 &          FPMB &                      9 &      416.40 &    -178.54\,$\pm$\,0.08 &      434.40 &          481 \\
   367 &    P6 &       2 &           XRT &                      9 &      -17.16 &    -178.54\,$\pm$\,0.08 &        0.84 &           -6 \\
   367 &    P7 &       0 &          FPMA &                      9 &      333.00 &    -174.94\,$\pm$\,0.06 &      351.00 &          424 \\
   367 &    P7 &       1 &          FPMB &                      9 &      410.33 &    -174.94\,$\pm$\,0.06 &      428.33 &          481 \\
   367 &    P7 &       2 &           XRT &                      9 &      -17.14 &    -174.94\,$\pm$\,0.06 &        0.86 &           -6 \\
   367 &    P8 &       0 &          FPMA &                      9 &      332.99 &    -175.56\,$\pm$\,0.07 &      350.99 &          424 \\
   367 &    P8 &       1 &          FPMB &                      9 &      411.13 &    -175.56\,$\pm$\,0.07 &      429.13 &          481 \\
   367 &    P8 &       2 &           XRT &                      9 &      -17.37 &    -175.56\,$\pm$\,0.07 &        0.63 &           -6 \\
   377 &    B1 &       0 &          FPMA &                      9 &      220.37 &    -195.13\,$\pm$\,0.07 &      238.37 &          198 \\
   377 &    B1 &       1 &          FPMB &                      9 &      182.62 &    -195.13\,$\pm$\,0.07 &      200.62 &          186 \\
   377 &    B1 &       2 &           EPN &                      9 &      413.04 &    -195.13\,$\pm$\,0.07 &      431.04 &          364 \\
   377 &    B2 &       0 &          FPMA &                      9 &      220.01 &    -195.65\,$\pm$\,0.08 &      238.01 &          198 \\
   377 &    B2 &       1 &          FPMB &                      9 &      186.11 &    -195.65\,$\pm$\,0.08 &      204.11 &          186 \\
   377 &    B2 &       2 &           EPN &                      9 &      409.76 &    -195.65\,$\pm$\,0.08 &      427.76 &          364 \\
   377 &    B3 &       0 &          FPMA &                      9 &      218.86 &    -195.35\,$\pm$\,0.07 &      236.86 &          198 \\
   377 &    B3 &       1 &          FPMB &                      9 &      184.37 &    -195.35\,$\pm$\,0.07 &      202.37 &          186 \\
   377 &    B3 &       2 &           EPN &                      9 &      413.00 &    -195.35\,$\pm$\,0.07 &      431.00 &          364 \\
   377 &    B4 &       0 &          FPMA &                      9 &      220.11 &    -195.67\,$\pm$\,0.08 &      238.11 &          198 \\
   377 &    B4 &       1 &          FPMB &                      9 &      183.89 &    -195.67\,$\pm$\,0.08 &      201.89 &          186 \\
   377 &    B4 &       2 &           EPN &                      9 &      407.37 &    -195.67\,$\pm$\,0.08 &      425.37 &          364 \\
   377 &    B5 &       0 &          FPMA &                      9 &      206.93 &    -187.31\,$\pm$\,0.09 &      224.93 &          198 \\
   377 &    B5 &       1 &          FPMB &                      9 &      182.92 &    -187.31\,$\pm$\,0.09 &      200.92 &          186 \\
   377 &    B5 &       2 &           EPN &                      9 &      374.90 &    -187.31\,$\pm$\,0.09 &      392.90 &          364 \\
   377 &    B6 &       0 &          FPMA &                      9 &      225.87 &    -186.42\,$\pm$\,0.09 &      243.87 &          198 \\
   377 &    B6 &       1 &          FPMB &                      9 &      182.35 &    -186.42\,$\pm$\,0.09 &      200.35 &          186 \\
   377 &    B6 &       2 &           EPN &                      9 &      351.26 &    -186.42\,$\pm$\,0.09 &      369.26 &          364 \\
   377 &    U1 &       0 &          FPMA &                      9 &      215.53 &    -199.88\,$\pm$\,0.09 &      233.53 &          198 \\
   377 &    U1 &       1 &          FPMB &                      9 &      182.85 &    -199.88\,$\pm$\,0.09 &      200.85 &          186 \\
   377 &    U1 &       2 &           EPN &                      9 &      422.87 &    -199.88\,$\pm$\,0.09 &      440.87 &          364 \\
   377 &    U2 &       0 &          FPMA &                      9 &      204.96 &    -188.45\,$\pm$\,0.09 &      222.96 &          198 \\
   377 &    U2 &       1 &          FPMB &                      9 &      182.88 &    -188.45\,$\pm$\,0.09 &      200.88 &          186 \\
   377 &    U2 &       2 &           EPN &                      9 &      377.52 &    -188.45\,$\pm$\,0.09 &      395.52 &          364 \\
   377 &    U3 &       0 &          FPMA &                      9 &      212.23 &    -200.20\,$\pm$\,0.10 &      230.23 &          198 \\
   377 &    U3 &       1 &          FPMB &                      9 &      182.94 &    -200.20\,$\pm$\,0.10 &      200.94 &          186 \\
   377 &    U3 &       2 &           EPN &                      9 &      423.20 &    -200.20\,$\pm$\,0.10 &      441.20 &          364 \\
   377 &    U4 &       0 &          FPMA &                      9 &      205.06 &    -187.14\,$\pm$\,0.10 &      223.06 &          198 \\
   377 &    U4 &       1 &          FPMB &                      9 &      182.96 &    -187.14\,$\pm$\,0.10 &      200.96 &          186 \\
   377 &    U4 &       2 &           EPN &                      9 &      363.49 &    -187.14\,$\pm$\,0.10 &      381.49 &          364 \\
   377 &    O1 &       0 &          FPMA &                      9 &      207.10 &    -198.64\,$\pm$\,0.10 &      225.10 &          198 \\
   377 &    O1 &       1 &          FPMB &                      9 &      186.07 &    -198.64\,$\pm$\,0.10 &      204.07 &          186 \\
   377 &    O1 &       2 &           EPN &                      9 &      418.96 &    -198.64\,$\pm$\,0.10 &      436.96 &          364 \\
   377 &    O2 &       0 &          FPMA &                      9 &      212.20 &    -198.25\,$\pm$\,0.11 &      230.20 &          198 \\
   377 &    O2 &       1 &          FPMB &                      9 &      183.00 &    -198.25\,$\pm$\,0.11 &      201.00 &          186 \\
   377 &    O2 &       2 &           EPN &                      9 &      402.08 &    -198.25\,$\pm$\,0.11 &      420.08 &          364 \\
   377 &    O3 &       0 &          FPMA &                      9 &      214.56 &    -196.03\,$\pm$\,0.12 &      232.56 &          198 \\
   377 &    O3 &       1 &          FPMB &                      9 &      182.77 &    -196.03\,$\pm$\,0.12 &      200.77 &          186 \\
   377 &    O3 &       2 &           EPN &                      9 &      376.78 &    -196.03\,$\pm$\,0.12 &      394.78 &          364 \\
   377 &    O4 &       0 &          FPMA &                      9 &      205.13 &    -184.14\,$\pm$\,0.10 &      223.13 &          198 \\
   377 &    O4 &       1 &          FPMB &                      9 &      183.79 &    -184.14\,$\pm$\,0.10 &      201.79 &          186 \\
   377 &    O4 &       2 &           EPN &                      9 &      347.24 &    -184.14\,$\pm$\,0.10 &      365.24 &          364 \\
   377 &    P1 &       0 &          FPMA &                      9 &      208.47 &    -166.70\,$\pm$\,0.08 &      226.47 &          198 \\
   377 &    P1 &       1 &          FPMB &                      9 &      182.83 &    -166.70\,$\pm$\,0.08 &      200.83 &          186 \\
   377 &    P1 &       2 &           EPN &                      9 &      279.38 &    -166.70\,$\pm$\,0.08 &      297.38 &          306 \\
   377 &    P2 &       0 &          FPMA &                      9 &      209.12 &    -165.35\,$\pm$\,0.08 &      227.12 &          198 \\
   377 &    P2 &       1 &          FPMB &                      9 &      182.81 &    -165.35\,$\pm$\,0.08 &      200.81 &          186 \\
   377 &    P2 &       2 &           EPN &                      9 &      276.49 &    -165.35\,$\pm$\,0.08 &      294.49 &          306 \\
   377 &    P3 &       0 &          FPMA &                      9 &      206.45 &    -165.51\,$\pm$\,0.09 &      224.45 &          198 \\
   377 &    P3 &       1 &          FPMB &                      9 &      183.05 &    -165.51\,$\pm$\,0.09 &      201.05 &          186 \\
   377 &    P3 &       2 &           EPN &                      9 &      268.21 &    -165.51\,$\pm$\,0.09 &      286.21 &          306 \\
   377 &    P4 &       0 &          FPMA &                      9 &      204.75 &    -165.48\,$\pm$\,0.09 &      222.75 &          198 \\
   377 &    P4 &       1 &          FPMB &                      9 &      184.00 &    -165.48\,$\pm$\,0.09 &      202.00 &          186 \\
   377 &    P4 &       2 &           EPN &                      9 &      271.80 &    -165.48\,$\pm$\,0.09 &      289.80 &          306 \\
   377 &   P5A &       0 &          FPMA &                      9 &      205.40 &    -165.59\,$\pm$\,0.09 &      223.40 &          198 \\
   377 &   P5A &       1 &          FPMB &                      9 &      183.00 &    -165.59\,$\pm$\,0.09 &      201.00 &          186 \\
   377 &   P5A &       2 &           EPN &                      9 &      273.14 &    -165.59\,$\pm$\,0.09 &      291.14 &          306 \\
   377 &   P5B &       0 &          FPMA &                      9 &      207.10 &    -165.73\,$\pm$\,0.09 &      225.10 &          198 \\
   377 &   P5B &       1 &          FPMB &                      9 &      183.76 &    -165.73\,$\pm$\,0.09 &      201.76 &          186 \\
   377 &   P5B &       2 &           EPN &                      9 &      269.11 &    -165.73\,$\pm$\,0.09 &      287.11 &          306 \\
   377 &    P6 &       0 &          FPMA &                      9 &      204.62 &    -166.56\,$\pm$\,0.08 &      222.62 &          198 \\
   377 &    P6 &       1 &          FPMB &                      9 &      183.20 &    -166.56\,$\pm$\,0.08 &      201.20 &          186 \\
   377 &    P6 &       2 &           EPN &                      9 &      284.46 &    -166.56\,$\pm$\,0.08 &      302.46 &          306 \\
   377 &    P7 &       0 &          FPMA &                      9 &      205.73 &    -165.97\,$\pm$\,0.08 &      223.73 &          198 \\
   377 &    P7 &       1 &          FPMB &                      9 &      186.66 &    -165.97\,$\pm$\,0.08 &      204.66 &          186 \\
   377 &    P7 &       2 &           EPN &                      9 &      276.53 &    -165.97\,$\pm$\,0.08 &      294.53 &          306 \\
   377 &    P8 &       0 &          FPMA &                      9 &      205.48 &    -164.96\,$\pm$\,0.09 &      223.48 &          198 \\
   377 &    P8 &       1 &          FPMB &                      9 &      183.19 &    -164.96\,$\pm$\,0.09 &      201.19 &          186 \\
   377 &    P8 &       2 &           EPN &                      9 &      271.25 &    -164.96\,$\pm$\,0.09 &      289.25 &          306 \\
   379 &    B1 &       0 &          FPMA &                      9 &      216.52 &    -125.06\,$\pm$\,0.05 &      234.52 &          277 \\
   379 &    B1 &       1 &          FPMB &                      9 &      300.69 &    -125.06\,$\pm$\,0.05 &      318.69 &          277 \\
   379 &    B1 &       2 &           XRT &                      9 &      -11.60 &    -125.06\,$\pm$\,0.05 &        6.40 &           -2 \\
   379 &    B2 &       0 &          FPMA &                      9 &      216.33 &    -125.54\,$\pm$\,0.05 &      234.33 &          277 \\
   379 &    B2 &       1 &          FPMB &                      9 &      300.69 &    -125.54\,$\pm$\,0.05 &      318.69 &          277 \\
   379 &    B2 &       2 &           XRT &                      9 &      -11.31 &    -125.54\,$\pm$\,0.05 &        6.69 &           -2 \\
   379 &    B3 &       0 &          FPMA &                      9 &      215.94 &    -125.59\,$\pm$\,0.06 &      233.94 &          277 \\
   379 &    B3 &       1 &          FPMB &                      9 &      299.95 &    -125.59\,$\pm$\,0.06 &      317.95 &          277 \\
   379 &    B3 &       2 &           XRT &                      9 &      -11.51 &    -125.59\,$\pm$\,0.06 &        6.49 &           -2 \\
   379 &    B4 &       0 &          FPMA &                      9 &      216.72 &    -126.17\,$\pm$\,0.06 &      234.72 &          277 \\
   379 &    B4 &       1 &          FPMB &                      9 &      300.10 &    -126.17\,$\pm$\,0.06 &      318.10 &          277 \\
   379 &    B4 &       2 &           XRT &                      9 &      -11.62 &    -126.17\,$\pm$\,0.06 &        6.38 &           -2 \\
   379 &    B5 &       0 &          FPMA &                      9 &      214.25 &    -125.59\,$\pm$\,0.06 &      232.25 &          277 \\
   379 &    B5 &       1 &          FPMB &                      9 &      299.26 &    -125.59\,$\pm$\,0.06 &      317.26 &          277 \\
   379 &    B5 &       2 &           XRT &                      9 &      -13.72 &    -125.59\,$\pm$\,0.06 &        4.28 &           -2 \\
   379 &    B6 &       0 &          FPMA &                      9 &      214.24 &    -125.40\,$\pm$\,0.06 &      232.24 &          277 \\
   379 &    B6 &       1 &          FPMB &                      9 &      299.67 &    -125.40\,$\pm$\,0.06 &      317.67 &          277 \\
   379 &    B6 &       2 &           XRT &                      9 &      -13.52 &    -125.40\,$\pm$\,0.06 &        4.48 &           -2 \\
   379 &    U1 &       0 &          FPMA &                      9 &      214.71 &    -125.33\,$\pm$\,0.06 &      232.71 &          277 \\
   379 &    U1 &       1 &          FPMB &                      9 &      299.77 &    -125.33\,$\pm$\,0.06 &      317.77 &          277 \\
   379 &    U1 &       2 &           XRT &                      9 &      -11.66 &    -125.33\,$\pm$\,0.06 &        6.34 &           -2 \\
   379 &    U2 &       0 &          FPMA &                      9 &      214.89 &    -125.45\,$\pm$\,0.06 &      232.89 &          277 \\
   379 &    U2 &       1 &          FPMB &                      9 &      300.24 &    -125.45\,$\pm$\,0.06 &      318.24 &          277 \\
   379 &    U2 &       2 &           XRT &                      9 &      -13.48 &    -125.45\,$\pm$\,0.06 &        4.52 &           -2 \\
   379 &    U3 &       0 &          FPMA &                      9 &      212.82 &    -125.40\,$\pm$\,0.06 &      230.82 &          277 \\
   379 &    U3 &       1 &          FPMB &                      9 &      300.19 &    -125.40\,$\pm$\,0.06 &      318.19 &          277 \\
   379 &    U3 &       2 &           XRT &                      9 &      -10.90 &    -125.40\,$\pm$\,0.06 &        7.10 &           -2 \\
   379 &    U4 &       0 &          FPMA &                      9 &      215.41 &    -125.53\,$\pm$\,0.06 &      233.41 &          277 \\
   379 &    U4 &       1 &          FPMB &                      9 &      299.67 &    -125.53\,$\pm$\,0.06 &      317.67 &          277 \\
   379 &    U4 &       2 &           XRT &                      9 &      -13.71 &    -125.53\,$\pm$\,0.06 &        4.29 &           -2 \\
   379 &    O1 &       0 &          FPMA &                      9 &      215.31 &    -125.39\,$\pm$\,0.06 &      233.31 &          277 \\
   379 &    O1 &       1 &          FPMB &                      9 &      299.95 &    -125.39\,$\pm$\,0.06 &      317.95 &          277 \\
   379 &    O1 &       2 &           XRT &                      9 &      -12.45 &    -125.39\,$\pm$\,0.06 &        5.55 &           -2 \\
   379 &    O2 &       0 &          FPMA &                      9 &      214.45 &    -125.29\,$\pm$\,0.06 &      232.45 &          277 \\
   379 &    O2 &       1 &          FPMB &                      9 &      299.41 &    -125.29\,$\pm$\,0.06 &      317.41 &          277 \\
   379 &    O2 &       2 &           XRT &                      9 &      -12.86 &    -125.29\,$\pm$\,0.06 &        5.14 &           -2 \\
   379 &    O3 &       0 &          FPMA &                      9 &      213.80 &    -125.21\,$\pm$\,0.06 &      231.80 &          277 \\
   379 &    O3 &       1 &          FPMB &                      9 &      299.75 &    -125.21\,$\pm$\,0.06 &      317.75 &          277 \\
   379 &    O3 &       2 &           XRT &                      9 &      -13.44 &    -125.21\,$\pm$\,0.06 &        4.56 &           -2 \\
   379 &    O4 &       0 &          FPMA &                      9 &      214.88 &    -125.50\,$\pm$\,0.06 &      232.88 &          277 \\
   379 &    O4 &       1 &          FPMB &                      9 &      300.40 &    -125.50\,$\pm$\,0.06 &      318.40 &          277 \\
   379 &    O4 &       2 &           XRT &                      9 &      -14.16 &    -125.50\,$\pm$\,0.06 &        3.84 &           -2 \\
   379 &    P1 &       0 &          FPMA &                      9 &      214.03 &    -124.90\,$\pm$\,0.06 &      232.03 &          277 \\
   379 &    P1 &       1 &          FPMB &                      9 &      298.81 &    -124.90\,$\pm$\,0.06 &      316.81 &          277 \\
   379 &    P1 &       2 &           XRT &                      9 &      -12.95 &    -124.90\,$\pm$\,0.06 &        5.05 &           -3 \\
   379 &    P2 &       0 &          FPMA &                      9 &      217.23 &    -124.37\,$\pm$\,0.05 &      235.23 &          277 \\
   379 &    P2 &       1 &          FPMB &                      9 &      300.48 &    -124.37\,$\pm$\,0.05 &      318.48 &          277 \\
   379 &    P2 &       2 &           XRT &                      9 &      -13.96 &    -124.37\,$\pm$\,0.05 &        4.04 &           -3 \\
   379 &    P3 &       0 &          FPMA &                      9 &      214.76 &    -124.80\,$\pm$\,0.06 &      232.76 &          277 \\
   379 &    P3 &       1 &          FPMB &                      9 &      298.41 &    -124.80\,$\pm$\,0.06 &      316.41 &          277 \\
   379 &    P3 &       2 &           XRT &                      9 &      -13.12 &    -124.80\,$\pm$\,0.06 &        4.88 &           -3 \\
   379 &    P4 &       0 &          FPMA &                      9 &      214.50 &    -124.63\,$\pm$\,0.06 &      232.50 &          277 \\
   379 &    P4 &       1 &          FPMB &                      9 &      298.61 &    -124.63\,$\pm$\,0.06 &      316.61 &          277 \\
   379 &    P4 &       2 &           XRT &                      9 &      -13.17 &    -124.63\,$\pm$\,0.06 &        4.83 &           -3 \\
   379 &   P5A &       0 &          FPMA &                      9 &      213.79 &    -124.73\,$\pm$\,0.06 &      231.79 &          277 \\
   379 &   P5A &       1 &          FPMB &                      9 &      299.56 &    -124.73\,$\pm$\,0.06 &      317.56 &          277 \\
   379 &   P5A &       2 &           XRT &                      9 &      -13.80 &    -124.73\,$\pm$\,0.06 &        4.20 &           -3 \\
   379 &   P5B &       0 &          FPMA &                      9 &      213.38 &    -124.69\,$\pm$\,0.06 &      231.38 &          277 \\
   379 &   P5B &       1 &          FPMB &                      9 &      300.27 &    -124.69\,$\pm$\,0.06 &      318.27 &          277 \\
   379 &   P5B &       2 &           XRT &                      9 &      -13.96 &    -124.69\,$\pm$\,0.06 &        4.04 &           -3 \\
   379 &    P6 &       0 &          FPMA &                      9 &      214.59 &    -125.07\,$\pm$\,0.06 &      232.59 &          277 \\
   379 &    P6 &       1 &          FPMB &                      9 &      300.72 &    -125.07\,$\pm$\,0.06 &      318.72 &          277 \\
   379 &    P6 &       2 &           XRT &                      9 &      -13.54 &    -125.07\,$\pm$\,0.06 &        4.46 &           -3 \\
   379 &    P7 &       0 &          FPMA &                      9 &      214.98 &    -124.88\,$\pm$\,0.05 &      232.98 &          277 \\
   379 &    P7 &       1 &          FPMB &                      9 &      300.14 &    -124.88\,$\pm$\,0.05 &      318.14 &          277 \\
   379 &    P7 &       2 &           XRT &                      9 &      -13.10 &    -124.88\,$\pm$\,0.05 &        4.90 &           -3 \\
   379 &    P8 &       0 &          FPMA &                      9 &      214.86 &    -124.84\,$\pm$\,0.06 &      232.86 &          277 \\
   379 &    P8 &       1 &          FPMB &                      9 &      299.29 &    -124.84\,$\pm$\,0.06 &      317.29 &          277 \\
   379 &    P8 &       2 &           XRT &                      9 &      -13.65 &    -124.84\,$\pm$\,0.06 &        4.35 &           -3 \\
   501 &    B1 &       0 &          FPMA &                      9 &      434.03 &    -311.76\,$\pm$\,0.07 &      452.03 &          449 \\
   501 &    B1 &       1 &          FPMB &                      9 &      387.51 &    -311.76\,$\pm$\,0.07 &      405.51 &          405 \\
   501 &    B1 &       2 &           EPN &                      9 &      534.72 &    -311.76\,$\pm$\,0.07 &      552.72 &          330 \\
   501 &    B2 &       0 &          FPMA &                      9 &      433.96 &    -313.64\,$\pm$\,0.08 &      451.96 &          449 \\
   501 &    B2 &       1 &          FPMB &                      9 &      387.50 &    -313.64\,$\pm$\,0.08 &      405.50 &          405 \\
   501 &    B2 &       2 &           EPN &                      9 &      537.51 &    -313.64\,$\pm$\,0.08 &      555.51 &          330 \\
   501 &    B3 &       0 &          FPMA &                      9 &      400.60 &    -294.45\,$\pm$\,0.08 &      418.60 &          449 \\
   501 &    B3 &       1 &          FPMB &                      9 &      350.36 &    -294.45\,$\pm$\,0.08 &      368.36 &          405 \\
   501 &    B3 &       2 &           EPN &                      9 &      518.74 &    -294.45\,$\pm$\,0.08 &      536.74 &          330 \\
   501 &    B4 &       0 &          FPMA &                      9 &      399.78 &    -295.88\,$\pm$\,0.08 &      417.78 &          449 \\
   501 &    B4 &       1 &          FPMB &                      9 &      349.53 &    -295.88\,$\pm$\,0.08 &      367.53 &          405 \\
   501 &    B4 &       2 &           EPN &                      9 &      522.51 &    -295.88\,$\pm$\,0.08 &      540.51 &          330 \\
   501 &    B5 &       0 &          FPMA &                      9 &      400.93 &    -243.51\,$\pm$\,0.10 &      418.93 &          449 \\
   501 &    B5 &       1 &          FPMB &                      9 &      349.29 &    -243.51\,$\pm$\,0.10 &      367.29 &          405 \\
   501 &    B5 &       2 &           EPN &                      9 &      268.82 &    -243.51\,$\pm$\,0.10 &      286.82 &          330 \\
   501 &    B6 &       0 &          FPMA &                      9 &      400.29 &    -250.83\,$\pm$\,0.10 &      418.29 &          449 \\
   501 &    B6 &       1 &          FPMB &                      9 &      348.80 &    -250.83\,$\pm$\,0.10 &      366.80 &          405 \\
   501 &    B6 &       2 &           EPN &                      9 &      304.75 &    -250.83\,$\pm$\,0.10 &      322.75 &          330 \\
   501 &    U1 &       0 &          FPMA &                      9 &      403.34 &    -276.23\,$\pm$\,0.09 &      421.34 &          449 \\
   501 &    U1 &       1 &          FPMB &                      9 &      349.17 &    -276.23\,$\pm$\,0.09 &      367.17 &          405 \\
   501 &    U1 &       2 &           EPN &                      9 &      418.87 &    -276.23\,$\pm$\,0.09 &      436.87 &          330 \\
   501 &    U2 &       0 &          FPMA &                      9 &      395.83 &    -244.58\,$\pm$\,0.11 &      413.83 &          449 \\
   501 &    U2 &       1 &          FPMB &                      9 &      341.22 &    -244.58\,$\pm$\,0.11 &      359.22 &          405 \\
   501 &    U2 &       2 &           EPN &                      9 &      277.15 &    -244.58\,$\pm$\,0.11 &      295.15 &          330 \\
   501 &    U3 &       0 &          FPMA &                      9 &      394.72 &    -241.19\,$\pm$\,0.11 &      412.72 &          449 \\
   501 &    U3 &       1 &          FPMB &                      9 &      336.30 &    -241.19\,$\pm$\,0.11 &      354.30 &          405 \\
   501 &    U3 &       2 &           EPN &                      9 &      266.73 &    -241.19\,$\pm$\,0.11 &      284.73 &          330 \\
   501 &    U4 &       0 &          FPMA &                      9 &      393.08 &    -236.62\,$\pm$\,0.11 &      411.08 &          449 \\
   501 &    U4 &       1 &          FPMB &                      9 &      336.43 &    -236.62\,$\pm$\,0.11 &      354.43 &          405 \\
   501 &    U4 &       2 &           EPN &                      9 &      248.65 &    -236.62\,$\pm$\,0.11 &      266.65 &          330 \\
   501 &    O1 &       0 &          FPMA &                      9 &      413.87 &    -255.21\,$\pm$\,0.11 &      431.87 &          449 \\
   501 &    O1 &       1 &          FPMB &                      9 &      350.07 &    -255.21\,$\pm$\,0.11 &      368.07 &          405 \\
   501 &    O1 &       2 &           EPN &                      9 &      295.76 &    -255.21\,$\pm$\,0.11 &      313.76 &          330 \\
   501 &    O2 &       0 &          FPMA &                      9 &      396.21 &    -242.46\,$\pm$\,0.10 &      414.21 &          449 \\
   501 &    O2 &       1 &          FPMB &                      9 &      339.28 &    -242.46\,$\pm$\,0.10 &      357.28 &          405 \\
   501 &    O2 &       2 &           EPN &                      9 &      277.75 &    -242.46\,$\pm$\,0.10 &      295.75 &          330 \\
   501 &    O3 &       0 &          FPMA &                      9 &      393.29 &    -241.03\,$\pm$\,0.10 &      411.29 &          449 \\
   501 &    O3 &       1 &          FPMB &                      9 &      338.08 &    -241.03\,$\pm$\,0.10 &      356.08 &          405 \\
   501 &    O3 &       2 &           EPN &                      9 &      275.44 &    -241.03\,$\pm$\,0.10 &      293.44 &          330 \\
   501 &    O4 &       0 &          FPMA &                      9 &      393.23 &    -236.49\,$\pm$\,0.11 &      411.23 &          449 \\
   501 &    O4 &       1 &          FPMB &                      9 &      337.98 &    -236.49\,$\pm$\,0.11 &      355.98 &          405 \\
   501 &    O4 &       2 &           EPN &                      9 &      245.54 &    -236.49\,$\pm$\,0.11 &      263.54 &          330 \\
   501 &    P1 &       0 &          FPMA &                      9 &      411.36 &    -232.69\,$\pm$\,0.09 &      429.36 &          449 \\
   501 &    P1 &       1 &          FPMB &                      9 &      354.07 &    -232.69\,$\pm$\,0.09 &      372.07 &          405 \\
   501 &    P1 &       2 &           EPN &                      9 &      211.89 &    -232.69\,$\pm$\,0.09 &      229.89 &          272 \\
   501 &    P2 &       0 &          FPMA &                      9 &      390.60 &    -227.63\,$\pm$\,0.10 &      408.60 &          449 \\
   501 &    P2 &       1 &          FPMB &                      9 &      335.40 &    -227.63\,$\pm$\,0.10 &      353.40 &          405 \\
   501 &    P2 &       2 &           EPN &                      9 &      221.36 &    -227.63\,$\pm$\,0.10 &      239.36 &          272 \\
   501 &    P3 &       0 &          FPMA &                      9 &      386.64 &    -222.89\,$\pm$\,0.09 &      404.64 &          449 \\
   501 &    P3 &       1 &          FPMB &                      9 &      335.33 &    -222.89\,$\pm$\,0.09 &      353.33 &          405 \\
   501 &    P3 &       2 &           EPN &                      9 &      210.92 &    -222.89\,$\pm$\,0.09 &      228.92 &          272 \\
   501 &    P4 &       0 &          FPMA &                      9 &      388.21 &    -222.54\,$\pm$\,0.09 &      406.21 &          449 \\
   501 &    P4 &       1 &          FPMB &                      9 &      336.21 &    -222.54\,$\pm$\,0.09 &      354.21 &          405 \\
   501 &    P4 &       2 &           EPN &                      9 &      206.05 &    -222.54\,$\pm$\,0.09 &      224.05 &          272 \\
   501 &   P5A &       0 &          FPMA &                      9 &      387.44 &    -228.04\,$\pm$\,0.10 &      405.44 &          449 \\
   501 &   P5A &       1 &          FPMB &                      9 &      336.66 &    -228.04\,$\pm$\,0.10 &      354.66 &          405 \\
   501 &   P5A &       2 &           EPN &                      9 &      213.99 &    -228.04\,$\pm$\,0.10 &      231.99 &          272 \\
   501 &   P5B &       0 &          FPMA &                      9 &      388.11 &    -222.75\,$\pm$\,0.09 &      406.11 &          449 \\
   501 &   P5B &       1 &          FPMB &                      9 &      333.81 &    -222.75\,$\pm$\,0.09 &      351.81 &          405 \\
   501 &   P5B &       2 &           EPN &                      9 &      207.15 &    -222.75\,$\pm$\,0.09 &      225.15 &          272 \\
   501 &    P6 &       0 &          FPMA &                      9 &      387.30 &    -233.78\,$\pm$\,0.11 &      405.30 &          449 \\
   501 &    P6 &       1 &          FPMB &                      9 &      335.44 &    -233.78\,$\pm$\,0.11 &      353.44 &          405 \\
   501 &    P6 &       2 &           EPN &                      9 &      239.71 &    -233.78\,$\pm$\,0.11 &      257.71 &          272 \\
   501 &    P7 &       0 &          FPMA &                      9 &      389.65 &    -222.78\,$\pm$\,0.09 &      407.65 &          449 \\
   501 &    P7 &       1 &          FPMB &                      9 &      333.17 &    -222.78\,$\pm$\,0.09 &      351.17 &          405 \\
   501 &    P7 &       2 &           EPN &                      9 &      210.33 &    -222.78\,$\pm$\,0.09 &      228.33 &          272 \\
   501 &    P8 &       0 &          FPMA &                      9 &      392.90 &    -225.77\,$\pm$\,0.10 &      410.90 &          449 \\
   501 &    P8 &       1 &          FPMB &                      9 &      333.34 &    -225.77\,$\pm$\,0.10 &      351.34 &          405 \\
   501 &    P8 &       2 &           EPN &                      9 &      205.87 &    -225.77\,$\pm$\,0.10 &      223.87 &          272 \\
   549 &    B1 &       0 &          FPMA &                      9 &     1537.33 &   -1602.20\,$\pm$\,0.09 &     1555.33 &          617 \\
   549 &    B1 &       1 &          FPMB &                      9 &     1583.33 &   -1602.20\,$\pm$\,0.09 &     1601.33 &          650 \\
   549 &    B1 &       2 &           EPN &                      9 &     4166.63 &   -1602.20\,$\pm$\,0.09 &     4184.63 &         1670 \\
   549 &    B2 &       0 &          FPMA &                      9 &      589.76 &    -646.90\,$\pm$\,0.10 &      607.76 &          617 \\
   549 &    B2 &       1 &          FPMB &                      9 &      622.27 &    -646.90\,$\pm$\,0.10 &      640.27 &          650 \\
   549 &    B2 &       2 &           EPN &                      9 &     1693.55 &    -646.90\,$\pm$\,0.10 &     1711.55 &         1670 \\
   549 &    B3 &       0 &          FPMA &                      9 &     1479.74 &   -1579.46\,$\pm$\,0.10 &     1497.74 &          617 \\
   549 &    B3 &       1 &          FPMB &                      9 &     1492.91 &   -1579.46\,$\pm$\,0.10 &     1510.91 &          650 \\
   549 &    B3 &       2 &           EPN &                      9 &     4203.07 &   -1579.46\,$\pm$\,0.10 &     4221.07 &         1670 \\
   549 &    B4 &       0 &          FPMA &                      9 &      589.23 &    -645.53\,$\pm$\,0.10 &      607.23 &          617 \\
   549 &    B4 &       1 &          FPMB &                      9 &      614.62 &    -645.53\,$\pm$\,0.10 &      632.62 &          650 \\
   549 &    B4 &       2 &           EPN &                      9 &     1687.18 &    -645.53\,$\pm$\,0.10 &     1705.18 &         1670 \\
   549 &    B5 &       0 &          FPMA &                      9 &      771.31 &   -1138.10\,$\pm$\,0.12 &      789.31 &          617 \\
   549 &    B5 &       1 &          FPMB &                      9 &      733.46 &   -1138.10\,$\pm$\,0.12 &      751.46 &          650 \\
   549 &    B5 &       2 &           EPN &                      9 &     3609.49 &   -1138.10\,$\pm$\,0.12 &     3627.49 &         1670 \\
   549 &    B6 &       0 &          FPMA &                      9 &     1479.30 &   -1579.82\,$\pm$\,0.10 &     1497.30 &          617 \\
   549 &    B6 &       1 &          FPMB &                      9 &     1493.32 &   -1579.82\,$\pm$\,0.10 &     1511.32 &          650 \\
   549 &    B6 &       2 &           EPN &                      9 &     4202.53 &   -1579.82\,$\pm$\,0.10 &     4220.53 &         1670 \\
   549 &    U1 &       0 &          FPMA &                      9 &      590.90 &    -644.78\,$\pm$\,0.10 &      608.90 &          617 \\
   549 &    U1 &       1 &          FPMB &                      9 &      613.82 &    -644.78\,$\pm$\,0.10 &      631.82 &          650 \\
   549 &    U1 &       2 &           EPN &                      9 &     1688.53 &    -644.78\,$\pm$\,0.10 &     1706.53 &         1670 \\
   549 &    U2 &       0 &          FPMA &                      9 &      590.95 &    -627.28\,$\pm$\,0.11 &      608.95 &          617 \\
   549 &    U2 &       1 &          FPMB &                      9 &      613.99 &    -627.28\,$\pm$\,0.11 &      631.99 &          650 \\
   549 &    U2 &       2 &           EPN &                      9 &     1592.00 &    -627.28\,$\pm$\,0.11 &     1610.00 &         1670 \\
   549 &    U3 &       0 &          FPMA &                      9 &      591.72 &    -614.01\,$\pm$\,0.13 &      609.72 &          617 \\
   549 &    U3 &       1 &          FPMB &                      9 &      614.25 &    -614.01\,$\pm$\,0.13 &      632.25 &          650 \\
   549 &    U3 &       2 &           EPN &                      9 &     1521.10 &    -614.01\,$\pm$\,0.13 &     1539.10 &         1670 \\
   549 &    U4 &       0 &          FPMA &                      9 &      584.15 &    -613.53\,$\pm$\,0.13 &      602.15 &          617 \\
   549 &    U4 &       1 &          FPMB &                      9 &      616.61 &    -613.53\,$\pm$\,0.13 &      634.61 &          650 \\
   549 &    U4 &       2 &           EPN &                      9 &     1516.24 &    -613.53\,$\pm$\,0.13 &     1534.24 &         1670 \\
   549 &    O1 &       0 &          FPMA &                      9 &      586.83 &    -611.17\,$\pm$\,0.10 &      604.83 &          617 \\
   549 &    O1 &       1 &          FPMB &                      9 &      612.70 &    -611.17\,$\pm$\,0.10 &      630.70 &          650 \\
   549 &    O1 &       2 &           EPN &                      9 &     1531.08 &    -611.17\,$\pm$\,0.10 &     1549.08 &         1670 \\
   549 &    O2 &       0 &          FPMA &                      9 &      587.08 &    -611.08\,$\pm$\,0.10 &      605.08 &          617 \\
   549 &    O2 &       1 &          FPMB &                      9 &      609.43 &    -611.08\,$\pm$\,0.10 &      627.43 &          650 \\
   549 &    O2 &       2 &           EPN &                      9 &     1534.22 &    -611.08\,$\pm$\,0.10 &     1552.22 &         1670 \\
   549 &    O3 &       0 &          FPMA &                      9 &      586.68 &    -611.11\,$\pm$\,0.10 &      604.68 &          617 \\
   549 &    O3 &       1 &          FPMB &                      9 &      611.99 &    -611.11\,$\pm$\,0.10 &      629.99 &          650 \\
   549 &    O3 &       2 &           EPN &                      9 &     1530.98 &    -611.11\,$\pm$\,0.10 &     1548.98 &         1670 \\
   549 &    O4 &       0 &          FPMA &                      9 &      590.67 &    -611.24\,$\pm$\,0.10 &      608.67 &          617 \\
   549 &    O4 &       1 &          FPMB &                      9 &      611.08 &    -611.24\,$\pm$\,0.10 &      629.08 &          650 \\
   549 &    O4 &       2 &           EPN &                      9 &     1532.03 &    -611.24\,$\pm$\,0.10 &     1550.03 &         1670 \\
   549 &    P1 &       0 &          FPMA &                      9 &      583.73 &    -600.31\,$\pm$\,0.10 &      601.73 &          617 \\
   549 &    P1 &       1 &          FPMB &                      9 &      614.30 &    -600.31\,$\pm$\,0.10 &      632.30 &          650 \\
   549 &    P1 &       2 &           EPN &                      9 &     1459.74 &    -600.31\,$\pm$\,0.10 &     1477.74 &         1617 \\
   549 &    P2 &       0 &          FPMA &                      9 &      581.46 &    -596.71\,$\pm$\,0.10 &      599.46 &          617 \\
   549 &    P2 &       1 &          FPMB &                      9 &      610.90 &    -596.71\,$\pm$\,0.10 &      628.90 &          650 \\
   549 &    P2 &       2 &           EPN &                      9 &     1453.08 &    -596.71\,$\pm$\,0.10 &     1471.08 &         1617 \\
   549 &    P3 &       0 &          FPMA &                      9 &      584.66 &    -597.41\,$\pm$\,0.10 &      602.66 &          617 \\
   549 &    P3 &       1 &          FPMB &                      9 &      610.07 &    -597.41\,$\pm$\,0.10 &      628.07 &          650 \\
   549 &    P3 &       2 &           EPN &                      9 &     1454.99 &    -597.41\,$\pm$\,0.10 &     1472.99 &         1617 \\
   549 &    P4 &       0 &          FPMA &                      9 &      576.64 &    -595.29\,$\pm$\,0.11 &      594.64 &          617 \\
   549 &    P4 &       1 &          FPMB &                      9 &      589.01 &    -595.29\,$\pm$\,0.11 &      607.01 &          650 \\
   549 &    P4 &       2 &           EPN &                      9 &     1463.71 &    -595.29\,$\pm$\,0.11 &     1481.71 &         1617 \\
   549 &   P5A &       0 &          FPMA &                      9 &      579.67 &    -596.89\,$\pm$\,0.10 &      597.67 &          617 \\
   549 &   P5A &       1 &          FPMB &                      9 &      609.54 &    -596.89\,$\pm$\,0.10 &      627.54 &          650 \\
   549 &   P5A &       2 &           EPN &                      9 &     1458.41 &    -596.89\,$\pm$\,0.10 &     1476.41 &         1617 \\
   549 &   P5B &       0 &          FPMA &                      9 &      577.81 &    -594.73\,$\pm$\,0.10 &      595.81 &          617 \\
   549 &   P5B &       1 &          FPMB &                      9 &      592.38 &    -594.73\,$\pm$\,0.10 &      610.38 &          650 \\
   549 &   P5B &       2 &           EPN &                      9 &     1459.12 &    -594.73\,$\pm$\,0.10 &     1477.12 &         1617 \\
   549 &    P6 &       0 &          FPMA &                      9 &      643.44 &    -697.77\,$\pm$\,0.13 &      661.44 &          617 \\
   549 &    P6 &       1 &          FPMB &                      9 &      666.55 &    -697.77\,$\pm$\,0.13 &      684.55 &          650 \\
   549 &    P6 &       2 &           EPN &                      9 &     1764.50 &    -697.77\,$\pm$\,0.13 &     1782.50 &         1617 \\
   549 &    P7 &       0 &          FPMA &                      9 &      577.23 &    -593.80\,$\pm$\,0.10 &      595.23 &          617 \\
   549 &    P7 &       1 &          FPMB &                      9 &      597.87 &    -593.80\,$\pm$\,0.10 &      615.87 &          650 \\
   549 &    P7 &       2 &           EPN &                      9 &     1457.30 &    -593.80\,$\pm$\,0.10 &     1475.30 &         1617 \\
   549 &    P8 &       0 &          FPMA &                      9 &      577.85 &    -593.73\,$\pm$\,0.10 &      595.85 &          617 \\
   549 &    P8 &       1 &          FPMB &                      9 &      600.87 &    -593.73\,$\pm$\,0.10 &      618.87 &          650 \\
   549 &    P8 &       2 &           EPN &                      9 &     1450.78 &    -593.73\,$\pm$\,0.10 &     1468.78 &         1617 \\
   557 &    B1 &       0 &           EPN &                      9 &      179.60 &     -46.03\,$\pm$\,0.05 &      197.60 &          264 \\
   557 &    B2 &       0 &           EPN &                      9 &      179.65 &     -46.83\,$\pm$\,0.06 &      197.65 &          264 \\
   557 &    B3 &       0 &           EPN &                      9 &      179.35 &     -46.86\,$\pm$\,0.06 &      197.35 &          264 \\
   557 &    B4 &       0 &           EPN &                      9 &      179.38 &     -47.54\,$\pm$\,0.07 &      197.38 &          264 \\
   557 &    B5 &       0 &           EPN &                      9 &      178.46 &     -47.28\,$\pm$\,0.07 &      196.46 &          264 \\
   557 &    B6 &       0 &           EPN &                      9 &      178.86 &     -46.96\,$\pm$\,0.06 &      196.86 &          264 \\
   557 &    U1 &       0 &           EPN &                      9 &      179.38 &     -46.89\,$\pm$\,0.06 &      197.38 &          264 \\
   557 &    U2 &       0 &           EPN &                      9 &      175.72 &     -47.34\,$\pm$\,0.06 &      193.72 &          264 \\
   557 &    U3 &       0 &           EPN &                      9 &      177.31 &     -46.67\,$\pm$\,0.06 &      195.31 &          264 \\
   557 &    U4 &       0 &           EPN &                      9 &      176.37 &     -47.08\,$\pm$\,0.06 &      194.37 &          264 \\
   557 &    O1 &       0 &           EPN &                      9 &      179.46 &     -46.91\,$\pm$\,0.06 &      197.46 &          264 \\
   557 &    O2 &       0 &           EPN &                      9 &      174.59 &     -46.99\,$\pm$\,0.06 &      192.59 &          264 \\
   557 &    O3 &       0 &           EPN &                      9 &      178.57 &     -46.86\,$\pm$\,0.06 &      196.57 &          264 \\
   557 &    O4 &       0 &           EPN &                      9 &      176.02 &     -47.28\,$\pm$\,0.06 &      194.02 &          264 \\
   557 &    P1 &       0 &           EPN &                      9 &      155.65 &     -41.88\,$\pm$\,0.06 &      173.65 &          226 \\
   557 &    P2 &       0 &           EPN &                      9 &      159.29 &     -41.92\,$\pm$\,0.05 &      177.29 &          226 \\
   557 &    P3 &       0 &           EPN &                      9 &      155.12 &     -42.78\,$\pm$\,0.06 &      173.12 &          226 \\
   557 &    P4 &       0 &           EPN &                      9 &      152.54 &     -42.18\,$\pm$\,0.07 &      170.54 &          226 \\
   557 &   P5A &       0 &           EPN &                      9 &      159.39 &     -42.64\,$\pm$\,0.06 &      177.39 &          226 \\
   557 &   P5B &       0 &           EPN &                      9 &      157.86 &     -43.01\,$\pm$\,0.06 &      175.86 &          226 \\
   557 &    P6 &       0 &           EPN &                      9 &      155.01 &     -41.63\,$\pm$\,0.06 &      173.01 &          226 \\
   557 &    P7 &       0 &           EPN &                      9 &      155.86 &     -41.84\,$\pm$\,0.06 &      173.86 &          226 \\
   557 &    P8 &       0 &           EPN &                      9 &      155.57 &     -42.04\,$\pm$\,0.06 &      173.57 &          226 \\
   559 &    B1 &       0 &          FPMA &                      9 &      368.32 &    -182.88\,$\pm$\,0.06 &      386.32 &          367 \\
   559 &    B1 &       1 &          FPMB &                      9 &      360.37 &    -182.88\,$\pm$\,0.06 &      378.37 &          386 \\
   559 &    B1 &       2 &           XRT &                      9 &       40.94 &    -182.88\,$\pm$\,0.06 &       58.94 &           32 \\
   559 &    B2 &       0 &          FPMA &                      9 &      367.78 &    -183.92\,$\pm$\,0.07 &      385.78 &          367 \\
   559 &    B2 &       1 &          FPMB &                      9 &      360.31 &    -183.92\,$\pm$\,0.07 &      378.31 &          386 \\
   559 &    B2 &       2 &           XRT &                      9 &       42.44 &    -183.92\,$\pm$\,0.07 &       60.44 &           32 \\
   559 &    B3 &       0 &          FPMA &                      9 &      348.58 &    -178.77\,$\pm$\,0.07 &      366.58 &          367 \\
   559 &    B3 &       1 &          FPMB &                      9 &      348.38 &    -178.77\,$\pm$\,0.07 &      366.38 &          386 \\
   559 &    B3 &       2 &           XRT &                      9 &       47.39 &    -178.77\,$\pm$\,0.07 &       65.39 &           32 \\
   559 &    B4 &       0 &          FPMA &                      9 &      350.23 &    -179.84\,$\pm$\,0.07 &      368.23 &          367 \\
   559 &    B4 &       1 &          FPMB &                      9 &      349.24 &    -179.84\,$\pm$\,0.07 &      367.24 &          386 \\
   559 &    B4 &       2 &           XRT &                      9 &       45.80 &    -179.84\,$\pm$\,0.07 &       63.80 &           32 \\
   559 &    B5 &       0 &          FPMA &                      9 &      338.21 &    -172.46\,$\pm$\,0.08 &      356.21 &          367 \\
   559 &    B5 &       1 &          FPMB &                      9 &      344.68 &    -172.46\,$\pm$\,0.08 &      362.68 &          386 \\
   559 &    B5 &       2 &           XRT &                      9 &       20.77 &    -172.46\,$\pm$\,0.08 &       38.77 &           32 \\
   559 &    B6 &       0 &          FPMA &                      9 &      339.47 &    -171.11\,$\pm$\,0.09 &      357.47 &          367 \\
   559 &    B6 &       1 &          FPMB &                      9 &      343.05 &    -171.11\,$\pm$\,0.09 &      361.05 &          386 \\
   559 &    B6 &       2 &           XRT &                      9 &       13.45 &    -171.11\,$\pm$\,0.09 &       31.45 &           32 \\
   559 &    U1 &       0 &          FPMA &                      9 &      335.47 &    -172.89\,$\pm$\,0.08 &      353.47 &          367 \\
   559 &    U1 &       1 &          FPMB &                      9 &      338.78 &    -172.89\,$\pm$\,0.08 &      356.78 &          386 \\
   559 &    U1 &       2 &           XRT &                      9 &       37.25 &    -172.89\,$\pm$\,0.08 &       55.25 &           32 \\
   559 &    U2 &       0 &          FPMA &                      9 &      332.80 &    -171.01\,$\pm$\,0.09 &      350.80 &          367 \\
   559 &    U2 &       1 &          FPMB &                      9 &      337.14 &    -171.01\,$\pm$\,0.09 &      355.14 &          386 \\
   559 &    U2 &       2 &           XRT &                      9 &       20.76 &    -171.01\,$\pm$\,0.09 &       38.76 &           32 \\
   559 &    U3 &       0 &          FPMA &                      9 &      333.51 &    -169.53\,$\pm$\,0.08 &      351.51 &          367 \\
   559 &    U3 &       1 &          FPMB &                      9 &      330.08 &    -169.53\,$\pm$\,0.08 &      348.08 &          386 \\
   559 &    U3 &       2 &           XRT &                      9 &       24.52 &    -169.53\,$\pm$\,0.08 &       42.52 &           32 \\
   559 &    U4 &       0 &          FPMA &                      9 &      331.74 &    -169.56\,$\pm$\,0.09 &      349.74 &          367 \\
   559 &    U4 &       1 &          FPMB &                      9 &      331.70 &    -169.56\,$\pm$\,0.09 &      349.70 &          386 \\
   559 &    U4 &       2 &           XRT &                      9 &       19.56 &    -169.56\,$\pm$\,0.09 &       37.56 &           32 \\
   559 &    O1 &       0 &          FPMA &                      9 &      333.03 &    -169.80\,$\pm$\,0.08 &      351.03 &          367 \\
   559 &    O1 &       1 &          FPMB &                      9 &      333.30 &    -169.80\,$\pm$\,0.08 &      351.30 &          386 \\
   559 &    O1 &       2 &           XRT &                      9 &       27.38 &    -169.80\,$\pm$\,0.08 &       45.38 &           32 \\
   559 &    O2 &       0 &          FPMA &                      9 &      334.15 &    -169.21\,$\pm$\,0.09 &      352.15 &          367 \\
   559 &    O2 &       1 &          FPMB &                      9 &      332.06 &    -169.21\,$\pm$\,0.09 &      350.06 &          386 \\
   559 &    O2 &       2 &           XRT &                      9 &       13.80 &    -169.21\,$\pm$\,0.09 &       31.80 &           32 \\
   559 &    O3 &       0 &          FPMA &                      9 &      333.21 &    -170.36\,$\pm$\,0.09 &      351.21 &          367 \\
   559 &    O3 &       1 &          FPMB &                      9 &      332.63 &    -170.36\,$\pm$\,0.09 &      350.63 &          386 \\
   559 &    O3 &       2 &           XRT &                      9 &       28.68 &    -170.36\,$\pm$\,0.09 &       46.68 &           32 \\
   559 &    O4 &       0 &          FPMA &                      9 &      333.88 &    -169.18\,$\pm$\,0.09 &      351.88 &          367 \\
   559 &    O4 &       1 &          FPMB &                      9 &      331.43 &    -169.18\,$\pm$\,0.09 &      349.43 &          386 \\
   559 &    O4 &       2 &           XRT &                      9 &       14.31 &    -169.18\,$\pm$\,0.09 &       32.31 &           32 \\
   559 &    P1 &       0 &          FPMA &                      9 &      345.36 &    -171.14\,$\pm$\,0.09 &      363.36 &          367 \\
   559 &    P1 &       1 &          FPMB &                      9 &      337.38 &    -171.14\,$\pm$\,0.09 &      355.38 &          386 \\
   559 &    P1 &       2 &           XRT &                      9 &       11.73 &    -171.14\,$\pm$\,0.09 &       29.73 &           28 \\
   559 &    P2 &       0 &          FPMA &                      9 &      334.45 &    -169.03\,$\pm$\,0.08 &      352.45 &          367 \\
   559 &    P2 &       1 &          FPMB &                      9 &      333.72 &    -169.03\,$\pm$\,0.08 &      351.72 &          386 \\
   559 &    P2 &       2 &           XRT &                      9 &       13.29 &    -169.03\,$\pm$\,0.08 &       31.29 &           28 \\
   559 &    P3 &       0 &          FPMA &                      9 &      332.72 &    -166.52\,$\pm$\,0.08 &      350.72 &          367 \\
   559 &    P3 &       1 &          FPMB &                      9 &      333.56 &    -166.52\,$\pm$\,0.08 &      351.56 &          386 \\
   559 &    P3 &       2 &           XRT &                      9 &       12.11 &    -166.52\,$\pm$\,0.08 &       30.11 &           28 \\
   559 &    P4 &       0 &          FPMA &                      9 &      332.47 &    -167.04\,$\pm$\,0.08 &      350.47 &          367 \\
   559 &    P4 &       1 &          FPMB &                      9 &      331.45 &    -167.04\,$\pm$\,0.08 &      349.45 &          386 \\
   559 &    P4 &       2 &           XRT &                      9 &       12.42 &    -167.04\,$\pm$\,0.08 &       30.42 &           28 \\
   559 &   P5A &       0 &          FPMA &                      9 &      332.72 &    -167.57\,$\pm$\,0.08 &      350.72 &          367 \\
   559 &   P5A &       1 &          FPMB &                      9 &      333.07 &    -167.57\,$\pm$\,0.08 &      351.07 &          386 \\
   559 &   P5A &       2 &           XRT &                      9 &       12.51 &    -167.57\,$\pm$\,0.08 &       30.51 &           28 \\
   559 &   P5B &       0 &          FPMA &                      9 &      332.88 &    -166.07\,$\pm$\,0.08 &      350.88 &          367 \\
   559 &   P5B &       1 &          FPMB &                      9 &      332.08 &    -166.07\,$\pm$\,0.08 &      350.08 &          386 \\
   559 &   P5B &       2 &           XRT &                      9 &       12.08 &    -166.07\,$\pm$\,0.08 &       30.08 &           28 \\
   559 &    P6 &       0 &          FPMA &                      9 &      333.75 &    -169.73\,$\pm$\,0.09 &      351.75 &          367 \\
   559 &    P6 &       1 &          FPMB &                      9 &      334.59 &    -169.73\,$\pm$\,0.09 &      352.59 &          386 \\
   559 &    P6 &       2 &           XRT &                      9 &       15.14 &    -169.73\,$\pm$\,0.09 &       33.14 &           28 \\
   559 &    P7 &       0 &          FPMA &                      9 &      334.11 &    -166.09\,$\pm$\,0.08 &      352.11 &          367 \\
   559 &    P7 &       1 &          FPMB &                      9 &      332.53 &    -166.09\,$\pm$\,0.08 &      350.53 &          386 \\
   559 &    P7 &       2 &           XRT &                      9 &       12.82 &    -166.09\,$\pm$\,0.08 &       30.82 &           28 \\
   559 &    P8 &       0 &          FPMA &                      9 &      334.45 &    -167.17\,$\pm$\,0.08 &      352.45 &          367 \\
   559 &    P8 &       1 &          FPMB &                      9 &      329.99 &    -167.17\,$\pm$\,0.08 &      347.99 &          386 \\
   559 &    P8 &       2 &           XRT &                      9 &       12.02 &    -167.17\,$\pm$\,0.08 &       30.02 &           28 \\
   510 &    B1 &       0 &           XRT &                      9 &       -2.48 &      -5.34\,$\pm$\,0.04 &       15.52 &            5 \\
   510 &    B2 &       0 &           XRT &                      9 &       -2.34 &      -5.79\,$\pm$\,0.04 &       15.66 &            5 \\
   510 &    B3 &       0 &           XRT &                      9 &       -6.65 &      -5.16\,$\pm$\,0.05 &       11.35 &            5 \\
   510 &    B4 &       0 &           XRT &                      9 &       -6.45 &      -5.65\,$\pm$\,0.05 &       11.55 &            5 \\
   510 &    B5 &       0 &           XRT &                      9 &      -11.91 &      -5.30\,$\pm$\,0.05 &        6.09 &            5 \\
   510 &    B6 &       0 &           XRT &                      9 &      -11.61 &      -5.14\,$\pm$\,0.05 &        6.39 &            5 \\
   510 &    U1 &       0 &           XRT &                      9 &       -7.61 &      -5.42\,$\pm$\,0.05 &       10.39 &            5 \\
   510 &    U2 &       0 &           XRT &                      9 &       -8.97 &      -5.63\,$\pm$\,0.05 &        9.03 &            5 \\
   510 &    U3 &       0 &           XRT &                      9 &       -9.32 &      -5.31\,$\pm$\,0.05 &        8.68 &            5 \\
   510 &    U4 &       0 &           XRT &                      9 &      -10.20 &      -5.50\,$\pm$\,0.05 &        7.80 &            5 \\
   510 &    O1 &       0 &           XRT &                      9 &      -10.64 &      -4.89\,$\pm$\,0.05 &        7.36 &            5 \\
   510 &    O2 &       0 &           XRT &                      9 &      -13.06 &      -4.94\,$\pm$\,0.05 &        4.94 &            5 \\
   510 &    O3 &       0 &           XRT &                      9 &      -12.84 &      -4.73\,$\pm$\,0.05 &        5.16 &            5 \\
   510 &    O4 &       0 &           XRT &                      9 &      -13.07 &      -4.87\,$\pm$\,0.05 &        4.93 &            5 \\
   510 &    P1 &       0 &           XRT &                      9 &      -13.78 &      -4.64\,$\pm$\,0.05 &        4.22 &            3 \\
   510 &    P2 &       0 &           XRT &                      9 &      -13.43 &      -4.48\,$\pm$\,0.05 &        4.57 &            3 \\
   510 &    P3 &       0 &           XRT &                      9 &      -13.79 &      -4.00\,$\pm$\,0.05 &        4.21 &            3 \\
   510 &    P4 &       0 &           XRT &                      9 &      -13.72 &      -3.98\,$\pm$\,0.05 &        4.28 &            3 \\
   510 &   P5A &       0 &           XRT &                      9 &      -13.33 &      -4.12\,$\pm$\,0.05 &        4.67 &            3 \\
   510 &   P5B &       0 &           XRT &                      9 &      -13.90 &      -3.91\,$\pm$\,0.05 &        4.10 &            3 \\
   510 &    P6 &       0 &           XRT &                      9 &       -9.67 &      -5.74\,$\pm$\,0.05 &        8.33 &            3 \\
   510 &    P7 &       0 &           XRT &                      9 &      -13.48 &      -3.92\,$\pm$\,0.05 &        4.52 &            3 \\
   510 &    P8 &       0 &           XRT &                      9 &      -13.36 &      -4.11\,$\pm$\,0.05 &        4.64 &            3 \\
   224 &    B1 &       0 &          FPMA &                      9 &      653.94 &    -301.88\,$\pm$\,0.07 &      671.94 &          630 \\
   224 &    B1 &       1 &          FPMB &                      9 &      661.66 &    -301.88\,$\pm$\,0.07 &      679.66 &          620 \\
   224 &    B1 &       2 &           XRT &                      9 &       -6.40 &    -301.88\,$\pm$\,0.07 &       11.60 &           -4 \\
   224 &    B2 &       0 &          FPMA &                      9 &      557.83 &    -267.97\,$\pm$\,0.08 &      575.83 &          630 \\
   224 &    B2 &       1 &          FPMB &                      9 &      599.47 &    -267.97\,$\pm$\,0.08 &      617.47 &          620 \\
   224 &    B2 &       2 &           XRT &                      9 &      -10.42 &    -267.97\,$\pm$\,0.08 &        7.58 &           -4 \\
   224 &    B3 &       0 &          FPMA &                      9 &      639.38 &    -295.41\,$\pm$\,0.08 &      657.38 &          630 \\
   224 &    B3 &       1 &          FPMB &                      9 &      640.59 &    -295.41\,$\pm$\,0.08 &      658.59 &          620 \\
   224 &    B3 &       2 &           XRT &                      9 &       -7.90 &    -295.41\,$\pm$\,0.08 &       10.10 &           -4 \\
   224 &    B4 &       0 &          FPMA &                      9 &      553.39 &    -265.82\,$\pm$\,0.09 &      571.39 &          630 \\
   224 &    B4 &       1 &          FPMB &                      9 &      588.67 &    -265.82\,$\pm$\,0.09 &      606.67 &          620 \\
   224 &    B4 &       2 &           XRT &                      9 &      -10.05 &    -265.82\,$\pm$\,0.09 &        7.95 &           -4 \\
   224 &    B5 &       0 &          FPMA &                      9 &      639.90 &    -295.51\,$\pm$\,0.08 &      657.90 &          630 \\
   224 &    B5 &       1 &          FPMB &                      9 &      640.25 &    -295.51\,$\pm$\,0.08 &      658.25 &          620 \\
   224 &    B5 &       2 &           XRT &                      9 &       -8.09 &    -295.51\,$\pm$\,0.08 &        9.91 &           -4 \\
   224 &    B6 &       0 &          FPMA &                      9 &      639.48 &    -295.38\,$\pm$\,0.08 &      657.48 &          630 \\
   224 &    B6 &       1 &          FPMB &                      9 &      640.49 &    -295.38\,$\pm$\,0.08 &      658.49 &          620 \\
   224 &    B6 &       2 &           XRT &                      9 &       -7.98 &    -295.38\,$\pm$\,0.08 &       10.02 &           -4 \\
   224 &    U1 &       0 &          FPMA &                      9 &      542.17 &    -261.67\,$\pm$\,0.08 &      560.17 &          630 \\
   224 &    U1 &       1 &          FPMB &                      9 &      583.01 &    -261.67\,$\pm$\,0.08 &      601.01 &          620 \\
   224 &    U1 &       2 &           XRT &                      9 &       -9.76 &    -261.67\,$\pm$\,0.08 &        8.24 &           -4 \\
   224 &    U2 &       0 &          FPMA &                      9 &      540.25 &    -261.49\,$\pm$\,0.08 &      558.25 &          630 \\
   224 &    U2 &       1 &          FPMB &                      9 &      581.93 &    -261.49\,$\pm$\,0.08 &      599.93 &          620 \\
   224 &    U2 &       2 &           XRT &                      9 &      -14.09 &    -261.49\,$\pm$\,0.08 &        3.91 &           -4 \\
   224 &    U3 &       0 &          FPMA &                      9 &      536.30 &    -261.43\,$\pm$\,0.08 &      554.30 &          630 \\
   224 &    U3 &       1 &          FPMB &                      9 &      584.23 &    -261.43\,$\pm$\,0.08 &      602.23 &          620 \\
   224 &    U3 &       2 &           XRT &                      9 &      -10.93 &    -261.43\,$\pm$\,0.08 &        7.07 &           -4 \\
   224 &    U4 &       0 &          FPMA &                      9 &      538.34 &    -261.39\,$\pm$\,0.08 &      556.34 &          630 \\
   224 &    U4 &       1 &          FPMB &                      9 &      582.61 &    -261.39\,$\pm$\,0.08 &      600.61 &          620 \\
   224 &    U4 &       2 &           XRT &                      9 &      -13.38 &    -261.39\,$\pm$\,0.08 &        4.62 &           -4 \\
   224 &    O1 &       0 &          FPMA &                      9 &      538.18 &    -259.76\,$\pm$\,0.08 &      556.18 &          630 \\
   224 &    O1 &       1 &          FPMB &                      9 &      582.47 &    -259.76\,$\pm$\,0.08 &      600.47 &          620 \\
   224 &    O1 &       2 &           XRT &                      9 &      -15.01 &    -259.76\,$\pm$\,0.08 &        2.99 &           -4 \\
   224 &    O2 &       0 &          FPMA &                      9 &      537.32 &    -259.80\,$\pm$\,0.08 &      555.32 &          630 \\
   224 &    O2 &       1 &          FPMB &                      9 &      583.52 &    -259.80\,$\pm$\,0.08 &      601.52 &          620 \\
   224 &    O2 &       2 &           XRT &                      9 &      -14.90 &    -259.80\,$\pm$\,0.08 &        3.10 &           -4 \\
   224 &    O3 &       0 &          FPMA &                      9 &      537.83 &    -259.70\,$\pm$\,0.08 &      555.83 &          630 \\
   224 &    O3 &       1 &          FPMB &                      9 &      582.70 &    -259.70\,$\pm$\,0.08 &      600.70 &          620 \\
   224 &    O3 &       2 &           XRT &                      9 &      -15.14 &    -259.70\,$\pm$\,0.08 &        2.86 &           -4 \\
   224 &    O4 &       0 &          FPMA &                      9 &      536.88 &    -259.72\,$\pm$\,0.08 &      554.88 &          630 \\
   224 &    O4 &       1 &          FPMB &                      9 &      584.20 &    -259.72\,$\pm$\,0.08 &      602.20 &          620 \\
   224 &    O4 &       2 &           XRT &                      9 &      -15.26 &    -259.72\,$\pm$\,0.08 &        2.74 &           -4 \\
   224 &    P1 &       0 &          FPMA &                      9 &      551.29 &    -264.93\,$\pm$\,0.09 &      569.29 &          630 \\
   224 &    P1 &       1 &          FPMB &                      9 &      586.48 &    -264.93\,$\pm$\,0.09 &      604.48 &          620 \\
   224 &    P1 &       2 &           XRT &                      9 &      -14.79 &    -264.93\,$\pm$\,0.09 &        3.21 &           -4 \\
   224 &    P2 &       0 &          FPMA &                      9 &      543.02 &    -261.12\,$\pm$\,0.08 &      561.02 &          630 \\
   224 &    P2 &       1 &          FPMB &                      9 &      583.31 &    -261.12\,$\pm$\,0.08 &      601.31 &          620 \\
   224 &    P2 &       2 &           XRT &                      9 &      -14.32 &    -261.12\,$\pm$\,0.08 &        3.68 &           -4 \\
   224 &    P3 &       0 &          FPMA &                      9 &      540.69 &    -260.59\,$\pm$\,0.08 &      558.69 &          630 \\
   224 &    P3 &       1 &          FPMB &                      9 &      584.59 &    -260.59\,$\pm$\,0.08 &      602.59 &          620 \\
   224 &    P3 &       2 &           XRT &                      9 &      -14.25 &    -260.59\,$\pm$\,0.08 &        3.75 &           -4 \\
   224 &    P4 &       0 &          FPMA &                      9 &      539.78 &    -259.45\,$\pm$\,0.08 &      557.78 &          630 \\
   224 &    P4 &       1 &          FPMB &                      9 &      580.72 &    -259.45\,$\pm$\,0.08 &      598.72 &          620 \\
   224 &    P4 &       2 &           XRT &                      9 &      -15.39 &    -259.45\,$\pm$\,0.08 &        2.61 &           -4 \\
   224 &   P5A &       0 &          FPMA &                      9 &      545.28 &    -263.33\,$\pm$\,0.08 &      563.28 &          630 \\
   224 &   P5A &       1 &          FPMB &                      9 &      591.48 &    -263.33\,$\pm$\,0.08 &      609.48 &          620 \\
   224 &   P5A &       2 &           XRT &                      9 &      -13.27 &    -263.33\,$\pm$\,0.08 &        4.73 &           -4 \\
   224 &   P5B &       0 &          FPMA &                      9 &      544.67 &    -261.25\,$\pm$\,0.08 &      562.67 &          630 \\
   224 &   P5B &       1 &          FPMB &                      9 &      583.76 &    -261.25\,$\pm$\,0.08 &      601.76 &          620 \\
   224 &   P5B &       2 &           XRT &                      9 &      -15.21 &    -261.25\,$\pm$\,0.08 &        2.79 &           -4 \\
   224 &    P6 &       0 &          FPMA &                      9 &      575.67 &    -278.97\,$\pm$\,0.10 &      593.67 &          630 \\
   224 &    P6 &       1 &          FPMB &                      9 &      607.99 &    -278.97\,$\pm$\,0.10 &      625.99 &          620 \\
   224 &    P6 &       2 &           XRT &                      9 &       -7.65 &    -278.97\,$\pm$\,0.10 &       10.35 &           -4 \\
   224 &    P7 &       0 &          FPMA &                      9 &      541.84 &    -259.77\,$\pm$\,0.08 &      559.84 &          630 \\
   224 &    P7 &       1 &          FPMB &                      9 &      583.45 &    -259.77\,$\pm$\,0.08 &      601.45 &          620 \\
   224 &    P7 &       2 &           XRT &                      9 &      -15.32 &    -259.77\,$\pm$\,0.08 &        2.68 &           -4 \\
   224 &    P8 &       0 &          FPMA &                      9 &      542.05 &    -260.70\,$\pm$\,0.08 &      560.05 &          630 \\
   224 &    P8 &       1 &          FPMB &                      9 &      586.13 &    -260.70\,$\pm$\,0.08 &      604.13 &          620 \\
   224 &    P8 &       2 &           XRT &                      9 &      -14.07 &    -260.70\,$\pm$\,0.08 &        3.93 &           -4 \\
\enddata
\tablenotetext{a}{ ID number from \citetalias{deGrijp92}.}
\tablenotetext{b}{ \textit{NuSTAR} observation ID.}
\tablenotetext{c}{ \textit{NuSTAR} observation UT date and time.}
\tablenotetext{d}{ \textit{NuSTAR} Focal Plane Module.}
\tablenotetext{e}{ \textit{NuSTAR}/FPM filtered exposure time.}
\tablenotetext{f}{ \textit{NuSTAR}/FPM net source counts.}
\tablenotetext{g}{ \textit{NuSTAR}/FPM background counts scaled by to the source region area.}
\tablenotetext{h}{ \textit{NuSTAR}/FPM signal-to-noise ratio in the 3\,--\,79\,keV range.}
\tablenotetext{h}{ Soft instrument, including \textit{Swift}/XRT, \textit{XMM-Newton}/PN, \textit{Chandra}/ACIS and \textit{Suzaku}/XIS3.}
\tablenotetext{j}{ Soft observation ID.}
\tablenotetext{k}{ Number of days after the \textit{NuSTAR} observation. In the event there is no \textit{NuSTAR} data, the UT date is stated.}

\end{deluxetable*}
